Approximating two value functions instead of one: towards characterizing a new family of Deep Reinforcement Learning algorithms

This paper makes one step forward towards characterizing a new family of \textit{model-free} Deep Reinforcement Learning (DRL) algorithms. The aim of these algorithms is to jointly learn an approximation of the state-value function ($V$), alongside an approximation of the state-action value function ($Q$). Our analysis starts with a thorough study of the Deep Quality-Value Learning (DQV) algorithm, a DRL algorithm which has been shown to outperform popular techniques such as Deep-Q-Learning (DQN) and Double-Deep-Q-Learning (DDQN) \cite{sabatelli2018deep}. Intending to investigate why DQV's learning dynamics allow this algorithm to perform so well, we formulate a set of research questions which help us characterize a new family of DRL algorithms. Among our results, we present some specific cases in which DQV's performance can get harmed and introduce a novel \textit{off-policy} DRL algorithm, called DQV-Max, which can outperform DQV. We then study the behavior of the $V$ and $Q$ functions that are learned by DQV and DQV-Max and show that both algorithms might perform so well on several DRL test-beds because they are less prone to suffer from the overestimation bias of the $Q$ function.

==> logs/riverraid_results.txt <==
episodes	DQV	DQN	DDQN	DQV-Max
0	985.1361065115	649.3648991219	637.7725809046	1663.0312891785
1	978.871922534	654.2771901345	639.0468906251	1655.2500817104
2	966.9050768907	662.8668568101	642.8022706598	1641.2887913832
3	950.632115765	672.9428432151	650.6761205837	1623.915105433
4	932.4252606954	681.9571845126	663.7131742124	1606.3545778224
5	915.3011974468	687.6841178306	681.4994715187	1591.4657670154
6	902.0068494285	688.9394322903	702.0265402839	1581.1205097762
7	894.1483452304	685.9124947942	722.2367385645	1575.9494947654
8	891.6636407273	680.0700714316	739.0263890677	1575.5251249691
9	893.150886251	673.5166073548	750.2957999197	1578.7738313479
10	896.8092268477	668.2298469818	755.5496087648	1584.464919768
11	901.4658256789	665.3518469351	755.9819881974	1591.4837690484
12	907.103391316	664.9568062912	753.93145052	1598.81044477
13	914.7408188993	666.213085499	751.9903136809	1605.4282622991
14	925.6707738143	667.9029823068	752.1325724063	1610.2489259154
15	940.6232999021	668.9794407258	755.1937364954	1612.2402395688
16	959.1977788186	669.0490096107	760.8647431151	1610.794638785
17	979.8640817876	668.5889607919	768.1097484978	1606.1377065765
18	1000.3505944443	668.8610909093	775.7124645315	1599.4848392094
19	1018.1714226493	671.5055553552	782.6619039993	1592.9131570595
20	1031.1097062716	677.8897629731	788.2445144539	1588.8050106387
21	1037.3481053705	688.4552885379	791.9705317918	1589.0940060008
22	1035.6452278693	702.3356806987	793.4972238901	1594.5760106356
23	1025.623992157	717.4470045351	792.676319739	1604.6137260286
24	1008.0879418472	730.987041982	789.6328348199	1617.2766445726
25	985.2623250513	740.2929450494	784.8158361253	1629.9680116315
26	960.6534722518	743.4896616787	778.9349462059	1640.1772331452
27	938.3549976528	739.9995771427	772.7929925786	1646.1153804464
28	922.0306644479	730.5850114897	767.1546021918	1646.987134636
29	913.9584500469	717.1525095547	762.7011160034	1642.9569113332
30	914.4468057784	702.4097179876	759.989706154	1634.8719081837
31	921.7032041073	689.3572659727	759.4144749914	1623.8769381132
32	932.4514595888	680.8418487993	761.0199852876	1611.1576191062
33	942.8556329397	678.9921482363	764.2898870988	1597.7511863665
34	949.567144843	684.8064146151	768.1103183183	1584.4370545697
35	950.6404682066	697.918323072	770.9301820988	1571.7825157579
36	945.7668467579	716.7231158687	771.2646676817	1560.1748971775
37	936.1023294484	738.7911442363	768.241928815	1549.9426754542
38	923.4735781222	761.4412395596	762.0208314191	1541.4474577602
39	909.6241468671	782.1821510863	753.8086750346	1535.2064373673
40	895.6691107604	799.0596559817	745.4303372077	1531.8776273388
41	882.1026324423	810.6250950984	738.6578736977	1532.2526752641
42	869.3511834911	815.8784492208	734.5989281902	1537.0508810389
43	858.3599353661	814.263552008	733.4246684458	1546.5468938256
44	850.7915201239	805.8337736829	734.5289059596	1560.1042186572
45	848.694775068	791.4604234463	737.0040532259	1575.641572679
46	853.6437119018	772.9235976952	740.090472271	1589.3585447209
47	865.9829118738	752.7441049233	743.425987648	1595.9723620006
48	884.4224951146	733.6298206915	746.9398022175	1589.4270689566
49	906.4098134568	717.8626916188	750.5422690223	1564.366053278
50	929.0687694291	706.7836587897	753.7835752781	1517.6557787076
51	950.1457562207	700.6214160512	755.7595857904	1449.7681839601
52	968.5711059678	698.699740716	755.2954823555	1365.1861610049
53	984.3963848395	699.8451703483	751.4176707484	1271.7490879992
54	998.2643056481	702.7870925534	743.8203739923	1178.7436851876
55	1010.6521993126	706.4875087716	733.2066574913	1094.4967176262
56	1021.3545646904	710.2232622152	721.1624703248	1024.1913153113
57	1029.4511213781	713.6906756737	709.7659233448	968.7729091482
58	1033.6626007813	716.9971550523	700.9570066394	925.3790018648
59	1032.9809111402	720.505705828	696.0425314665	889.0057489455
60	1027.1736365074	724.6222277637	695.3304622486	854.7594812349
61	1016.8209903933	729.3912631159	698.1885997041	819.7337303555
62	1002.9678777807	734.2790830453	703.2314731781	783.8045365707
63	986.5134056164	738.2093235285	708.7510809584	749.3178605734
64	967.7629915637	739.9827624421	713.2179356946	719.7460831037
65	946.3467788921	738.8021147591	715.7088402531	698.236631013
66	921.5132522153	734.6642077213	716.170847533	686.4123371588
67	892.5650602181	728.3374459071	715.4001984413	683.9675690449
68	859.2441236984	721.0268509256	714.6739013506	688.9978069713
69	822.0368818515	713.8520614011	715.182916893	698.842194451
70	782.2608756907	707.6282443832	717.5183359818	710.9808543575
71	741.9920950003	702.9109924452	721.3735812523	723.7200829507
72	703.7940446307	700.2021355114	725.6363489716	736.4356173523
73	670.2553382957	700.1449844702	728.8296641802	749.3117812575
74	643.458962132	703.4255184735	729.7051832559	762.8648153617
75	624.6759913954	710.4146380304	727.7105355309	777.3801463889
76	614.2744851551	720.7349951696	723.162617793	792.5160912221
77	611.9251520511	733.0306316968	717.0771273632	807.2222499953
78	616.8127930676	745.0079871676	710.7556950399	819.9053003274
79	627.7424884121	753.8704680316	705.3068770597	828.8918422917
80	643.0884310425	757.012979177	701.3342025202	832.967233093
81	660.727042368	752.7748122322	698.8502685744	831.8710751281
82	678.2849674705	741.0383902985	697.4581130861	826.4007391586
83	693.5758339718	723.4784688985	696.6294512654	818.2285112919
84	705.2135223886	703.2623053169	696.0529034728	809.285270094
85	712.9613754279	684.2626456324	695.9377918706	801.1652951215
86	717.6302777202	670.0750890271	696.9814893651	794.7695540055
87	720.6699384738	663.0790014178	700.2150627421	790.3586985962
88	723.5210661332	663.9203636976	706.4980341495	787.9335700614
89	727.1842083719	671.4426770318	716.0816694224	787.5954687782
90	732.0402771396	683.1645256956	728.3088683947	789.7279896119
91	737.9467576224	696.029082206	741.7771457649	794.847138833
92	744.5062291435	707.3056239235	754.7423671927	803.2003550515
93	751.3197780798	715.2397841006	765.7174407392	814.4885909718
94	758.1568214028	719.4431199768	773.8252790353	827.604021679
95	764.9930274727	720.7328882695	778.8406077803	840.72281632
96	772.0661157483	720.6619235327	780.9226031209	851.5444994002
97	779.7963039533	720.9038724125	780.3564184882	857.7145573874
98	788.6007481016	722.7324057738	777.3405107639	857.394094268
99	798.5970138633	726.8242370798	771.9857623499	849.7824163364
100	809.2880495041	733.2419668777	764.3675133866	835.5315153732
101	819.453011379	741.5834788812	754.5483139308	816.728135044
102	827.3679659558	751.0418778198	742.6325039535	796.3980150056
103	831.3762814742	760.4785117216	728.9284243822	777.623958615
104	830.510487344	768.4927507866	714.1956162763	762.6751089433
105	824.9963248557	773.6067382217	699.8929813486	752.5590238571
106	816.2611496446	774.590248834	688.1126550694	747.102589829
107	806.5102923694	770.8076474497	681.1225499838	745.6469491517
108	798.0725796606	762.4406838286	680.6656200221	747.8168318286
109	792.7673580385	750.5134043237	687.1879976666	753.8569989935
110	791.454136131	736.7084448007	699.5251039761	764.4990817361
111	793.8595994965	722.9770191179	715.1138752186	780.3901966831
112	798.7553924306	711.0277491688	730.7320119059	801.476189397
113	804.319816035	701.9858261258	743.4152247441	826.6836514744
114	808.6814608608	696.1206969989	751.1236114907	854.0071410782
115	810.362252397	692.8371864393	753.0638916215	880.822363345
116	808.5810407989	690.8985307423	749.5263172212	904.2499399625
117	803.3227484372	688.7764060185	741.5326315472	921.5721191447
118	795.1881983542	685.0923423437	730.473829293	930.6798758749
119	785.2067659574	679.0946675599	717.9565033298	930.6136159443
120	774.6760792584	670.9126931626	705.7255666901	922.0203889498
121	764.9815820764	661.633953074	695.6542613426	907.2527993536
122	757.5319892961	653.0106765407	689.5197528741	889.8929572157
123	753.5615843481	646.9532737966	688.7318520562	873.8811956674
124	753.9531430163	645.0408643639	693.986990225	862.5433907033
125	759.0254234584	648.1531505833	705.0508937672	857.898553807
126	768.3680781833	656.3937138371	720.7212711194	860.4373641256
127	780.7905956126	669.2694294649	739.0000609776	869.3619257872
128	794.4716744701	685.7747716089	757.4091323074	883.0121349419
129	807.242600378	704.5738402796	773.4259971436	899.3452602842
130	817.0266202654	724.0817364415	784.969097699	916.3562178451
131	822.2328292724	742.6491830276	790.6922981001	932.4655473081
132	822.0513488962	758.8126978573	790.2143183042	946.7163281567
133	816.5976928632	771.5637141401	784.1166717638	958.799054792
134	806.8487995926	780.4317693461	773.6760378476	968.8881887232
135	794.4952127202	785.3492449704	760.6240882875	977.3583538417
136	781.6749795587	786.3422467097	746.7396255567	984.3499108614
137	770.5942041971	783.4027228542	733.5636632254	989.6761619666
138	763.1108645437	776.5067434521	722.146208437	992.8853442861
139	760.3556580422	765.885313903	712.9142083933	993.5572691915
140	762.4808780468	752.2712567889	705.708404669	991.7090446401
141	768.5850541634	736.8846582971	700.0130178605	988.0814009898
142	776.9070784657	721.0959381503	695.2782365935	984.0775218077
143	785.2250988922	706.0824869372	691.2071373772	981.3352776678
144	791.4048334875	692.5433653636	687.9004916133	981.191479777
145	794.0076477125	680.8079249694	685.7573204676	984.175468598
146	792.7764765985	671.0880462961	685.232543589	989.795484648
147	788.8015789253	663.6853710796	686.5753471045	996.6124732618
148	784.2034071572	658.940778813	689.6338449602	1002.5740195268
149	781.4676100969	657.0639131945	693.9928468848	1005.5662474975
150	782.5901606318	657.8360985827	699.2716723009	1003.9810523279
151	788.3747080821	660.5964597758	705.4569873869	997.265572764
152	798.2800903144	664.3009646661	713.062929933	986.2405860673
153	810.7341205398	667.7400589153	722.9314410316	973.0541929319
154	823.792058018	669.7910558069	735.8016754858	960.5982730564
155	835.8461775337	669.6082552475	751.8113355677	951.6462678916
156	846.0133153055	666.8410553863	770.287430857	947.8683276869
157	854.0928696881	661.7998257194	789.886501218	949.2583854983
158	860.3030487962	655.3372034343	809.0155987033	954.2427755445
159	864.9043912037	648.6225766459	826.2140105759	960.4868359598
160	867.9615066227	642.7791341773	840.3065999452	965.954886129
161	869.3428110904	638.6376089023	850.2260396059	969.8533739374
162	868.8474153449	636.8111413802	854.9155295115	972.8456111231
163	866.36837526	637.9503929402	853.45010076	976.5020867517
164	862.0266290054	642.917870773	845.4065551063	982.3801710599
165	856.1725664759	652.6726365442	831.3384219022	991.2031280583
166	849.3572640474	667.76896179	812.8758719148	1002.5309953666
167	842.1644684423	687.867265369	792.3667965285	1015.0841917199
168	835.099032116	711.4820986955	772.1159413169	1027.3557566584
169	828.5163818124	736.1944211309	753.7303629631	1038.1898970517
170	822.6226714737	759.3318819092	737.8835415067	1046.9973056509
171	817.5451829737	778.6789516622	724.5939927434	1053.7299020887
172	813.3851790461	793.0443377962	713.7550108032	1058.6801232385
173	810.2132293334	802.4036083408	705.4777304775	1062.3205659132
174	807.983502249	807.646429861	700.1246375263	1065.2029181615
175	806.4577280028	810.1267574845	698.0205651415	1067.8641403903
176	805.2686520712	811.213946973	699.1217222781	1070.6728856046
177	804.0736000962	812.0272653533	702.9302952162	1073.6227078901
178	802.7767780357	813.3649413016	708.5908072159	1076.2348621219
179	801.7098166529	815.7940698704	715.1381294462	1077.7855060467
180	801.6349143715	819.7260621836	721.6996811488	1077.696838283
181	803.4831417134	825.4037811292	727.6040835241	1076.0024208446
182	808.0504541996	832.7846272005	732.4837581792	1073.500691444
183	815.7349199749	841.3481855987	736.3129295427	1071.6493849428
184	826.4145614746	850.1146570239	739.4806155929	1071.9519497047
185	839.5500097948	857.6909610955	742.6459889561	1075.3774293539
186	854.3026290882	862.5463800617	746.443410696	1081.9438022588
187	869.5677139907	863.2902074581	751.086084392	1090.6714044141
188	884.0363431037	858.8311661684	756.1388680235	1099.8571512949
189	896.3284438435	848.5472171764	760.6079142399	1107.6228381803
190	905.1972413305	832.4317516495	763.3815557648	1112.3944300833
191	909.933679302	811.2181440687	763.6885272975	1113.3249877477
192	910.6605938811	786.5502849256	761.5065760058	1110.5402343888
193	908.4637850376	760.9430637849	757.5746247276	1105.0817476925
194	905.2005127615	737.4674981007	753.1358695527	1098.6894913111
195	903.0550754947	719.1082349361	749.5124871845	1093.3364272122
196	904.0984440345	708.0132983271	747.7463524896	1090.669572005
197	909.8481890848	704.9117795677	748.3317247116	1091.4907278608
198	921.0418970353	709.0300538055	751.0678315761	1095.4567563937
199	937.5939230888	718.5020898057	755.0631215662	1101.2000315587
200	958.5967965773	731.112678539	758.8461081594	1106.7878282688
201	982.5038483904	744.8974509795	760.7088998019	1110.4443153711
202	1007.3846970452	758.4481600475	759.1494541138	1111.1655437187
203	1031.2047413857	770.8056644186	753.5263959846	1109.0191812413
204	1052.1483189854	781.1872710863	744.4009724088	1105.0013398622
205	1068.8650485112	788.8506976562	733.628702228	1100.5644583246
206	1080.6830380007	793.2057215414	723.9282914425	1097.0789613356
207	1087.6804109346	794.1047728292	718.0769991523	1095.4431462485
208	1090.6541457027	792.0621595324	717.9902020659	1095.9559163136
209	1090.9099700202	788.2217471606	724.0804433369	1098.4180985966
210	1089.9326491347	783.9780015854	735.0059129674	1102.3261724383
211	1088.9484750405	780.4019150536	748.0560003851	1107.0695675633
212	1088.6415319367	777.8926707597	759.9669173701	1112.0540076462
213	1089.034311165	776.0734344003	767.936509732	1116.8099099279
214	1089.6484232404	774.1804198138	770.4834214227	1121.0573698397
215	1089.8608824956	771.5915101663	767.8881562005	1124.6976154641
216	1089.2317581721	768.2894375725	762.0148705043	1127.738682103
217	1087.6628203505	764.9298561067	755.5645467302	1130.2230302543
218	1085.3377064672	762.472563473	751.0518138021	1132.104477085
219	1082.6049520539	761.6357060042	749.8201918655	1133.2671975309
220	1079.7856828565	762.4471078012	751.6710421157	1133.5974437971
221	1077.1337916342	764.1708780029	755.0548028506	1133.0494579401
222	1074.7678047423	765.5688651509	757.9096074772	1131.7419365799
223	1072.7041554312	765.4006594643	758.616302727	1129.9286274506
224	1070.852689447	762.9425231406	756.7017065922	1127.9078407865
225	1068.9846484165	758.3095451036	752.8760148528	1125.9438136766
226	1066.7521327565	752.4732302973	748.5093100513	1124.1724376603
227	1063.783676965	746.9721589508	744.7722548068	1122.5735651762
228	1059.7601628727	743.3453482141	741.9977356237	1120.9325386169
229	1054.5378540817	742.6598742824	739.515579379	1118.8871389149
230	1048.1674394827	745.1677488729	736.1278302369	1116.020398657
231	1040.878024512	750.3488037098	730.9452857437	1112.0412656929
232	1033.0083315791	757.2906493165	724.105693962	1106.9568469577
233	1024.9148845365	765.1131813863	717.1161129691	1101.1588766087
234	1016.884947938	773.2503262905	712.4093601534	1095.3281504682
235	1009.1128751409	781.3450442417	712.4875190928	1090.1970496696
236	1001.749486597	788.9612993872	718.9077498873	1086.2661284137
237	994.9835663419	795.2395566321	731.5758097907	1083.6390467864
238	989.162294852	798.8385211273	748.6914221461	1082.1452773418
239	984.8342930605	798.2975297149	767.3397919812	1081.5506154249
240	982.6301008582	792.726692645	784.4466122492	1081.8121054949
241	983.0616042686	782.3362431007	797.6973256303	1083.0696971207
242	986.2757735501	768.6745453349	806.0570136162	1085.4026421715
243	991.9428122925	754.194686583	809.7528292419	1088.4900517129
244	999.3056684363	741.3935191817	809.8267116383	1091.4907364284
245	1007.4442687462	731.7977012807	807.6005090836	1093.2861848976
246	1015.5524083858	725.4435479992	804.3190689384	1092.9213662517
247	1023.1904469514	720.9248854327	800.9295954241	1090.031916242
248	1030.2692889835	716.2005583306	798.160250022	1084.8949225895
249	1036.91957066	709.7237441614	796.4638906121	1078.1803508675
250	1043.2266482964	701.3235290578	795.9576107749	1070.6142710698
251	1049.0514516248	692.5246473667	796.2878650755	1062.7661928662
252	1054.0073651749	686.0814820744	796.6461832897	1055.1869243904
253	1057.6510719845	684.9844733081	795.9576548851	1048.664524561
254	1059.7642770993	691.3512104096	793.2639650444	1044.3216355503
255	1060.5990998995	705.645674352	788.0997066513	1043.4395100086
256	1060.8344559855	726.4029580479	780.7113453399	1046.9544768724
257	1061.3501431669	750.5915087993	771.9529137883	1055.0307555949
258	1062.850788578	774.3252939681	763.0425260048	1066.8384427911
259	1065.5595120257	793.8786973722	755.2229025478	1080.7600784225
260	1069.1597325478	806.554648423	749.4399568849	1094.8230897554
261	1072.9439276629	811.3040114203	746.1291347664	1107.1968982228
262	1076.0857967909	808.8645653375	745.0667184009	1116.5213732427
263	1077.8287477207	801.4010428936	745.4042063449	1122.0597897052
264	1077.5699045994	791.7921747519	745.8430429811	1123.6623162539
265	1074.8397305898	782.7590987737	745.1155113466	1121.6722598163
266	1069.3055532463	776.2016617869	742.4850040951	1116.8348213296
267	1060.8591557774	772.9572613448	738.0898319469	1110.0823651896
268	1049.8038308922	772.88565054	732.9501931971	1102.3907104284
269	1037.0292881031	775.277297311	728.6036588207	1094.6446300863
270	1024.0024543889	779.3695234485	726.5630921722	1087.6456795544
271	1012.5858797108	784.656813288	727.8100545167	1082.2134138108
272	1004.6159028095	790.9434517236	732.6716408347	1079.2636526249
273	1001.431339923	798.1455344037	740.7985372146	1079.7078075765
274	1003.4380150805	805.8944003955	751.3841930684	1084.1378036633
275	1009.9674244419	813.2667800603	763.3090730941	1092.460314885
276	1019.4217167921	818.8900714504	775.3713752918	1103.7128942114
277	1029.7287790868	821.2649364581	786.3588564591	1116.2979548644
278	1038.895875287	819.3858695072	795.2603989036	1128.5248817161
279	1045.4443749825	813.2495055823	801.3381928923	1139.2112369138
280	1048.616948717	803.9867178636	804.1742150061	1148.0577464971
281	1048.3246795734	793.4518589013	803.6451180084	1155.5252789736
282	1044.9958586288	783.5523860936	799.9747674958	1162.4163255421
283	1039.3994497272	775.4644478032	793.7888684488	1169.346039368
284	1032.5147242372	769.2628350849	786.1076931711	1176.4253655831
285	1025.4676593469	764.1067893037	778.2262962284	1183.2490095819
286	1019.4462674109	758.7793316135	771.4263352005	1189.0455626648
287	1015.5439632893	752.4640130814	766.564801862	1193.0256396365
288	1014.5993116871	745.1428855542	763.8005387166	1194.5860629406
289	1017.0236680048	737.6147136629	762.6621465131	1193.5262989747
290	1022.6863595991	731.0176545049	762.3126236411	1190.0648222313
291	1030.8815128929	726.3267834547	762.0176610275	1184.8638390447
292	1040.4620577763	723.8868611649	761.4085529772	1178.9333712337
293	1050.0007180401	723.4206108611	760.5143570262	1173.5328227314
294	1058.1717110036	724.2733694813	759.5242445941	1169.9386473954
295	1064.0208800272	725.7766756442	758.6045453794	1169.0943710775
296	1067.1386628919	727.5550819874	757.9194130661	1171.3711918877
297	1067.6221117538	729.6887670155	757.712248932	1176.4169278898
298	1065.8470602027	732.6394331012	758.4803034191	1183.2920946015
299	1062.2114158357	737.0554346982	760.9175207169	1190.8522287333
300	1056.9565963288	743.4627876198	765.6097756171	1198.1369865502
301	1050.2089769466	752.0223086788	772.5889888552	1204.5935706573
302	1042.1455530158	762.3449785729	781.0709121866	1209.9841255668
303	1033.2184857436	773.5755806313	789.4959689265	1214.1226848953
304	1024.2285334739	784.5927957903	796.0452063831	1216.6777691462
305	1016.2347243895	794.4286533987	799.2348739631	1217.2171583679
306	1010.2703192219	802.6268617583	798.4303297127	1215.4531890055
307	1006.9809767154	809.3997957827	793.9672468594	1211.5782650952
308	1006.4074348021	815.4438829432	786.8850454317	1206.3544017203
309	1007.9814275017	821.3895850585	778.5159125469	1200.9309096318
310	1010.8062589944	827.2304159524	770.1246474476	1196.4177009103
311	1014.0682888134	831.9546641652	762.7296537213	1193.4448442146
312	1017.3969299124	833.7315080698	757.0663765511	1191.902923799
313	1020.9748411126	830.5957614089	753.5927474935	1190.9726851757
314	1025.3141231236	821.3493611097	752.3641904031	1189.4349267473
315	1030.8848390178	806.3019791587	752.8804885536	1186.1232339721
316	1037.7302132781	787.3367518119	754.0866382545	1180.3159668065
317	1045.3131497239	767.4645316909	754.5699252327	1172.0207112279
318	1052.6234341498	749.9170486086	753.0652245401	1161.9463007279
319	1058.4777102975	737.3254590083	749.0475517535	1151.3249534962
320	1061.838784328	731.1658068515	743.109338607	1141.551833259
321	1062.1168889151	731.6870572918	736.9150877972	1133.8503545591
322	1059.2707784453	738.0092410188	732.6763402272	1128.9825126895
323	1053.7950755052	748.4998691795	732.2675539695	1127.1282529193
324	1046.6235438646	761.1284364698	736.4259167926	1127.9118610029
325	1038.8337241228	773.8490385213	744.3646798833	1130.5618567451
326	1031.307958416	784.9756683801	754.0981267271	1134.2034558154
327	1024.3901724558	793.5937248779	763.2167987709	1138.0739385939
328	1017.7231961124	799.7642277031	769.898701951	1141.7196811392
329	1010.4329490684	804.5858608568	773.5985875803	1145.0018706237
330	1001.6054471189	809.7893491649	775.0645097992	1147.9603912473
331	990.885590494	817.143737318	775.848285192	1150.6966310987
332	978.8446026335	827.731065484	777.4719449408	1153.2757827888
333	966.9396786936	841.4062820203	780.768817326	1155.7630599516
334	956.9991947307	856.697777432	785.6520806379	1158.2746114614
335	950.5453528082	871.276651543	791.289543581	1161.056398656
336	948.2619261712	882.7240825326	796.5247321882	1164.3832842427
337	949.8535551972	889.3268883644	800.4000269964	1168.4049122464
338	954.2572594311	890.4943987053	802.3717233173	1172.9529555504
339	960.0946694153	886.597487599	802.4121850376	1177.5393978879
340	966.1107096557	878.4710895881	800.8825001333	1181.5379334923
341	971.4922633419	866.8672013665	798.3601275153	1184.5140536724
342	975.9419773595	852.2132106412	795.5082509182	1186.5403533335
343	979.6544420142	834.8971387446	792.9822245679	1188.2667487958
344	983.0771179422	815.7110431626	791.3902644954	1190.7501984732
345	986.6648380464	796.1925197422	791.2109174968	1195.0662537506
346	990.6580705073	778.4583780101	792.6633758148	1201.9178054481
347	994.9817700044	764.691021973	795.6558183899	1211.3695874969
348	999.2598144305	756.3524922133	799.7662667675	1222.8373565395
349	1002.9417383686	753.7571061932	804.2715837218	1235.2378143278
350	1005.4027115682	756.1004566689	808.3274407257	1247.2393323749
351	1006.2137404077	761.9645053376	811.1498041008	1257.5213022138
352	1005.2758135389	769.8854178073	812.2613377095	1265.047872615
353	1002.9980988684	778.7672198617	811.6938599497	1269.2609374532
354	1000.2993065853	787.8948578866	810.0535094563	1270.241009502
355	998.3341833626	796.8299116952	808.4461870689	1268.6996467549
356	998.0674435301	805.2119003574	808.1446965277	1265.8047310378
357	999.856191318	812.7716875012	810.1297504026	1262.7895276082
358	1003.2645356695	819.3716128131	814.6510001803	1260.6190166617
359	1007.2917438848	824.9897711977	821.0134679514	1259.7321314387
360	1010.8868232663	829.5774323242	827.7156977123	1259.9633041467
361	1013.4467526274	832.8377582313	832.9095725467	1260.672222845
362	1015.0578482849	834.1126670448	835.0306258363	1260.9503232369
363	1016.3483098425	832.5315840644	833.3630067542	1259.9501975834
364	1018.0544396855	827.4020214562	828.2498724011	1257.1281177395
365	1020.5815765159	818.6198413789	820.9897595688	1252.4644960902
366	1023.808138024	806.9652760851	813.4571154816	1246.5285780021
367	1027.157451152	793.9627208427	807.7228483652	1240.3270328218
368	1029.9053497937	781.386038852	805.584742468	1235.0258372615
369	1031.4790355202	770.7033849778	808.2854125498	1231.5537928401
370	1031.6359533127	762.6705776732	816.2235723666	1230.3487634003
371	1030.440379714	757.317028985	828.7521160704	1231.2525762043
372	1028.0934600085	754.2827836717	844.271409957	1233.6229762387
373	1024.8157124667	753.2408797774	860.5333594265	1236.5167730685
374	1020.796664801	754.0246829106	875.1718568431	1238.9751162414
375	1016.2555523624	756.4790526509	886.2925697324	1240.2044521269
376	1011.5640429696	760.1280746441	892.7671377107	1239.7645667107
377	1007.3337741962	764.0796221187	894.2850625423	1237.6760255006
378	1004.3287522889	767.2515485171	891.1906761168	1234.502048601
379	1003.2812652768	768.8963526827	884.2177775794	1231.2720254717
380	1004.6191031705	769.0863184554	874.3642425428	1229.2173213697
381	1008.2754067322	768.7766557124	862.8912270515	1229.350382038
382	1013.7021006707	769.4449212564	851.245139547	1232.0221314131
383	1020.0439418161	772.4165039966	840.9498049874	1236.5853675812
384	1026.424328584	778.2063510585	833.2895399494	1241.5015567223
385	1032.180756033	786.261298367	828.9108453135	1244.8222001912
386	1036.9628187898	795.1754366235	827.5145357611	1245.0097930916
387	1040.7294194403	803.2357731321	827.831661093	1241.5873197297
388	1043.6375804218	809.109833879	828.0295829833	1235.4604383366
389	1045.959385822	812.1805155424	826.388463946	1228.5884022432
390	1048.0154872159	812.5474882345	821.994202141	1223.3043295182
391	1050.099407498	810.6655020024	815.0789665229	1221.4647288285
392	1052.4696883018	807.0048212919	806.8860406682	1223.9452903916
393	1055.2244564243	801.9237884741	799.1422304411	1230.5276897022
394	1058.2309844452	795.917891009	793.4497283244	1240.1704942398
395	1061.0688377534	789.901331594	790.8333087456	1251.4379866535
396	1063.0738112949	785.2712494291	791.6324670921	1262.8751493901
397	1063.3954522849	783.5056938386	795.583748703	1273.2072131164
398	1061.1960584623	785.418693868	801.9413818267	1281.4139956827
399	1055.8325604206	790.5959583299	809.6321881558	1286.7268692928
400	1047.1386308801	797.3933062349	817.3623572034	1288.6983686307
401	1035.6204310832	803.6198102248	823.8251562575	1287.2516272664
402	1022.5326237644	807.6496032398	827.946839221	1282.7422627439
403	1009.7064448866	809.3549533667	829.1080708108	1275.843854305
404	999.1234395438	810.2141507052	827.2789633932	1267.434968269
405	992.3575985004	812.5494225769	823.0660484299	1258.3741473939
406	990.1255043569	818.2845991898	817.6270946829	1249.3715695393
407	992.164003772	827.7237161682	812.4838367748	1240.9515348251
408	997.4698859001	839.1166037922	809.2647347021	1233.5012791055
409	1004.7683474006	849.1687048594	809.2690572575	1227.3210343459
410	1012.9184165839	854.3086822219	813.0259026731	1222.5601077693
411	1021.0533412435	852.079198428	820.0445009114	1219.1583231004
412	1028.5138569067	842.1278845544	828.8265218964	1216.8465035952
413	1034.6969851647	826.3450728248	837.2200895595	1215.2202557336
414	1039.0187699724	808.1522449498	843.094507263	1214.0401622682
415	1041.0507056621	791.3213218255	844.9665588602	1213.436245833
416	1040.7161289134	778.8216143256	842.5121496028	1214.108287794
417	1038.4082463116	772.0603282478	836.6164748401	1217.2248131404
418	1034.9239737593	770.7762699428	829.0057973384	1224.1333160292
419	1031.2482663075	773.4467115219	821.6242828163	1235.9554118468
420	1028.2800151085	777.9511986671	815.9928003	1253.2565427533
421	1026.6200733898	782.2438535116	812.8527175015	1275.7680576751
422	1026.550615748	784.9094278129	812.2622603736	1302.4415519071
423	1028.0877104957	785.4498272667	813.880992255	1331.6536464567
424	1031.0912521004	784.27600649	817.3091979834	1361.50883679
425	1035.3469803509	782.5306974088	822.1651264478	1390.1146620146
426	1040.5610537654	781.631225155	827.9950009362	1415.7755150772
427	1046.324461451	782.8094447079	834.0830455757	1437.042982138
428	1052.1182818389	786.744349813	839.5026064363	1452.6944345897
429	1057.3321807913	793.3698537564	843.3605382756	1461.7715908135
430	1061.4032228991	801.9332502507	845.1128560598	1463.612179211
431	1063.9101901421	811.199017797	844.7839697223	1458.009124279
432	1064.6545760632	819.7686318317	842.8740959307	1445.3957067565
433	1063.6601182171	826.5330678528	840.0741576094	1426.9995887903
434	1061.1182533435	830.9626862232	836.9151270719	1404.9320114536
435	1057.3199783692	833.2921138284	833.632525161	1382.1036199183
436	1052.6300221637	834.3712788631	830.1891966134	1361.8549346345
437	1047.5012096201	835.2735396522	826.4349994685	1347.3575457973
438	1042.5267404728	836.7746239915	822.3944873005	1340.8631815358
439	1038.4748311459	839.0604969386	818.3991258567	1343.0490003511
440	1036.2087626054	841.6778449445	815.1002955338	1352.626070135
441	1036.4877073945	843.7745866368	813.3392402725	1366.6120566787
442	1039.7139672992	844.4793356169	813.9351233671	1381.0794691367
443	1045.7352912393	843.2305696745	817.3897865386	1392.2908902446
444	1053.8286505564	839.9700711107	823.7429021282	1397.757897342
445	1062.8910254273	835.2409643826	832.509761731	1396.8713541545
446	1071.7506829274	830.1538743033	842.8903336981	1390.8359249589
447	1079.5043003402	826.2213826858	854.0486913192	1382.2001060723
448	1085.705676308	824.9658300263	865.3581888456	1373.9779714177
449	1090.3893874905	827.4291387465	876.5153792294	1368.8469256309
450	1093.9479998497	833.7101138906	887.4080300525	1368.5881916021
451	1096.9360361435	842.7718622481	897.8398667059	1373.7472588605
452	1099.8632141507	852.7588132322	907.315949376	1383.6583009544
453	1103.0377952342	861.6667399877	915.0125999833	1396.749597475
454	1106.4721772474	868.0658971557	920.0024745882	1411.0537096134
455	1109.8827931662	871.6111048005	921.6578986375	1424.7604052345
456	1112.7785421837	872.9328290311	919.9946616215	1436.6338682062
457	1114.6215683314	873.0933074532	915.7151243065	1446.0847050666
458	1115.0385363442	872.8125998033	909.9776513631	1452.9536535142
459	1113.9401269991	871.9694168646	903.9677410945	1457.2485116428
460	1111.5859266718	869.5894934152	898.5156735684	1458.8635989845
461	1108.4835736948	864.3776336583	894.0210422638	1457.5721590047
462	1105.2297632029	855.5419341056	890.6111975382	1453.2244874916
463	1102.346552959	843.5150721412	888.4993703592	1445.9452493841
464	1100.1471462992	830.120305242	888.1163916429	1436.2930197724
465	1098.7500627581	818.212313544	890.0148704397	1425.2768163014
466	1098.0760950945	810.7932858991	894.4800341245	1414.2275440859
467	1097.9061019763	810.0500812622	901.0912742539	1404.6276212763
468	1097.9130782087	816.6424454021	908.5501494358	1397.9874434072
469	1097.6593287798	829.6153091647	914.8872582705	1395.7421085297
470	1096.6307613507	846.8145479457	918.0281100917	1398.9614358977
471	1094.313989616	865.6434716965	916.5081016226	1408.0376912554
472	1090.3718509875	883.8296101872	910.0100055327	1422.2463178612
473	1084.8021448271	899.8499993924	899.5087172967	1439.5992640733
474	1078.0709886614	912.9919095819	887.0183613566	1457.1112561143
475	1071.0644707706	923.1608215327	874.9967872866	1471.5425050186
476	1064.8344666856	930.498776071	865.7252173531	1480.2854691508
477	1060.2335915299	935.216171744	860.8484775318	1482.1197845355
478	1057.5478236566	937.4329127897	861.0293688007	1477.4726948634
479	1056.3938599218	937.2902367106	865.8877120595	1468.1464638739
480	1055.885760958	935.0192143319	874.1266332412	1456.7769994438
481	1055.0323741792	930.9784281503	883.8303331983	1446.1978387585
482	1053.1234196389	925.6028239533	892.9111741598	1438.798794984
483	1049.9164641212	919.2745982018	899.6297195105	1436.0407285903
484	1045.5671763558	912.1816966529	902.9982435296	1438.1416403709
485	1040.4224784411	904.2985441096	902.9363089575	1444.0628360011
486	1034.880690072	895.4335053919	900.0445493483	1451.9772408308
487	1029.3502714656	885.4734371306	895.1637329559	1459.9370017904
488	1024.3310313089	874.6548485565	888.9123939656	1466.5811852567
489	1020.3954659318	863.7464127719	881.578864457	1471.4864722155
490	1018.0710753761	853.9058607615	873.2810896233	1475.031557276
491	1017.6322911774	846.2998072383	864.3922178989	1477.9368003971
492	1018.9601718637	841.5788976503	855.8077548002	1480.7788217506
493	1021.5912041409	839.5796050832	848.8622322389	1483.6370398615
494	1024.914049236	839.3495657929	844.8774391421	1486.1134833322
495	1028.4768311954	839.6296184879	844.6731949372	1487.5051885765
496	1032.1428581331	839.52965847	848.2165254936	1487.159763119
497	1036.095003334	839.0050154858	854.6585006024	1484.7125261237
498	1040.7272651781	838.8386090971	862.642459564	1480.2823513232
499	1046.4420167561	840.2577523937	870.7210493966	1474.4699063346
500	1053.4913374828	844.2395288294	877.6980929023	1468.2232342156
501	1061.8406331264	851.0245913276	882.8868513289	1462.5509326073
502	1071.1085502364	860.0291254279	886.1454673367	1458.2187586231
503	1080.5614914514	870.1790040354	887.8686691161	1455.5466791214
504	1089.2292339366	880.4385036185	888.8012555803	1454.3190317154
505	1096.1281951937	890.2904533646	889.8144541638	1453.9510482193
506	1100.5855730492	899.7644102793	891.6280347934	1453.7887153034
507	1102.4948512225	909.1852606059	894.6470036935	1453.4716127222
508	1102.3614568758	918.5830835428	898.8564175394	1453.1210437413
509	1101.14042771	927.3280598695	903.8243983059	1453.2904808905
510	1099.8374851321	934.0932806479	908.8466921819	1454.6275095098
511	1099.1292430138	937.2779028352	913.1316032882	1457.4887986756
512	1099.1416938039	935.6781366662	916.0231192644	1461.6334963536
513	1099.5478099452	929.0354729736	917.1375377648	1466.2793154929
514	1099.887815649	918.2479469213	916.4117429946	1470.519039246
515	1099.9020677841	905.0435356243	913.9884693284	1473.7530604778
516	1099.7643552523	891.3425124527	910.0544146061	1476.2014137964
517	1100.0092765183	878.5992774846	904.8130190402	1478.8826501822
518	1101.2968909074	867.4393288761	898.5524851893	1483.2939932074
519	1104.0476409758	857.7920774699	891.8704778533	1490.7704656388
520	1108.2046159102	849.280689895	885.7733154973	1501.7558296211
521	1113.2027665122	841.6571391193	881.536526424	1515.4850910343
522	1118.1303266013	835.0014327411	880.3629291009	1530.0918934553
523	1121.9836637582	829.661586026	882.9241886718	1543.1510280493
524	1123.9369108244	825.9855682646	889.0086374731	1552.467967711
525	1123.501001039	824.0561956073	897.4491034599	1556.7080006752
526	1120.5330895475	823.6471857413	906.3429349446	1555.6415741909
527	1115.1826007286	824.3774878224	913.5230686124	1549.943466086
528	1107.8465720638	825.890111611	917.2241634406	1540.8361226245
529	1099.1211580071	828.0310533779	916.6571256168	1529.6904145109
530	1089.802655914	830.8915646349	912.3386444005	1517.9846034915
531	1080.8412646904	834.6803430266	905.9283249535	1507.2885627939
532	1073.2260416651	839.5382208643	899.5424135925	1499.2417996941
533	1067.8090667195	845.3649469618	894.9445595981	1495.3255016031
534	1065.1658859008	851.7074937029	892.8257815967	1496.3858850757
535	1065.4868470647	857.7795844748	892.7109184253	1502.131938902
536	1068.6260752383	862.6105650833	893.4266390134	1510.8657502353
537	1074.1679273456	865.3614269369	893.8797467575	1519.7270199434
538	1081.5096235041	865.6703816789	893.7382064836	1525.433596527
539	1089.917480434	863.9010426391	893.6460124874	1525.3559791406
540	1098.5808587639	861.1739585792	894.9010494778	1518.4652123371
541	1106.6904256414	859.003964747	898.7533942028	1505.6947430305
542	1113.549615252	858.7506324068	905.6905256999	1489.6307190607
543	1118.6706818295	860.9817662466	915.0407293178	1473.5609434433
544	1121.8271570362	865.1242557098	925.1037774193	1460.4147706805
545	1123.0062223178	869.598787248	933.7196547026	1451.941619089
546	1122.3582274392	872.4535836248	939.0561524174	1448.5518281367
547	1120.1138089132	872.1984493678	940.2433996052	1449.6523920324
548	1116.572643896	868.4348801716	937.5467097188	1454.2900254626
549	1112.0771356713	862.0417246686	932.0171507253	1461.7277142838
550	1106.9934140783	854.8451921153	924.9322358209	1471.5935877786
551	1101.7173096243	848.8881954902	917.2688063962	1483.7885824895
552	1096.6701531559	845.7660502052	909.5347537726	1498.1529635433
553	1092.2912121318	846.1513816009	901.9556307376	1514.1976622732
554	1089.0231008599	849.7451932225	894.7744898359	1530.9536202715
555	1087.2404261436	855.5123496724	888.411289049	1547.1291323617
556	1087.133177098	862.1495121936	883.3704758415	1561.2556674922
557	1088.5879730058	868.5391363311	879.9686745081	1571.9217171507
558	1091.1637678387	874.0398412017	878.1948195558	1577.9672157619
559	1094.1487877431	878.5502751271	877.7717510618	1578.5933893568
560	1096.7189166531	882.3865901551	878.4947957466	1573.5729907731
561	1098.1301393652	886.013824981	880.510156238	1563.2745330722
562	1097.9271453751	889.77719747	884.3407497924	1548.6203781346
563	1096.0723227612	893.7328472753	890.6499310587	1530.9338713407
564	1092.9916332294	897.5708795781	899.7542856009	1511.8138867648
565	1089.4547328605	900.6902596909	911.2214053329	1492.9891889706
566	1086.3454182726	902.3517797924	923.75117979	1476.253194038
567	1084.3602438255	901.9625130256	935.393055701	1463.2377695868
568	1083.7802674203	899.3457277016	943.9885068317	1455.1655621294
569	1084.3768196452	894.8710950297	947.7592143673	1452.4812107675
570	1085.5446015755	889.4537074712	945.7479830899	1454.6400783316
571	1086.567956643	884.2465486645	938.0410400388	1460.1611161246
572	1086.9586745174	880.3428249429	925.7216553819	1467.0580978382
573	1086.648127877	878.5284859201	910.5793313775	1473.3929759661
574	1086.0025793606	879.1612293544	894.7553053342	1477.8967470558
575	1085.6595462024	882.2562675174	880.3321530121	1480.344134613
576	1086.2518996039	887.5376332802	869.0396708388	1481.5892152076
577	1088.1113283342	894.4293284518	861.9643880475	1483.2408466757
578	1091.0814678975	902.0406491402	859.4434968205	1487.0970557665
579	1094.5018034867	909.1950052508	861.0377851206	1494.4540604175
580	1097.4006386922	914.6333194876	865.7596911033	1505.5378441264
581	1098.796781661	917.3257497127	872.5030366591	1519.293536061
582	1098.0929131618	916.8281266653	880.4779154642	1533.6726754171
583	1095.2720104444	913.4809659659	889.4844409654	1546.3171119667
584	1090.8763593448	908.3303244237	899.8094472513	1555.30818776
585	1085.7469764206	902.8009926384	911.8055311126	1559.7015002922
586	1080.7260993237	898.2520186088	925.4202347971	1559.5531105372
587	1076.4452690079	895.589166146	939.9334599198	1555.6580275319
588	1073.3171802175	895.036949841	954.1106280941	1549.0765144198
589	1071.6430984712	896.2159745535	966.5864240954	1540.8712291865
590	1071.6750052725	898.3700464137	976.3460795382	1532.1990723864
591	1073.5279618165	900.6868233005	982.939826455	1524.4485644274
592	1076.998252072	902.5776202368	986.4142647925	1519.2884013858
593	1081.4635963474	903.8282185234	987.1371600685	1518.4012856189
594	1086.0200709864	904.5460591257	985.600746861	1522.9240524349
595	1089.7955054899	905.0543477255	982.3252125418	1532.8162194789
596	1092.3229367986	905.6832926614	977.8539408279	1546.5433061422
597	1093.6679536782	906.7106018611	972.7902997596	1561.2616918347
598	1094.3336669055	908.4154160383	967.7554238705	1573.6066470902
599	1094.9066754119	911.1607120377	963.353105966	1580.8917285917
600	1095.7327265099	915.5176342	960.0900641062	1582.2251292072
601	1096.7847295745	922.123540426	958.2950579684	1579.2037200261
602	1097.7844023263	931.4170795303	958.0873464237	1575.7420602225
603	1098.4243641025	943.2522557759	959.2546884209	1576.8502847299
604	1098.5933260754	956.6103542328	961.21757316	1586.9409118217
605	1098.4467904837	969.6703537995	963.031556709	1608.1004571597
606	1098.327071549	980.1535180024	963.5851735989	1639.2500013937
607	1098.5977597081	985.8942907101	961.8149098746	1676.3550488753
608	1099.5059306353	985.4251623716	957.0257872618	1713.6620691873
609	1101.1294253398	978.4143812957	949.029196722	1745.3411714939
610	1103.4310095108	965.7715607698	938.1860916043	1766.9713738295
611	1106.2446584762	949.4712479555	925.366814486	1776.2999925589
612	1109.3625481709	932.0965232762	911.8713126386	1773.332362653
613	1112.5883126053	916.2840818878	899.2926383815	1759.8510217013
614	1115.8157043683	904.2060193744	889.3471466953	1738.7660934518
615	1119.1165076784	897.2159013157	883.5242253452	1713.5490884588
616	1122.7344951333	895.7588493007	882.7451968919	1687.7861784707
617	1127.0352493934	899.4658765076	886.9976664685	1664.8613231251
618	1132.2885682819	907.3406016955	895.357169785	1647.6901113843
619	1138.5007300411	917.98242229	906.1613440169	1638.3487253342
620	1145.3426003002	929.8300622665	917.5491230828	1637.7196444598
621	1152.2335333458	941.40894824	927.9206731979	1645.1539004686
622	1158.5997219676	951.6170592544	936.2274414317	1658.4973319667
623	1164.1472979071	959.8904455942	941.987155343	1674.4287729759
624	1169.0299903612	966.1920180452	945.1161677653	1689.2771742529
625	1173.7071132542	970.8098451516	945.7181381592	1700.0037122348
626	1178.6529232596	973.9734643049	943.9711214155	1705.0023451781
627	1183.9074327523	975.5979571061	940.182636535	1704.5814721595
628	1188.8768700022	975.2895692186	934.9114522305	1700.5670080972
629	1192.3817371472	972.6338066809	928.9923495725	1695.5582445337
630	1193.0758007069	967.6878304011	923.4226971013	1691.8385915119
631	1189.9695215596	961.3177255423	919.0803746715	1690.6427095693
632	1182.8760011678	955.1684320795	916.4786114251	1692.0051598959
633	1172.5464359009	951.2040410727	915.6652514789	1695.1490116581
634	1160.5041121101	951.0439624003	916.3374053948	1699.2246744663
635	1148.6474196775	955.3792054204	918.0469317928	1703.8940748445
636	1138.7497429674	963.7428543817	920.4072893101	1709.5900548477
637	1132.0213171653	974.7490563596	923.1430756581	1717.2638056847
638	1128.8666152764	986.5232220501	926.1104618787	1727.7838171377
639	1128.7953927728	997.2857116201	929.2189065339	1741.2130224482
640	1130.6266554854	1005.6837380444	932.4572961429	1756.3909076701
641	1132.83458253	1010.9553235688	935.8891277485	1770.9438896886
642	1134.0064285977	1012.8778257776	939.6506526562	1781.8019078214
643	1133.2574983857	1011.6160997512	943.8543645049	1786.119232212
644	1130.4792263811	1007.6281278169	948.4593250169	1782.025790717
645	1126.3354125099	1001.4921829891	953.2205665517	1769.2098875121
646	1121.9623781553	993.8723213108	957.7917917733	1748.9255641153
647	1118.5839676554	985.4051320583	961.8688426259	1723.4621636463
648	1117.059773892	976.5996325751	965.4301118261	1695.5772178245
649	1117.6041607446	967.7595897361	968.7209626202	1667.9721001761
650	1119.7887035053	958.9277791984	972.133033613	1642.9606955153
651	1122.7773809448	949.9068206288	975.9362143393	1622.1878594696
652	1125.6860639045	940.4006945621	980.0794712381	1606.4381025978
653	1127.9486877939	930.1563201012	984.1088273526	1595.3656736385
654	1129.4855123107	919.1695287295	987.3322691214	1587.4837444956
655	1130.6281622037	907.7651651371	989.0768203487	1580.5189075895
656	1131.87725309	896.5570692241	988.9779436519	1572.214736876
657	1133.6135477571	886.3419816058	987.132893307	1561.3612455434
658	1135.9323849361	877.9582550324	984.133995206	1548.3800220781
659	1138.6204205178	872.140269096	980.9084707864	1535.2985472579
660	1141.390184917	869.4701752336	978.4344815049	1524.9377523833
661	1144.164466945	870.3448261072	977.4109175324	1519.8834524458
662	1147.2420727982	874.938909317	977.9600286688	1521.7037538122
663	1151.2812759664	883.0872202741	979.520533	1530.6585624717
664	1157.0024739308	894.173242757	981.031819281	1546.0060902939
665	1164.809001697	907.021620571	981.3212739514	1566.3321032415
666	1174.4998027283	919.9906678862	979.5510960967	1589.9410550593
667	1185.272608198	931.3127480065	975.4890309797	1615.0702837935
668	1196.051887239	939.5275078927	969.5272793819	1640.1716810534
669	1205.9326144277	943.8259029294	962.4113302857	1664.2379880929
670	1214.5329402699	944.1623350352	954.9352067822	1687.0878911266
671	1222.072839231	941.1248690232	947.7137836482	1709.3327442325
672	1229.1522090603	935.6984619419	941.14626949	1731.9339665368
673	1236.3032391012	929.0047790578	935.5653093435	1755.5004995941
674	1243.7084019249	922.208224356	931.3059911238	1779.5093267248
675	1251.075758704	916.3340659738	928.7293818463	1802.1545207371
676	1257.847957892	912.1678345278	928.0878333993	1820.868972029
677	1263.5911421243	910.1062370301	929.3801345887	1833.3172035969
678	1268.3489535474	910.15395035	932.307102536	1838.4914638003
679	1272.7189858366	912.0696237447	936.3451391484	1837.2605496062
680	1277.5458296431	915.6148437093	940.8151856075	1832.2130585054
681	1283.3342167953	920.7181709952	944.9789513757	1826.703776734
682	1289.6536135902	927.4453117044	948.0698560996	1823.7820131567
683	1294.9461232194	935.7524276461	949.2637266092	1825.2740485859
684	1296.9826754569	945.2746513037	947.8082765224	1831.4286579579
685	1293.7597348451	955.2474873027	943.2449066156	1841.0520831082
686	1284.4629324789	964.6586445106	935.6859411227	1851.991322428
687	1269.9238359649	972.5317337089	925.9807098175	1861.7294663487
688	1252.3861310435	978.2085632746	915.5585332754	1867.931490366
689	1234.6211961035	981.4631798182	906.10829543	1868.9251280095
690	1218.9330164301	982.4553816431	899.0955808325	1864.0466439852
691	1206.4587067022	981.5495673958	895.4360397382	1853.8252440016
692	1197.0533059138	979.1163431381	895.4045928868	1840.1039523611
693	1189.6804707518	975.4565790581	898.7610998709	1825.6688013193
694	1183.070351151	970.8964121687	904.9581471267	1813.7412609509
695	1176.3337913515	965.8641475609	913.3348469804	1807.118232067
696	1169.4003542632	960.9290992686	923.2503385409	1807.2801239852
697	1163.104927949	956.634447758	934.139346623	1813.8400142575
698	1158.8745175505	953.3303215234	945.5029581586	1824.5065889209
699	1158.2688337541	951.0018846816	956.8160319049	1835.7449527868
700	1162.3847988742	949.3459572301	967.4180346015	1843.7914297184
701	1171.5048892118	947.9886426757	976.4344782541	1845.6933729725
702	1185.1166899834	946.77167565	982.8881130484	1840.0198291131
703	1202.1940214282	945.8777193356	986.0196118691	1827.0255051406
704	1221.6707552034	945.8265539626	985.6414748338	1808.2099139389
705	1242.7099947993	947.2821308355	982.3803336333	1785.7694725687
706	1264.7729323224	950.8294869842	977.5869514695	1762.0318855251
707	1287.4039772627	956.7767615607	972.9070294566	1739.0545478562
708	1310.0316282164	965.0547323476	969.6793135431	1718.5444130691
709	1331.829720494	975.1319583507	968.5033198155	1701.9030534703
710	1351.8750433088	986.0050941608	968.9764558825	1690.4510224537
711	1369.4107657557	996.3423214845	969.8993501894	1685.4401569488
712	1384.1223296592	1004.7266055679	969.7306118981	1687.9577864363
713	1396.191019054	1010.0401183453	967.0680391876	1698.5799869347
714	1406.0644053219	1011.7982684716	961.0910867308	1716.897635783
715	1413.9415020754	1010.3555226001	951.7685985938	1741.2688537858
716	1419.3029755536	1006.8448225905	939.8157159353	1768.8233799268
717	1420.6944654212	1002.8612931519	926.5155541468	1795.975193768
718	1416.0650214307	999.9593426413	913.4183089194	1819.1993489199
719	1403.5998736892	999.1607130661	902.1048958102	1835.8764454897
720	1382.6651727542	1000.6131020649	893.9634347238	1844.8838172111
721	1354.3977247554	1003.5466631425	889.9894463739	1846.6321332219
722	1321.6496148583	1006.5289912638	890.5866823172	1842.7815987377
723	1288.2313856758	1007.9508166214	895.4137510332	1835.6628191858
724	1257.8109194298	1006.559405803	903.3600194001	1827.7719232463
725	1232.9760990609	1001.8716849656	912.7671882103	1821.5176026586
726	1214.8329990552	994.3261458038	921.8649056292	1819.0561521032
727	1203.1702825425	985.1253532076	929.2924081787	1822.1330958037
728	1196.9801799995	975.8988434338	934.4940581778	1831.7612972509
729	1195.1465694028	968.2405617837	937.784319225	1847.8311726964
730	1196.8434126048	963.3437937242	940.0723828471	1868.8119017718
731	1201.6254159555	961.7153277879	942.2968473496	1891.8318878924
732	1209.1996447399	963.1363604351	944.9252503708	1913.1359013656
733	1218.9986213215	966.7955720021	947.6996562832	1928.903227458
734	1229.8945418291	971.5963717156	949.7974855484	1936.0485570486
735	1240.1633509912	976.5259793616	950.3451613967	1932.9234003895
736	1247.9537775885	980.8683509417	948.9791454046	1919.5922152783
737	1251.9581980822	984.2905079422	946.2009633655	1897.7444960446
738	1252.1171744367	986.7225851053	943.3013863112	1870.3218534042
739	1249.7694289067	988.2312149317	941.9217696797	1840.8567463557
740	1247.2080073836	988.9455345322	943.419854133	1812.7300507262
741	1246.8000433805	989.0947838906	948.3757742978	1788.3706824114
742	1249.9963650923	989.0556808502	956.4340297943	1768.8097719382
743	1256.8212473922	989.3422691835	966.4710889503	1753.6750167859
744	1265.9525375691	990.4563343931	976.9987428001	1741.7431754577
745	1275.3474998964	992.742482309	986.5850011369	1731.8656362509
746	1283.0505430727	996.3161863485	994.1312543212	1723.6711638546
747	1287.8411537614	1001.1054382608	998.9264146048	1717.7441631642
748	1289.456902652	1006.9336532685	1000.5877542803	1715.1301524788
749	1288.436156249	1013.5688529162	998.9924742596	1716.4594608654
750	1285.6654012097	1020.6274807203	994.2853291428	1721.2612588454
751	1281.9889880473	1027.4355437537	986.9873659216	1727.9623273352
752	1277.9412291096	1032.9802333423	978.1112963559	1734.5234092805
753	1273.7367058049	1036.1338382384	969.0982471624	1739.3750002063
754	1269.3264917528	1036.0395601433	961.4997808526	1742.1513916032
755	1264.5906280117	1032.5652912733	956.5200756212	1743.7034521699
756	1259.4570014813	1026.5050071476	954.5961658675	1745.5443926848
757	1253.9811619814	1019.4081263269	955.2499896677	1749.0675537031
758	1248.4630949789	1013.0896193666	957.3756870546	1754.9453569041
759	1243.5493809718	1008.9389946373	959.8098869963	1762.9014876658
760	1240.2308658996	1007.4599740296	961.8988704059	1771.8545604473
761	1239.7153516719	1008.1176656916	963.7115148065	1780.333697284
762	1243.1321844577	1009.6200885003	965.8510715715	1786.80482669
763	1251.1167905614	1010.4516001369	968.8934277653	1789.9925667383
764	1263.4844366074	1009.4247288837	972.8570308639	1789.149166004
765	1279.1031807262	1006.0609647161	976.9840078929	1784.2798851938
766	1296.0396039269	1000.6417897156	979.9018682565	1776.2359623377
767	1311.9838316477	994.0720612569	980.1325270357	1766.5962524101
768	1324.8338150353	987.5650055133	976.7074649824	1757.3719992671
769	1333.2719102672	982.3495367836	969.5985923781	1750.5950793127
770	1337.0232419334	979.4560709364	959.9018459479	1747.9351652759
771	1336.8064389687	979.5720470875	949.6240314624	1750.3177480205
772	1333.9445712284	982.9540469014	941.191238334	1757.7802608926
773	1329.8517504778	989.3844750111	936.7473108885	1769.3796099968
774	1325.6661552094	998.1485011946	937.459260964	1783.3314672803
775	1322.0662600203	1008.1020074616	943.1053915879	1797.332072092
776	1319.3230407754	1017.8871525535	952.0911756767	1809.0652849301
777	1317.3510802988	1026.2607183821	961.9531103829	1816.7014503418
778	1315.8032807772	1032.3906498151	970.2003784301	1819.319310031
779	1314.0806345705	1036.0368300976	975.1231055731	1817.1126800448
780	1311.4389055742	1037.493552039	976.3008511957	1811.2602552012
781	1307.2566688607	1037.3334841899	974.5529751168	1803.5862765137
782	1301.3336952124	1036.0742100414	971.4508402554	1796.0872760206
783	1294.1034393965	1033.9923417211	968.5606074674	1790.4402017722
784	1286.5658667438	1031.0836495652	966.8645318177	1787.7703116162
785	1279.9805970536	1027.241180415	966.5056707537	1788.5730000272
786	1275.426608853	1022.4267427965	966.9927877058	1792.7368991936
787	1273.4614999083	1016.8288905941	967.5953226347	1799.6516625576
788	1274.0071266062	1010.8713124932	967.78619105	1808.369514409
789	1276.5529418454	1005.093176716	967.4517799714	1817.8757461028
790	1280.5006157442	1000.0105211343	966.8377402263	1827.4488912597
791	1285.5316174326	996.0066064604	966.3123882848	1836.9792066686
792	1291.727612173	993.2187635406	966.1510952827	1846.9827453469
793	1299.5455412879	991.5323971771	966.401407897	1858.2334259204
794	1309.5671914689	990.6204970722	966.9497884552	1871.1621838413
795	1322.2460458444	990.0438438465	967.6472223338	1885.2796895911
796	1337.6172459256	989.3751022643	968.4539654156	1899.101167735
797	1355.0784826628	988.3261050252	969.4922462478	1910.5739023821
798	1373.2938160088	986.8285511639	971.0192334735	1917.8771692637
799	1390.3078962307	985.04933534	973.3234035226	1920.1241654007
800	1403.8644787822	983.3373516208	976.612843069	1917.6569210971
801	1411.8703459702	982.1324139744	980.9024848426	1911.731437134
802	1413.0015245115	981.8169585928	985.9713156169	1903.8533762513
803	1407.0856744549	982.6135717453	991.3561448168	1895.1502950704
804	1395.2387704837	984.4704788292	996.4354014623	1886.0273268433
805	1379.4914341102	987.0550672179	1000.5559183792	1876.3508045983
806	1362.2611703226	989.8020790221	1003.159027902	1865.9851581883
807	1345.6593451533	992.0780995181	1003.8439266039	1855.3348339287
808	1331.1235720913	993.3949421776	1002.4369667082	1845.5658485805
809	1319.2640522587	993.6063178241	999.0280967419	1838.3456289929
810	1310.0287368963	993.0138651925	994.0544252065	1835.1128310797
811	1302.9741586924	992.2516527588	988.3432700414	1836.383695447
812	1297.5992960583	991.9994870485	983.0926970204	1841.3977759204
813	1293.4939237097	992.657294906	979.5925629259	1848.3246216958
814	1290.5073172725	994.0481831049	978.8883118516	1854.975302728
815	1288.6873786362	995.4436843873	981.3666883584	1859.5766911066
816	1288.219191532	995.7895261444	986.5550075045	1861.3664793341
817	1289.3412301707	994.1506666584	993.1800165409	1860.7250356528
818	1292.3076765753	990.1348854084	999.557623995	1858.9264764324
819	1297.4024152411	984.1435034657	1004.136903144	1857.6505840598
820	1304.9345722436	977.3234569719	1006.0111475419	1858.5329964739
821	1315.2320065204	971.2836075003	1005.1592657265	1862.7797916914
822	1328.4552048979	967.5934799916	1002.3674699887	1870.8561072986
823	1344.4353803524	967.2972768483	998.8361662252	1882.4264061017
824	1362.5515518401	970.5964664989	995.684499971	1896.4244951811
825	1381.7483323083	976.8175277526	993.5525135742	1911.2419875715
826	1400.5943047908	984.6663524227	992.4491022309	1925.0097510887
827	1417.3539204036	992.7322303738	991.9388678266	1935.8426806375
828	1430.1565311755	999.9557392415	991.4882115845	1942.0890470659
829	1437.1945462036	1005.8874365198	990.8356739724	1942.5812619913
830	1437.2486748092	1010.6119186169	990.1610546204	1936.9180579552
831	1430.1783574047	1014.3862003529	989.9926194426	1925.636335579
832	1417.3745668489	1017.2176210412	990.9371116497	1910.2043530939
833	1401.6377263976	1018.7059578642	993.3163151954	1892.7522501977
834	1386.6137170562	1018.213921514	997.0049951457	1875.5403915841
835	1375.8006666942	1015.3040632859	1001.4882440754	1860.4482749177
836	1371.6794728133	1010.1531389029	1006.152623485	1848.6123813585
837	1375.1426310587	1003.6970656102	1010.523120203	1840.3973171252
838	1385.4740534152	997.3436014592	1014.4015814248	1835.68811351
839	1400.728436079	992.4381374272	1017.7433718297	1834.3562423957
840	1418.3991934426	989.7564256759	1020.4388137634	1836.5579842177
841	1436.0071446968	989.2382426315	1022.1405399117	1842.8047175934
842	1451.6856188671	990.1618675587	1022.2982179219	1853.6566461842
843	1464.352956246	991.5918833066	1020.3435920242	1869.1646703485
844	1473.6920066824	992.867552188	1015.910448551	1888.3545468351
845	1479.9441146051	993.9168050359	1008.9793597406	1909.1013882955
846	1483.7624538726	995.2016871355	999.8963339051	1928.5258352615
847	1486.0662380616	997.3648839421	989.3174617863	1943.7923791622
848	1488.0698844992	1000.7937640554	978.1447378636	1952.9236988733
849	1491.1906263417	1005.3860283414	967.4595250136	1955.3403355221
850	1496.7953210295	1010.596856893	958.4010088663	1951.7959737543
851	1505.8416266583	1015.7888307743	951.9723524967	1943.9995650355
852	1518.5987997912	1020.615273321	948.781194242	1933.8827970504
853	1534.5526845619	1025.1930758992	948.8838117084	1923.1357386276
854	1552.5855681256	1029.9531827765	951.744928044	1912.9150299225
855	1571.2998948096	1035.3060384685	956.4573131445	1903.9006400681
856	1589.2978232852	1041.2353595189	962.0028960858	1896.4825974342
857	1605.4652821613	1047.2145506733	967.5525021167	1891.0024846789
858	1619.2692774548	1052.3417100262	972.6351027468	1887.8731517278
859	1630.850659036	1055.6671411753	977.1758220672	1887.5537300093
860	1641.0510145599	1056.520925725	981.3617003135	1890.366136534
861	1650.9259370305	1054.6447505535	985.4644472088	1896.2027384821
862	1661.2136697891	1050.1558856419	989.6697114776	1904.2660010651
863	1671.6068390521	1043.3845817313	993.9084280051	1913.0284633853
864	1680.5633671375	1034.8016149978	997.8036712062	1920.5793179273
865	1685.5868021936	1025.0277575867	1000.7149153186	1925.1212770382
866	1684.0504486567	1014.8721330257	1002.0060638623	1925.5623137172
867	1674.1077672325	1005.4223813287	1001.351469935	1921.8814850041
868	1655.2773521108	997.9098982745	999.0218027468	1915.1085235955
869	1628.5675882333	993.4717882903	995.8984618616	1906.9866630953
870	1596.0934866131	992.811750235	993.2339357409	1899.413071507
871	1560.4902045626	995.9348322211	992.1810511394	1893.9521141811
872	1524.4730265307	1002.1025920745	993.375680861	1891.5015935046
873	1490.6013145967	1010.0169746567	996.784943905	1892.3080962438
874	1461.0590670955	1018.1538192354	1001.8369001282	1896.0041835156
875	1437.5713539131	1025.1231110674	1007.7515671352	1901.879328603
876	1421.0959342969	1029.9225331966	1013.8633022216	1909.0974988965
877	1411.5818519602	1032.0519210091	1019.7460655285	1916.9184522752
878	1407.9181745484	1031.510129893	1025.2095550258	1924.837422069
879	1408.2228329052	1028.7190116256	1030.2057505263	1932.6299792376
880	1410.5315039225	1024.3632791296	1034.7166443407	1940.2646378873
881	1413.3958514784	1019.1944504491	1038.7353363461	1947.7028075332
882	1416.1720408942	1013.8627972156	1042.2026969443	1954.7125344788
883	1418.8620884665	1008.794503014	1044.9467533085	1960.8265519897
884	1421.5979145455	1004.1657007781	1046.61170502	1965.5001066273
885	1424.2468656594	1000.0262168324	1046.7291096339	1968.4261329591
886	1426.2810237622	996.4373880692	1044.8188039215	1969.8083840907
887	1427.141174324	993.6336358112	1040.5844791979	1970.462368918
888	1426.6940526342	992.0607937378	1034.0614076737	1971.5400356418
889	1425.494972358	992.2888607895	1025.6873745369	1974.0929591554
890	1424.6644112011	994.8080640641	1016.2369455686	1978.5486555764
891	1425.2890890124	999.8049903186	1006.6783790392	1984.582610889
892	1427.8686617055	1007.0197471665	998.0039063281	1991.1956583917
893	1431.9245673708	1015.6866949973	991.0819618384	1997.0341597539
894	1436.1359606269	1024.7195066911	986.4900227555	2000.8666481491
895	1438.8732266091	1033.0056032408	984.4542852819	2001.7364331647
896	1438.9610743212	1039.7575335886	984.8049292271	1999.0123515192
897	1436.2904128263	1044.7595156493	987.0888816647	1992.2305019723
898	1432.0261098465	1048.3475978569	990.7061694528	1980.9946294841
899	1428.4940482209	1051.1734728667	995.0333034248	1965.0598645577
900	1428.5658256446	1053.8166422358	999.5129203269	1944.7031548133
901	1434.8224028279	1056.4372748497	1003.6097893143	1921.1016822229
902	1448.7778817575	1058.6797780727	1006.8157080256	1896.5431443082
903	1470.2516031614	1059.8382778778	1008.6557822495	1874.2322931492
904	1497.1786540363	1059.22412921	1008.8239095452	1857.4975693353
905	1525.9988955229	1056.5299937036	1007.258750774	1848.8089955783
906	1552.4437371545	1052.0530710226	1004.1908438252	1848.9066018971
907	1572.685751335	1046.6582472122	1000.0406377736	1856.5103871785
908	1584.3213510894	1041.5411034919	995.2774669225	1868.7851092836
909	1586.9741244505	1037.8387007448	990.2523054679	1882.2733801504
910	1582.3162549176	1036.2811964108	985.1558353066	1894.0015554102
911	1573.4489200885	1036.8902715977	980.0621761571	1902.1705950995
912	1563.9030061258	1038.9264067648	975.0620314286	1906.4274377741
913	1556.6315167349	1041.0376071523	970.3621953496	1907.6327983253
914	1553.3002737569	1041.6104942994	966.3252220987	1907.4603146794
915	1554.1067326923	1039.2287577966	963.4832671044	1907.8279100008
916	1557.9669407874	1033.1022666223	962.4200016235	1910.3132334116
917	1563.1135012741	1023.3693008049	963.6244505117	1915.7959784628
918	1567.7393881332	1011.1106964538	967.3547887186	1924.0931600751
919	1570.5598793877	998.1622624765	973.536089464	1934.08401738
920	1571.0673044134	986.667412441	981.8020902817	1944.0573826011
921	1569.5007067813	978.5967619263	991.6222435528	1952.3649191575
922	1566.3863850851	975.2958100784	1002.4303495391	1958.0611861894
923	1561.9858783676	977.2024595445	1013.7913313671	1961.0974376411
924	1555.9474165935	983.8206116692	1025.3509882466	1962.306734562
925	1547.4149433632	993.8957495839	1036.8046936649	1962.9331481746
926	1535.5964800994	1005.7325620226	1047.7258662818	1964.2507015274
927	1520.5172585177	1017.5627724943	1057.4477224387	1967.2066726809
928	1503.337724338	1027.7938576661	1065.0610447973	1972.3287982838
929	1486.1503155461	1035.1229200861	1069.5605633854	1979.5414820053
930	1471.1328885474	1038.6356354641	1070.1717242123	1988.0480266579
931	1459.6730824934	1037.8518045912	1066.6474980424	1996.2193486613
932	1451.8834137765	1032.9197937466	1059.4903660217	2001.7487252036
933	1446.6951086726	1024.7310506447	1049.8802862869	2002.2915828095
934	1442.4961994648	1014.9686634888	1039.3834740449	1996.3071516611
935	1437.7690952013	1005.8708044472	1029.4862601495	1983.7366726806
936	1431.5097832349	999.7546569569	1021.1448856379	1966.2115600224
937	1423.2930968122	998.4195201448	1014.6208068609	1946.5829933432
938	1413.136217357	1002.5987169061	1009.5917601137	1928.1269442497
939	1401.3308947804	1011.6819382151	1005.419299277	1913.6295560201
940	1388.4335419675	1023.8425403136	1001.5097665773	1904.8906476754
941	1375.2510347519	1036.5253854036	997.5428051011	1902.5751130253
942	1362.8406742702	1047.1757736227	993.5250496671	1906.3258391987
943	1352.3367965001	1054.0190174727	989.7191078907	1914.9268606593
944	1344.6969329354	1056.5324133165	986.4738940952	1926.4684270497
945	1340.4470592022	1055.5613868052	984.1177068545	1938.5856234139
946	1339.4834851252	1052.8560864778	982.9130732696	1948.8637732213
947	1341.0574454482	1050.3713836846	983.0907727448	1955.5501456323
948	1344.0066338184	1049.4966831788	984.9264889476	1958.1256662557
949	1347.0977234428	1050.6453687705	988.8120510431	1957.5361669405
950	1349.3022165524	1053.2655203035	995.1891556237	1955.9115857436
951	1350.1085023127	1056.2340133763	1004.3641874535	1955.7469824783
952	1349.5551160242	1058.2830553599	1016.206508029	1959.0292736361
953	1348.0386050615	1058.3511948203	1029.9665171819	1966.4981706982
954	1346.0930051238	1055.7365102821	1044.2646265739	1977.5491471726
955	1344.0464902121	1050.1336501188	1057.3855466608	1990.5981031594
956	1341.8346753187	1041.6174383167	1067.7430186323	2003.8115270385
957	1339.0038430005	1030.7341360484	1074.3224688095	2015.7819144468
958	1334.9632983538	1018.49138308	1076.9289468724	2025.8877788364
959	1329.4325523909	1006.2513517057	1076.1365746481	2034.3081991555
960	1322.7214218036	995.4801544284	1073.0326507176	2041.6532562663
961	1315.904340659	987.38533342	1068.8986672956	2048.618466486
962	1310.5039886964	982.6504954947	1064.9287768342	2055.6428453828
963	1307.873601513	981.2546690117	1062.0509649602	2062.8601241505
964	1308.5881072998	982.5407681331	1060.7815729498	2070.1178576517
965	1312.044348839	985.386814178	1061.1577290723	2076.9309813563
966	1316.5389627726	988.4770936445	1062.6674934629	2082.497119819
967	1319.7475270499	990.6237203535	1064.3644727174	2085.5938172908
968	1319.4483472367	991.0472265615	1065.1399727605	2084.7930710726
969	1314.158465139	989.6012804679	1064.11280217	2078.8041988166
970	1303.5705670716	986.8302411925	1060.9827369219	2066.9883338055
971	1288.7052351499	983.7939381354	1056.2276733724	2049.6259512143
972	1271.6043173046	981.7311531922	1050.98575433	2027.9155543174
973	1254.7609042421	981.6398520366	1046.6990067269	2003.6489159979
974	1240.4001961426	983.9286615757	1044.6154560764	1978.8211054631
975	1229.7876674401	988.3692402168	1045.3148441803	1955.3307568714
976	1223.0553380043	994.2799572192	1048.4841167858	1934.8783892761
977	1219.4407703693	1000.9413060931	1052.9715329079	1919.0140668973
978	1217.9660220344	1007.9319357961	1057.1344564089	1909.0640062668
979	1218.1747496215	1015.2767922234	1059.4154779036	1905.8639417288
980	1220.3927237971	1023.3130002413	1058.8403218593	1909.4358706143
981	1225.5920648844	1032.4041451589	1055.3856982208	1918.7992712979
982	1234.788012342	1042.6030517854	1049.9448773305	1932.0514284883
983	1248.3767543517	1053.5191274878	1044.0190681522	1946.9017528506
984	1265.931678744	1064.3941806758	1039.2208433521	1961.3156924872
985	1286.2960714829	1074.3127640441	1036.7869339311	1974.0675266715
986	1308.1008360851	1082.4714906871	1037.1992598541	1984.8941292266
987	1330.1286847017	1088.3797791154	1040.0924123929	1994.2831629208
988	1351.5267277255	1091.9142083892	1044.4030245803	2002.9562913807
989	1371.7148571991	1093.2917092074	1048.7768631926	2011.3919100028
990	1390.0819835491	1092.9938434932	1052.0564371254	2019.5795737826
991	1405.7323882209	1091.638846044	1053.724216821	2027.0605880753
992	1417.45489833	1089.8702000106	1054.1217226406	2033.2356152964
993	1423.7959416428	1088.2239878053	1054.293701631	2037.7214558723
994	1423.4227552131	1087.0127020894	1055.5204694782	2040.644171554
995	1415.4287414741	1086.2564760987	1058.6908638751	2042.6706934915
996	1399.7268151494	1085.6979391071	1063.7917856424	2045.0088874167
997	1377.273709099	1084.8548020582	1069.7604116605	2049.1096597652
998	1350.0824146842	1083.1993432925	1074.7542270526	2056.2991682652
999	1321.0401828828	1080.3088365064	1076.7927263871	2067.4228661928
1000	1293.5411593875	1076.0164354855	1074.4909887821	2082.569770736
1001	1271.1128228115	1070.4638939307	1067.6234524688	2100.8820710058
1002	1256.9826072136	1064.1469678221	1057.2532644258	2120.6747301098
1003	1253.78265382	1057.8250309793	1045.3777644397	2139.7950612493
1004	1263.2489602812	1052.3752542783	1034.2836662282	2156.1891485283
1005	1285.8585801749	1048.5429849242	1025.80611263	2168.4898222939
1006	1320.5158903559	1046.644218112	1020.840935231	2176.3167678074
1007	1364.4599244197	1046.4146208301	1019.1972302187	2180.1976750082
1008	1413.4497411482	1047.0732340219	1019.9085325272	2181.0640019124
1009	1462.4449387927	1047.656649645	1021.7362787402	2179.6735382974
1010	1506.4890062798	1047.4963346018	1023.68482523	2176.2043377787
1011	1541.6643182505	1046.5779355515	1025.4194025896	2170.3487036216
1012	1565.7403213608	1045.5543521364	1027.3335050025	2161.6658707464
1013	1578.2256405772	1045.5242507058	1030.330921462	2150.1334354783
1014	1580.095056279	1047.5642842618	1035.3764685978	2136.3913855392
1015	1573.2610245841	1052.326260312	1043.0187963283	2121.7440015102
1016	1560.1411131121	1059.9268281565	1053.0560838411	2107.9240579966
1017	1543.3254379796	1069.9591083268	1064.50341333	2096.7578709875
1018	1525.3262455572	1081.6556338867	1075.8945074351	2089.8879213907
1019	1508.2820675581	1093.9816233001	1085.7987122248	2088.588527384
1020	1493.5857179214	1105.6910973859	1093.2983775451	2093.5354735395
1021	1481.5751088785	1115.3570163581	1098.2470394027	2104.6946254584
1022	1471.6515690102	1121.4866597188	1101.1659108566	2121.2956191733
1023	1462.7924179348	1122.8358268033	1102.8476189778	2141.8187649595
1024	1454.3491692004	1118.7751863306	1103.8849112721	2164.1732094231
1025	1446.5979382101	1109.624937143	1104.3273031005	2185.797824783
1026	1440.78137032	1096.7698781215	1103.5962764781	2204.0536019432
1027	1438.4282813822	1082.3501973599	1100.730084932	2216.6149129666
1028	1440.382748235	1068.6965000516	1094.8247433684	2221.9175205112
1029	1446.0720722024	1057.6662737912	1085.5182494731	2219.4406644192
1030	1453.6452325282	1050.16518895	1073.3267751005	2209.6914429678
1031	1460.7969169406	1046.0742399031	1059.7103533479	2193.9068403947
1032	1465.8105071275	1044.5600199672	1046.8170475642	2173.6777341379
1033	1468.3065829943	1044.6069343894	1036.9379401219	2150.7286839863
1034	1469.1152856117	1045.4244775978	1031.8891296431	2126.8773446392
1035	1469.5730978942	1046.7024442797	1032.487259592	2104.0945269705
1036	1470.6288072831	1048.5436453018	1038.2993536111	2084.482546054
1037	1472.4811739506	1051.2571437985	1047.7080578963	2070.0325632496
1038	1474.7535610746	1055.1186325272	1058.443394833	2062.1961488752
1039	1476.9238501205	1060.1984220946	1068.1555927291	2061.6073399538
1040	1478.7707668141	1066.2939481472	1075.0116580404	2067.9047898873
1041	1480.4303438292	1072.990571915	1078.004425185	2079.8421989743
1042	1482.2794682689	1079.742179615	1076.9527887353	2095.4847733073
1043	1484.6841006392	1086.0147952737	1072.2769407605	2112.5392836663
1044	1487.9623874363	1091.4051689779	1064.7245460914	2128.689168398
1045	1492.453104019	1095.6637666554	1055.1730457441	2141.9380949304
1046	1498.5511513554	1098.6381139599	1044.5749638632	2150.9058904769
1047	1506.6084349517	1100.2252484798	1033.895147188	2155.0560511679
1048	1516.7767696369	1100.2556841228	1024.0767613866	2154.6715063241
1049	1528.817708648	1098.5061438519	1015.8923138538	2150.7973942329
1050	1542.0509119169	1094.859890855	1009.7600869145	2144.9577226663
1051	1555.405694065	1089.5248561112	1005.6418077391	2138.835019755
1052	1567.6181608496	1083.2269846179	1003.0624855807	2133.9133624884
1053	1577.4546852737	1077.1984937717	1001.3062974029	2131.1381762825
1054	1583.9817101026	1072.8585674962	999.7471837373	2130.8210226779
1055	1586.8494740719	1071.2643756962	998.2120855181	2132.5649341563
1056	1586.5104495116	1072.6579495252	997.1161110535	2135.5495920478
1057	1584.1083920663	1076.3453600401	997.3304854431	2138.7925242092
1058	1581.3100289598	1081.0372308445	999.7672321514	2141.3998931871
1059	1579.8022993018	1085.4611467911	1004.8856595764	2142.6245170899
1060	1580.882874315	1088.8610060515	1012.3601854007	2141.8073641759
1061	1585.2230918579	1091.1592758964	1021.1804763787	2138.3136302256
1062	1592.8398037617	1092.745434361	1030.0672544045	2131.5871916089
1063	1603.2661247148	1094.1849613907	1038.0416515404	2121.4423669863
1064	1615.8997214724	1095.9095755845	1044.8212203613	2108.3685238611
1065	1630.212675576	1098.1821599481	1050.8669052437	2093.7485279173
1066	1645.8287943759	1101.039018642	1057.1014102703	2079.6962106477
1067	1662.4165963164	1104.2576166148	1064.4042433935	2068.6343015717
1068	1679.5136756268	1107.2759509706	1073.1592908552	2062.5477318539
1069	1696.2200321301	1109.2371916706	1082.9497256892	2062.4003727843
1070	1711.1809167097	1109.2174822423	1092.5951966977	2067.7600252502
1071	1722.7127172481	1106.5903019805	1100.5042271289	2076.9525556508
1072	1729.1754202969	1101.417114249	1105.2332364659	2087.5509775972
1073	1729.3985434855	1094.5188111367	1106.0614037602	2097.0991058936
1074	1723.1369519603	1087.2996501273	1103.3258279149	2103.785129173
1075	1711.2520952773	1081.3474770158	1098.3129464584	2106.7966318329
1076	1695.6447830323	1077.8964943553	1092.83781141	2106.2889177892
1077	1678.9150901246	1077.547362845	1088.6151870268	2103.0980667294
1078	1663.9239692512	1080.1194756044	1086.8164961231	2098.2217905619
1079	1653.3106798158	1084.7749495072	1087.8825263109	2092.3798998829
1080	1649.0161327263	1090.2943265354	1091.6555245049	2085.816188526
1081	1651.8683206605	1095.3583176535	1097.6148783192	2078.3697337616
1082	1661.4602474921	1098.8549870405	1105.0742291289	2069.8250343522
1083	1676.1557497475	1100.0083078956	1113.2777506797	2060.3439026292
1084	1693.4809225001	1098.4419340482	1121.3442615425	2050.84761531
1085	1710.7129825278	1094.1308831245	1128.2533214124	2042.9866826918
1086	1725.6451631559	1087.372596313	1132.9188140773	2038.7370446159
1087	1736.9232557101	1078.7620555177	1134.3634420474	2039.6872957093
1088	1744.2410480727	1069.2091535296	1132.0529993681	2046.3771312757
1089	1747.8846992371	1059.8762130374	1126.1347976836	2058.0154957138
1090	1748.1877390918	1052.0245540404	1117.4376707304	2072.7120371081
1091	1745.072071594	1046.7374276488	1107.2447996914	2088.1424320232
1092	1738.0393960412	1044.6341152257	1096.827672361	2102.22244033
1093	1726.4281447018	1045.7232535888	1087.0564242349	2113.5382303069
1094	1710.0940615523	1049.3963704988	1078.2171388907	2121.3680551525
1095	1689.9066065678	1054.6855213056	1070.157146282	2125.5105091982
1096	1668.0085235318	1060.5003059512	1062.6336057341	2125.9635820082
1097	1647.5964620238	1065.8476022026	1055.7182321778	2122.839179661
1098	1632.3492149572	1069.9541194254	1049.94094307	2116.3915485659
1099	1625.5677308788	1072.2655039188	1046.2478388575	2107.1440873612
1100	1629.4668718527	1072.4978792152	1045.7083309963	2096.003408613
1101	1644.6598297833	1070.6444614177	1049.1493546703	2084.2968585341
1102	1670.0913652702	1067.0052167624	1056.7809710867	2073.5563991427
1103	1703.2826303086	1062.1577030034	1067.9764701847	2065.214577791
1104	1740.8988254373	1056.825593382	1081.2675708391	2060.2176194406
1105	1779.3616600238	1051.6927798144	1094.5968093351	2058.6821831526
1106	1815.4070951006	1047.2639563755	1105.8291530046	2059.8127206513
1107	1846.5582077136	1043.8270817431	1113.3436566498	2062.1557079611
1108	1871.3240939766	1041.4912921712	1116.4359580831	2064.1413518057
1109	1889.2339107403	1040.3651240945	1115.3497729669	2064.5791254578
1110	1900.5136678321	1040.658106404	1110.9617073562	2062.9993069704
1111	1905.6020579473	1042.603899279	1104.2859959289	2059.6601956135
1112	1904.8649239865	1046.3356309689	1096.0733872429	2055.3284470412
1113	1898.5479781559	1051.672878585	1086.7668978512	2050.9931546724
1114	1887.1873462685	1058.0600913983	1076.6594639538	2047.6880085622
1115	1872.0694079653	1064.6931134814	1066.1940953073	2046.3739759156
1116	1855.5074377779	1070.8212038671	1056.1521925427	2047.8974037633
1117	1840.4145936421	1076.0408309727	1047.5719881463	2052.762303537
1118	1829.5986958986	1080.3971830351	1041.5684078404	2060.9038176768
1119	1824.688374815	1084.1983741945	1039.0532791811	2071.511438348
1120	1825.4947709006	1087.7081467939	1040.5232238361	2083.1105182694
1121	1830.0001382501	1090.8542356557	1045.9046616853	2093.938446388
1122	1835.0625591686	1093.1726129595	1054.5126382317	2102.5191506285
1123	1837.4263820061	1093.9947427268	1065.1070825003	2108.0485073092
1124	1834.7747314301	1092.8138076212	1076.0828751836	2110.5690746378
1125	1826.3004921239	1089.615343951	1085.7717690985	2110.8022216698
1126	1812.8178639046	1085.0240187061	1092.830257661	2109.7533647033
1127	1796.2726057332	1080.1992915345	1096.5854674283	2108.3202833888
1128	1779.1542586633	1076.6427325402	1097.1666953659	2107.0488722225
1129	1763.7881364972	1075.8102928804	1095.4730292186	2105.9750880934
1130	1751.9414131099	1078.7921845082	1092.8454841468	2104.6928618365
1131	1744.571521243	1086.0463583621	1090.6572706559	2102.4994093653
1132	1741.9377089557	1097.2362323011	1089.9346423616	2098.5313188422
1133	1743.8619695972	1111.2848050808	1091.1540457336	2091.9055716471
1134	1749.9891338601	1126.5308285895	1094.264741322	2081.9117675549
1135	1759.9461488264	1140.9817228703	1098.9472448089	2068.2143575867
1136	1773.2698808287	1152.6850719225	1104.8547771684	2051.1376346432
1137	1789.1619119189	1160.0783030419	1111.7415362222	2031.8348306195
1138	1806.1787725187	1162.3301698554	1119.3342880252	2012.2997661707
1139	1822.1433307249	1159.5369059589	1127.0863121696	1995.020851981
1140	1834.3676474779	1152.7792167143	1133.9899886796	1982.2999089622
1141	1840.1526833935	1143.7964239796	1138.6745071821	1975.6023439785
1142	1837.4403752732	1134.4974640473	1139.7258854884	1975.0952553549
1143	1825.3592920374	1126.3813590416	1136.233190373	1979.6714240836
1144	1804.4463859528	1120.1046065555	1128.1196877691	1987.4527017038
1145	1776.4784352602	1115.4391468551	1116.300220748	1996.3632709061
1146	1744.0641946645	1111.5238383101	1102.4373046935	2004.6666248813
1147	1710.0323340193	1107.3352837697	1088.5436540461	2011.2063201999
1148	1677.0596756114	1102.1304766964	1076.5364187511	2015.4715765885
1149	1647.304575181	1095.6930726734	1067.850683724	2017.6228110108
1150	1622.225529872	1088.4171152726	1063.1961479486	2018.5069453476
1151	1602.4065129463	1081.180239976	1062.4526588538	2019.5816873352
1152	1587.45943609	1075.1393464226	1064.7612092536	2022.6330180507
1153	1576.130823811	1071.4376293146	1068.7695488022	2029.2371012225
1154	1566.6757770071	1070.9128376332	1073.0358091693	2040.1989906308
1155	1557.540251619	1073.8649951365	1076.406136928	2055.1841627228
1156	1548.1448164181	1079.9439652428	1078.2998214536	2072.7417775911
1157	1539.2633303608	1088.2143301232	1078.7489805143	2090.7508997933
1158	1532.9143525319	1097.4506652371	1078.2656786377	2107.0895579288
1159	1531.6538126008	1106.4952392758	1077.6332378056	2120.2299989433
1160	1537.6012788896	1114.5609963306	1077.6618444348	2129.5417125107
1161	1551.6472098147	1121.3763686252	1079.0396901576	2135.1984503669
1162	1573.0830711957	1127.1314883613	1082.2733184591	2137.8037186808
1163	1599.7801339727	1132.2518843043	1087.624732926	2137.9536739349
1164	1628.8835055995	1137.1833525263	1095.0400437252	2135.9776479691
1165	1657.5726615295	1142.2063870329	1104.0939279839	2131.9658867737
1166	1683.7217412059	1147.4556101791	1113.9437324321	2126.0268631682
1167	1706.0633727621	1152.9491735224	1123.4246677168	2118.6182839525
1168	1723.9406174651	1158.7108856669	1131.2378239867	2110.6568102923
1169	1736.9190633133	1164.7181274798	1136.2454580838	2103.4349195128
1170	1744.4958595122	1170.9096874187	1137.7523515443	2098.2062269619
1171	1746.1148494711	1177.1307017386	1135.6678222484	2095.8827069317
1172	1741.4730763206	1183.1765824071	1130.4464512859	2096.7667269569
1173	1730.7352532917	1188.8944071363	1122.9179887368	2100.508125092
1174	1714.6706641154	1194.1610695505	1113.9866133988	2106.1712870204
1175	1694.5214892701	1198.8464686176	1104.5199811049	2112.3923141083
1176	1671.8567609698	1202.6600753097	1095.2474522821	2117.6123731298
1177	1648.4481711101	1205.0049447968	1086.8210312747	2120.3321433563
1178	1626.1795073832	1205.0142171864	1079.8188098959	2119.4505324508
1179	1606.902278622	1201.7333537935	1074.7019433611	2114.5168429356
1180	1592.0717224157	1194.4633779398	1071.666893903	2105.8218933082
1181	1582.4945588598	1183.0895902186	1070.5398173389	2094.323063425
1182	1578.0497736799	1168.3272535097	1070.8221852416	2081.3976157431
1183	1577.8642063275	1151.7209060793	1071.8582724855	2068.5791881428
1184	1580.4923334779	1135.3516377583	1073.1093185197	2057.3219812573
1185	1584.1871194124	1121.3711286546	1074.3617537241	2048.878287622
1186	1586.962796351	1111.4401459288	1075.7710548831	2044.1787262482
1187	1586.5402715702	1106.2797045515	1077.691008718	2043.680114591
1188	1580.3724886083	1105.5477047612	1080.4745374356	2047.1306592616
1189	1566.0532553271	1108.0822992848	1084.3194768529	2053.4719716195
1190	1541.9124663431	1112.3722982872	1089.2298004024	2060.9414166636
1191	1507.8604409842	1117.1094719365	1095.0997685403	2067.4616472224
1192	1465.8919455593	1121.5826936834	1101.8097667615	2071.2570275218
1193	1419.7953174055	1125.7322061229	1109.2382513054	2071.3853643678
1194	1374.4998362266	1129.9431978204	1117.2497718455	2068.0189604233
1195	1335.0094646887	1134.6551277999	1125.6454963157	2062.3000107938
1196	1305.4628875814	1139.9717137146	1134.126168011	2055.8617364669
1197	1288.5432550819	1145.4560770953	1142.2720758386	2050.2518057257
1198	1285.1756879624	1150.1880540645	1149.5383088599	2046.5173621578
1199	1294.5083568362	1153.0105355937	1155.3150563236	2045.1345570245
1200	1314.0914347648	1152.9619313227	1159.1242355734	2046.0826939575
1201	1340.2346587784	1149.7083667202	1160.8069636702	2049.0884818118
1202	1368.8156105948	1143.7530854145	1160.7913845202	2053.7631686981
1203	1396.0164080413	1136.440644423	1160.0567783244	2059.6733959345
1204	1419.1365278444	1129.5402040946	1159.8866005904	2066.363562309
1205	1436.8809562995	1124.7351003516	1161.4012982268	2073.3534532823
1206	1449.1581351629	1123.0839300289	1165.0346661099	2080.3187408363
1207	1456.6611923536	1124.6741226419	1170.2977390585	2087.1038230192
1208	1460.2899083459	1128.6686193756	1175.8461401487	2093.8041241043
1209	1461.0959814995	1133.6733476962	1179.9798437317	2100.6666978937
1210	1460.2741248304	1138.2976597958	1181.2788335471	2107.911924361
1211	1459.4321322361	1141.6971078329	1179.1323696721	2115.537444854
1212	1460.3999933768	1143.8589121972	1173.9639014921	2123.1981470936
1213	1464.7163293272	1145.514944691	1167.0235526231	2130.2432349866
1214	1472.8221335927	1147.7445950303	1159.9361674955	2135.9335229276
1215	1483.4137652134	1151.4413392963	1154.1552862361	2139.7677724427
1216	1493.5074295415	1156.9204817906	1150.6138381945	2141.7756722434
1217	1499.2102465944	1163.7589006464	1149.6097096956	2142.6084387385
1218	1497.0550308064	1170.9957582921	1150.8871004147	2143.3342109111
1219	1485.3661847622	1177.5917794585	1153.8357472394	2145.0235680626
1220	1464.8936545836	1182.8455938431	1157.6453439949	2148.3468183491
1221	1438.6599851318	1186.7088110099	1161.4606709058	2153.3414307597
1222	1411.1358487978	1189.7042153949	1164.4839617717	2159.5478666798
1223	1386.952552425	1192.543574148	1166.0462800631	2166.2552739785
1224	1369.8056608478	1195.6186129436	1165.6726619108	2172.8065957341
1225	1361.6759463216	1198.7017636862	1163.1271739527	2178.715926484
1226	1362.4360557085	1201.0302729861	1158.4355633143	2183.6546192714
1227	1370.0304167249	1201.8204262088	1151.929629709	2187.3295744615
1228	1381.0865372847	1200.878297204	1144.2402441368	2189.4624665694
1229	1391.8773409016	1198.9170730413	1136.2642843606	2189.867574485
1230	1399.3566440003	1197.3714733031	1129.1025530711	2188.5096984277
1231	1401.9822143375	1197.8072222084	1123.8306917721	2185.5488198696
1232	1399.9770963756	1201.1722754435	1121.3234548485	2181.2712617554
1233	1395.028167585	1207.3194520486	1121.9938208271	2175.9630565978
1234	1389.5427813985	1214.9377993262	1125.6152521427	2169.893350598
1235	1385.9162229703	1221.9563934896	1131.2825210856	2163.346610421
1236	1385.8751467029	1226.1504694994	1137.5794904864	2156.8156345232
1237	1390.2745018822	1225.7926668382	1142.9682721537	2151.0631061553
1238	1399.0594094048	1220.1592294463	1146.2795532886	2147.0644790396
1239	1411.4811054321	1209.7293881457	1147.0751207455	2145.7857251761
1240	1426.2741760114	1196.1349541598	1145.7451963238	2147.8545489099
1241	1441.8928634725	1181.8021143534	1143.2456299767	2153.3393202923
1242	1456.7927135571	1169.4264632399	1140.6437869593	2161.7216378164
1243	1469.6697275889	1161.4129870474	1138.6095915609	2172.0255325464
1244	1479.6976448877	1159.4687947088	1137.2252417682	2183.0630333997
1245	1486.512598904	1164.2948211134	1135.9909852106	2193.6118455972
1246	1490.1983795923	1175.4861981011	1134.1024855482	2202.4657071223
1247	1490.9421296883	1191.5666675127	1130.774764516	2208.4249623702
1248	1488.8893461983	1210.1881211068	1125.5130704953	2210.3025755581
1249	1484.0864818883	1228.5222441217	1118.3229378043	2207.1327022861
1250	1476.6623894655	1243.7218334953	1109.8043913011	2198.5135271455
1251	1467.0927709097	1253.487989208	1101.0899623767	2184.9818225774
1252	1456.4572096025	1256.4931356142	1093.6179199731	2168.1909881629
1253	1446.4694017748	1252.5912573412	1088.6791350032	2150.7106223605
1254	1439.2583450637	1242.7948105702	1087.0356322684	2135.4235134173
1255	1436.9242376613	1229.0015484994	1088.6452525635	2124.7369211894
1256	1441.1537789051	1213.5633450157	1092.6890746493	2119.9227502575
1257	1452.878630303	1198.79284407	1097.8935846235	2120.8046062423
1258	1472.0661358786	1186.4916458389	1102.9758741724	2125.9907132376
1259	1497.6218958482	1177.585796483	1107.0180160957	2133.4328149813
1260	1527.2886104865	1171.9728127133	1109.6678991093	2141.0866529552
1261	1557.6731476556	1168.6824902823	1111.0689469629	2147.4514158668
1262	1584.6369615056	1166.3517915007	1111.6272908605	2151.8134077859
1263	1604.0747132174	1163.8323349827	1111.7917121934	2154.2225602071
1264	1612.9884890875	1160.7036007007	1111.8554035477	2155.2839329908
1265	1610.4409011628	1157.4734487885	1111.9286359304	2155.8621785612
1266	1597.7546894186	1155.2726262546	1112.019622924	2156.7952308549
1267	1577.9400921809	1155.286260594	1112.1535343528	2158.7027214356
1268	1554.4868545643	1158.131091194	1112.51077563	2161.8811074117
1269	1530.2522565623	1163.5427074626	1113.4939828932	2166.3434689015
1270	1506.8773036084	1170.5243386097	1115.71658175	2171.8891714509
1271	1484.979846424	1177.8159173333	1119.8922773571	2178.2115656593
1272	1464.7908211547	1184.4429542856	1126.6611702725	2185.0054698266
1273	1446.833999627	1189.9691436302	1136.3248222609	2192.0158329312
1274	1432.1658979681	1194.4868675051	1148.6141353334	2199.0629838314
1275	1422.0963761337	1198.2887223139	1162.5353370912	2206.0005240274
1276	1417.63006525	1201.5020394505	1176.4721000794	2212.6197485343
1277	1418.8215828374	1203.8825360707	1188.4867858839	2218.5992040517
1278	1424.5818765918	1204.8320863529	1196.8195431829	2223.4457890483
1279	1432.8113980697	1203.6726722448	1200.3596786539	2226.5632300739
1280	1441.0923289266	1199.9838517545	1198.9747852713	2227.3651607393
1281	1447.3764805224	1193.9138785093	1193.5218113927	2225.4480485642
1282	1450.6750193164	1186.2575835548	1185.6195732457	2220.7643188105
1283	1451.2219036757	1178.2728078684	1177.1727175006	2213.7256635865
1284	1450.290777252	1171.306608493	1169.9587903104	2205.2423237276
1285	1449.5012527348	1166.4427655596	1165.1943419331	2196.558660673
1286	1450.294406289	1164.2582788718	1163.3278827932	2189.0088825975
1287	1453.5106116135	1164.7889859027	1164.062888385	2183.6522589816
1288	1459.3329244102	1167.6294386552	1166.6099102227	2180.9717625119
1289	1467.4825505536	1172.0425007492	1170.0771311183	2180.7413336741
1290	1477.4950976906	1177.1273727962	1173.878117764	2182.1304122248
1291	1488.6838520345	1181.9327577505	1177.9348988278	2184.008577893
1292	1500.1003360638	1185.6306084918	1182.5841714171	2185.3237091102
1293	1510.2786032162	1187.697781456	1188.2710308296	2185.3555241188
1294	1517.4143042103	1188.0476064858	1195.2460471182	2183.8480826701
1295	1519.8343732489	1187.0647597205	1203.4212736524	2180.9537012485
1296	1516.7506991801	1185.4958921691	1212.444219163	2177.120527749
1297	1508.9113340509	1184.250407758	1221.8417017855	2172.9892455541
1298	1498.7359960872	1184.1460074463	1231.0768763714	2169.349157372
1299	1489.7093980857	1185.7396489178	1239.5049128528	2167.0658937592
1300	1485.157387287	1189.1904455795	1246.3032361326	2166.9967684528
1301	1487.1083895184	1194.2442989497	1250.5346203791	2169.7467108174
1302	1495.6028304333	1200.3239320476	1251.4522353516	2175.4379336959
1303	1508.8939501228	1206.6968404227	1248.8763264318	2183.517495787
1304	1524.2122110109	1212.6795733604	1243.4649418366	2192.8310209408
1305	1538.7956574362	1217.8155163841	1236.5493223579	2201.8825829816
1306	1550.4489905949	1221.8890837197	1229.7353401667	2209.1814877766
1307	1557.8289437781	1224.8790927702	1224.2913314346	2213.5003080183
1308	1560.3652045389	1226.8050952252	1220.7415672826	2213.9477767124
1309	1558.1412848186	1227.6307527101	1218.850616333	2209.9689958301
1310	1551.9250479654	1227.2657698934	1217.9386647661	2201.3603513249
1311	1542.9924517744	1225.597091771	1217.3099288045	2188.4010116703
1312	1532.9300839197	1222.6140393081	1216.5395727268	2172.0139809232
1313	1523.10550839	1218.4975966366	1215.5013736625	2153.7838704964
1314	1514.3256337696	1213.6867385459	1214.1276598654	2135.7813433839
1315	1506.5880218681	1208.9390546322	1212.2044690601	2119.9903960891
1316	1499.3064933155	1205.2952376334	1209.2365769915	2107.7410368922
1317	1491.7202452453	1203.9088337493	1204.6611248418	2099.2963361834
1318	1483.3542368147	1205.8131451991	1198.2078714187	2093.899383682
1319	1474.2329700241	1211.5811173455	1190.2396926365	2090.221840149
1320	1464.9485573344	1221.1539680282	1181.8913476518	2087.0288650365
1321	1456.2753879018	1233.7843619004	1174.827759209	2083.7261849796
1322	1448.8269591572	1248.1884445901	1170.7051797584	2080.6213961473
1323	1442.7810075862	1262.7797763064	1170.4809693704	2078.7019797835
1324	1437.9124716408	1276.0207119378	1173.8851599025	2079.1681044962
1325	1434.012173152	1286.6677862005	1179.3331019491	2082.9008938188
1326	1431.3120773918	1293.9377202082	1184.3307111406	2090.0563189357
1327	1430.6757490672	1297.4906113692	1186.3181124651	2099.8980734145
1328	1433.4031048188	1297.3110738873	1183.5879713806	2110.9308489966
1329	1440.5931102524	1293.5881731654	1175.958298615	2121.1371280328
1330	1452.4356032434	1286.6872047545	1164.8616135259	2128.2834425344
1331	1467.7907995317	1277.3156457833	1152.9292712821	2130.2919471532
1332	1484.3965651277	1266.6749852552	1143.2257067124	2125.6551582629
1333	1499.4792088317	1256.4285743062	1138.4532567696	2113.8590218575
1334	1510.5969454339	1248.3640573798	1140.4087425635	2095.7545719919
1335	1516.3757717358	1243.8411633395	1149.6158039556	2073.7002633273
1336	1516.7067282322	1243.2638132005	1165.3666815004	2051.1914675223
1337	1512.6876323382	1245.9735073694	1185.8682624067	2032.1049085005
1338	1506.1156832319	1250.5046007326	1208.6114107704	2019.6408459803
1339	1498.961587707	1255.1680382805	1230.9132254564	2015.4683368098
1340	1492.8655605059	1258.56890933	1250.5374528942	2019.4000203144
1341	1488.7714433902	1259.9211808366	1266.198541066	2029.722635348
1342	1486.8954222046	1259.1236409134	1277.6739546344	2043.9830732118
1343	1486.8169015352	1256.618179886	1285.5704440592	2059.7408385991
1344	1487.8983278544	1253.2007544444	1290.644429208	2075.1066681482
1345	1489.6498449831	1249.8837484771	1293.2693275622	2088.8393637593
1346	1492.0092569298	1247.7267605248	1293.1860776281	2100.1963959171
1347	1495.2853045319	1247.6658576642	1289.7774698222	2108.72544091
1348	1499.9155446073	1250.3449258107	1282.6642664272	2114.178938423
1349	1506.0776456683	1255.9874350019	1272.2544250931	2116.5490226317
1350	1513.5319729073	1264.3289690079	1259.9204599259	2116.1901592665
1351	1521.575206262	1274.7448485605	1247.6410946309	2113.8875912515
1352	1529.2468405553	1286.4190932503	1237.264786565	2110.8633314718
1353	1535.6803926631	1298.5289740832	1229.765884614	2108.5583056955
1354	1540.2783707117	1310.389887813	1224.8113265315	2108.3265555036
1355	1542.9950055201	1321.4418921848	1220.9032444736	2111.1065328198
1356	1544.4506043056	1331.1542626097	1215.9986024839	2117.263090472
1357	1545.9590099077	1338.9366021908	1208.4260601514	2126.5201576256
1358	1549.3504043904	1344.1452839009	1197.7002066383	2138.1025704907
1359	1556.4277809145	1346.2252935173	1184.9299846356	2150.9485724945
1360	1568.4159546517	1344.8735509288	1172.5607572512	2163.8339638923
1361	1585.31621159	1340.280126827	1163.7022368545	2175.5726752229
1362	1605.7157689432	1333.296174614	1161.083295336	2185.1283464136
1363	1626.9274322571	1325.444175419	1166.1894297203	2191.7468375484
1364	1645.6771709337	1318.7228150806	1178.7015559598	2194.979374053
1365	1658.9043714603	1315.0991133734	1196.4687006274	2194.777442303
1366	1664.5513075886	1315.7978503082	1216.0755287296	2191.3216725664
1367	1662.0436864141	1320.6993068521	1233.6830881411	2185.0185977945
1368	1652.3314290016	1328.1217949391	1246.0803671979	2176.4475360478
1369	1637.4882163841	1335.3263481428	1251.4483521038	2166.344659993
1370	1620.01109729	1339.5028899333	1249.6972208797	2155.5748268249
1371	1602.019740974	1338.9462412199	1242.2713450359	2144.9705512023
1372	1584.8003672056	1333.7831416991	1231.5109740056	2135.1805978075
1373	1568.5814643721	1325.9407309976	1219.9210715321	2126.5236668767
1374	1552.8546545357	1318.227733026	1209.561964092	2119.0390476374
1375	1536.8980553096	1313.2573978173	1201.7443379362	2112.6840175839
1376	1520.3463780535	1312.3849808837	1197.047639967	2107.5577114339
1377	1503.5944286592	1315.4026920183	1195.522385749	2104.0170806079
1378	1487.8845021448	1320.8309383427	1196.9232450757	2102.5131059935
1379	1475.1841270011	1326.6600315842	1200.8711325129	2103.2798558354
1380	1467.7407434133	1331.030341859	1206.9721731464	2106.1120209057
1381	1467.5398003571	1332.7265793443	1214.8512190306	2110.3339979519
1382	1475.6232142117	1331.2770414725	1224.1956011784	2115.1687178824
1383	1491.540337356	1326.8463422828	1234.7609512743	2120.1406431775
1384	1512.9539387314	1320.0420328809	1246.3263424523	2125.4039122232
1385	1535.8176753085	1311.741426931	1258.5927258625	2131.6872083226
1386	1555.1271595475	1302.9802925425	1271.0291985223	2139.9810175654
1387	1566.3059136089	1294.8524400618	1282.7866996857	2151.0031291304
1388	1566.6969298144	1288.4753840643	1292.7813873328	2164.7547846664
1389	1556.6358107942	1284.9372310546	1299.9088268827	2180.3888042058
1390	1539.5651837678	1285.1194143552	1303.3014931149	2196.3772130331
1391	1520.9569875017	1289.431305092	1302.6310845748	2210.985815225
1392	1506.4335156541	1297.5250131554	1298.1974812911	2222.7920019739
1393	1499.7243968042	1308.0212501105	1290.9378348227	2231.0749530397
1394	1501.4901319363	1318.6495824257	1282.1867384993	2235.8600705847
1395	1509.2721779606	1326.767156719	1273.391705457	2237.7730602974
1396	1518.6230679561	1330.2888261028	1265.8062148453	2237.693966548
1397	1524.7600368521	1328.514795166	1260.2486547731	2236.4148137708
1398	1524.1059482256	1322.6221641006	1257.0906771767	2234.506283451
1399	1515.063269523	1315.391021975	1256.4138925434	2232.2618149688
1400	1497.9879093899	1310.2267427191	1258.2329422853	2229.7706181717
1401	1474.6241114553	1309.9053177479	1262.6414660007	2226.9866508624
1402	1447.4462074925	1315.5062609676	1269.7520020876	2223.8090182837
1403	1419.2364470715	1326.0932115845	1279.4353610143	2220.1928465628
1404	1393.0010656613	1339.0425361073	1291.0955600203	2216.3116098873
1405	1371.9389030934	1351.1073889292	1303.5700293274	2212.7407512452
1406	1359.1803468803	1359.5662592497	1315.3001535392	2210.4978609394
1407	1357.2102328337	1363.0554474924	1324.7126565885	2210.901428451
1408	1366.984098334	1361.8658416941	1330.6037807545	2215.1509212082
1409	1387.2581892752	1357.5510134821	1332.4018373939	2223.8194127146
1410	1414.4125664033	1352.1394127052	1330.3204833801	2236.479545907
1411	1443.1775585221	1347.3728407096	1325.3022743521	2251.6362982816
1412	1467.9899553218	1344.2182695401	1318.8958717841	2267.0875105579
1413	1484.5700572056	1342.8963359146	1312.9548281083	2280.5362828881
1414	1491.0881158119	1343.1365269877	1309.2261165708	2290.211149777
1415	1488.4657833138	1344.6410091322	1308.8772817689	2295.3648585625
1416	1479.7635328894	1347.3254314887	1312.180462113	2296.3516133205
1417	1468.9643237502	1351.3510748956	1318.392112805	2294.4179595653
1418	1459.5807258602	1357.031321111	1325.9918196386	2291.1289763578
1419	1453.8050338099	1364.6170090165	1333.1275245925	2287.8426991252
1420	1452.1971882344	1374.0361811939	1338.087762149	2285.2713518452
1421	1453.9121888136	1384.6677301715	1339.7001450944	2283.3713599355
1422	1457.272157426	1395.247942398	1337.482767061	2281.5258778042
1423	1460.3606625899	1403.9041571373	1331.6483131892	2278.9074619416
1424	1461.6008904615	1408.692315745	1322.9777920893	2274.8386474977
1425	1460.1196553812	1408.2236685313	1312.6345345793	2269.0216047417
1426	1455.840554679	1402.3490140236	1301.9393428585	2261.6887555449
1427	1449.3017828755	1392.3607980857	1292.1506291245	2253.4586307616
1428	1441.3252036323	1380.7867046337	1284.2772506645	2245.1829544874
1429	1432.644184967	1370.6329471345	1279.0336663761	2237.6883786807
1430	1423.8507850168	1364.5003869786	1276.8065337964	2231.5675556701
1431	1415.574277622	1363.7993601233	1277.7639478151	2227.0083064329
1432	1408.6319189442	1368.3677217248	1281.881668503	2223.8965662382
1433	1404.119221312	1376.5858725354	1289.0007001305	2221.9381112947
1434	1403.1699802092	1385.8449720152	1298.8328627428	2220.8495241256
1435	1406.5111481626	1393.3664479317	1310.9381309968	2220.4052132651
1436	1414.0838628173	1397.0166132274	1324.6829541754	2220.323326484
1437	1425.0687370897	1395.8510661524	1339.2616834539	2220.1214604523
1438	1438.0908064569	1390.2553439488	1353.7568414247	2219.0449398579
1439	1451.7266950907	1381.6210948269	1367.1880949701	2216.2548805284
1440	1464.7829473407	1371.7204451941	1378.6605972618	2211.1840400201
1441	1476.4182484196	1362.1644710381	1387.4777063153	2203.9188977936
1442	1486.0974037689	1354.0695046091	1393.3218472084	2195.2924643452
1443	1493.4646646341	1348.1016808841	1396.3098533957	2186.7785796667
1444	1498.3173995302	1344.6103198027	1396.9470313957	2179.9687920593
1445	1500.6697959388	1343.8554389524	1395.8571684007	2176.1859304366
1446	1500.7838540434	1345.9688700253	1393.4928352416	2176.1187157314
1447	1499.1020449972	1350.7451837847	1389.8334748372	2179.781532065
1448	1496.0367012661	1357.457439721	1384.3910282689	2186.579319025
1449	1491.7483711587	1364.7793980244	1376.3994573571	2195.5004772088
1450	1486.1720496274	1371.0627310097	1365.2917058942	2205.2658154781
1451	1479.211288542	1374.8807327012	1351.151581119	2214.47865035
1452	1471.0305890451	1375.6070521463	1334.9955598227	2221.7989475098
1453	1462.1101070052	1373.6534397024	1318.6663760064	2226.1481925766
1454	1452.9772443057	1370.3700133357	1304.4088894468	2226.9163572379
1455	1443.905842961	1367.4597043395	1294.1665107961	2224.1494272858
1456	1434.7752718422	1366.2308006019	1289.0031408338	2218.629247396
1457	1425.479395056	1366.9883285571	1288.7075530523	2211.7726336218
1458	1416.7543227503	1368.9301940218	1291.8653001394	2205.4357981852
1459	1410.587969508	1370.4799049863	1296.3334638891	2201.558442851
1460	1410.2018850017	1369.9958251919	1299.9129194101	2201.7583067947
1461	1419.0003935895	1366.4382474113	1301.0732966754	2206.8871356472
1462	1439.1375531321	1359.8117009372	1299.2991304723	2216.8569862845
1463	1470.4334090621	1351.0942165842	1295.1387787202	2230.6151118655
1464	1510.147444736	1341.7375097289	1289.8272671881	2246.4339309364
1465	1553.78667242	1333.0747685814	1284.7907473551	2262.3510923817
1466	1596.4775589834	1325.8299864908	1281.1759784061	2276.5915613538
1467	1634.3445733398	1320.037356803	1279.6160381022	2287.8796615489
1468	1665.2101640649	1315.2641052743	1280.3544036839	2295.5025696758
1469	1688.6015696718	1311.1421114647	1283.4297756926	2299.2047153033
1470	1705.1001381238	1307.7659421826	1288.9884976289	2298.9829871535
1471	1715.5248484001	1305.828884765	1297.3129103223	2294.9684729988
1472	1720.3395878183	1306.418256253	1308.6690957968	2287.3989346445
1473	1719.5340741297	1310.5178762033	1322.9562568641	2276.7793677672
1474	1712.8642355853	1318.4797227979	1339.3650847536	2264.0311348703
1475	1700.4391989907	1329.7188188235	1356.3228984386	2250.5194505544
1476	1683.1686913396	1342.7517479109	1371.7162676123	2237.8969398806
1477	1662.9510000353	1355.5705109863	1383.4018200502	2227.6517680448
1478	1642.3906368953	1366.285387153	1389.8567628689	2220.6632085101
1479	1624.0503192994	1373.6474823038	1390.6027722764	2216.8752431216
1480	1609.5573918475	1377.4523590133	1386.3113966117	2215.3454646172
1481	1598.99444217	1378.5170880346	1378.5011162883	2214.6008558086
1482	1590.8707500855	1378.3603482997	1369.0102993844	2213.3212359369
1483	1582.8831981809	1378.662689161	1359.5363240596	2210.8536758506
1484	1573.0142230864	1380.7167878748	1351.3790239679	2207.5267707298
1485	1560.5800995441	1385.0997226734	1345.3617580441	2204.579413374
1486	1546.5111893341	1391.6406419453	1341.9693945895	2203.7043124623
1487	1532.8068975697	1399.6908889281	1341.3594789635	2206.4394342923
1488	1521.6316655578	1408.4879038054	1343.3297509195	2213.6492376985
1489	1514.2941519395	1417.5368172706	1347.2718108905	2225.2433995649
1490	1511.0884802772	1426.7703932181	1352.2508805699	2240.2265543082
1491	1511.5797960541	1436.4538254944	1357.3383383986	2257.0580938968
1492	1515.2371459827	1446.9084928501	1361.99379142	2274.0592205249
1493	1521.9008965193	1458.1063787587	1366.3722655906	2289.7958905859
1494	1531.6277413821	1469.4476373236	1371.2387239803	2303.2480261803
1495	1544.1314287685	1479.6280196858	1377.5477346614	2313.9086128585
1496	1558.1970026511	1486.9193002716	1385.7782492159	2321.7609022588
1497	1571.5390007763	1489.6244178299	1395.4737134006	2327.243387147
1498	1581.3038921459	1486.5046348746	1405.204227908	2331.1786130492
1499	1585.0360006121	1477.2306311863	1412.9403523494	2334.5665937694
1500	1581.5379164836	1462.5995133853	1416.7702043547	2338.3842063327
1501	1571.207291075	1444.542722902	1415.5169243515	2343.3328946857
1502	1555.6439236287	1425.8834551328	1409.0316965818	2349.7627686926
1503	1536.8211397865	1409.836438905	1398.1325304058	2357.6301210913
1504	1516.2233035513	1399.2959286081	1384.2408061117	2366.5756489035
1505	1494.6008065691	1396.1141192442	1369.0711048587	2375.958407935
1506	1472.1581937235	1400.7137995617	1354.4197122787	2384.9375052581
1507	1449.3906475238	1411.9957334725	1342.0883330656	2392.5623099912
1508	1427.6117095829	1427.8075320125	1333.7678015846	2397.9709715927
1509	1409.1348428793	1445.5413288417	1330.8120153885	2400.633582845
1510	1396.766937121	1462.8044528571	1333.8579951845	2400.5658654992
1511	1393.0101474221	1477.7870762708	1342.4677692791	2398.3111518812
1512	1399.2874413031	1489.4444813695	1355.0664195199	2394.8613791553
1513	1415.5676529789	1497.4417036055	1369.201509545	2391.3693152083
1514	1440.3987020674	1502.0477672265	1382.2000091009	2388.863489148
1515	1471.1527212192	1503.8950182536	1391.8510507989	2388.0462525793
1516	1504.2792955316	1503.693760974	1396.971786293	2389.1620591064
1517	1535.6431043687	1502.0429613165	1397.6166548398	2392.033028017
1518	1560.947397612	1499.2632139692	1394.918091435	2396.1793366801
1519	1576.3926320088	1495.4653592582	1390.6897698	2400.9936762195
1520	1579.4785617144	1490.7133295602	1386.950292228	2405.8232415392
1521	1569.8150861187	1485.2767672713	1385.5639817621	2410.0645456059
1522	1549.4352765201	1479.8425186242	1387.9007217405	2413.1199861267
1523	1522.6067158319	1475.4504897318	1394.607094231	2414.4834215516
1524	1495.0020119971	1473.3530836998	1405.4543939903	2413.814092319
1525	1472.4178887328	1474.4732065314	1419.3864545349	2411.1173894434
1526	1459.3537537432	1478.9781258105	1434.7175796752	2406.8009379717
1527	1457.9454760868	1486.1114086936	1449.5777616737	2401.5786375479
1528	1467.4414904827	1494.3608553825	1462.3271146679	2396.2579552926
1529	1484.4978020467	1502.1352379661	1471.7878090061	2391.3988499829
1530	1504.2116760327	1508.4693141734	1477.268654173	2387.1709448353
1531	1521.6919358791	1513.4932161986	1478.409192985	2383.3350166304
1532	1533.5517985841	1518.3308453009	1475.0790400405	2379.3723110776
1533	1538.8675553506	1524.4229246623	1467.4021636575	2374.7585174006
1534	1539.0761940717	1532.6042575887	1455.8848938611	2368.9777986518
1535	1537.0677349376	1542.4173980076	1441.5625446117	2361.57316013
1536	1535.6160780577	1552.234965061	1425.9229630906	2352.0157054045
1537	1536.1590795222	1559.8784836931	1410.6295051808	2339.7115243388
1538	1538.1644606353	1563.6572399429	1397.1334752595	2324.0726427172
1539	1539.4264833803	1563.1283462843	1386.3436227087	2304.8151917452
1540	1537.0024845543	1559.2603925473	1378.5798651362	2282.2020464766
1541	1528.3329795458	1553.9768116324	1373.689177907	2257.2558376791
1542	1512.0982341243	1549.2963759715	1371.4258964614	2231.7135929846
1543	1488.6375034293	1546.5629758879	1371.6572675133	2207.7803666637
1544	1459.8180217949	1546.0906418698	1374.5081768463	2187.7548263843
1545	1428.5015641021	1547.259881141	1380.2078236324	2173.6177121747
1546	1397.7555281398	1548.84921141	1388.8461339326	2166.7297812857
1547	1370.1811414995	1549.5295528172	1400.1309283168	2167.6287730981
1548	1347.4999292143	1548.2164599377	1413.3237644335	2175.9682087899
1549	1330.7006667079	1544.3850800895	1427.3595638514	2190.6539989112
1550	1320.3625161746	1538.1898011917	1441.075859519	2210.0462084876
1551	1317.1405270383	1530.4697248805	1453.5728637677	2232.2507280188
1552	1321.8790820876	1522.6195032481	1464.3862311273	2255.3585501064
1553	1335.3530245245	1516.185475812	1473.5869909192	2277.674614359
1554	1357.713590555	1512.4811532588	1481.7062077665	2297.9340638703
1555	1387.8290298232	1512.1424164202	1489.5409760332	2315.4543303976
1556	1422.8575237188	1514.9467615977	1497.8892248363	2330.2580464182
1557	1458.477354627	1519.8800226016	1507.2831316082	2342.9355792651
1558	1489.6593000718	1525.4054148551	1517.7447153851	2354.306803922
1559	1511.9332358787	1529.9363546232	1528.5700752779	2364.8973397547
1560	1522.70210806	1532.2876189869	1538.3566812125	2374.5134720198
1561	1522.1425817224	1531.9792149523	1545.102934021	2382.1550812881
1562	1513.2446931434	1529.4027235573	1546.6464916262	2386.2680955805
1563	1500.9323176273	1525.6413254235	1541.2113833688	2385.4803872886
1564	1490.6461323429	1522.1363436127	1527.9397444129	2379.2451120865
1565	1486.6659614223	1520.1892615051	1507.2619295439	2368.4069529153
1566	1491.1438959889	1520.6751194762	1480.8733318513	2355.1611157839
1567	1503.720072148	1523.918057161	1451.4134132075	2342.5687665859
1568	1522.1065871003	1529.784005342	1421.9006460167	2333.5713525778
1569	1543.087707113	1537.9327940181	1395.101755764	2330.0694579079
1570	1563.6403657134	1547.8569021464	1373.0092599368	2332.2532779305
1571	1581.8045088323	1558.9378501185	1356.5461240356	2338.6793036322
1572	1596.9656265427	1570.3827888703	1345.5512503614	2346.9329469906
1573	1609.8025413232	1581.2823451421	1339.057735822	2354.62497178
1574	1621.7227434223	1590.7865807649	1335.6915955441	2360.291186157
1575	1634.317808161	1598.2799252702	1334.1547003758	2363.7108277353
1576	1648.7292462377	1603.4331856001	1333.6360303979	2365.7153401903
1577	1665.2783980542	1606.1210551132	1334.0042598285	2367.5566032744
1578	1683.3345546741	1606.2847901165	1335.7795000906	2370.2477873049
1579	1701.440877127	1603.8667612804	1339.88352299	2374.149736651
1580	1717.6563809158	1598.7696400001	1347.2534437364	2378.9897015665
1581	1730.0245909293	1590.9478742005	1358.5292696497	2384.1304311947
1582	1737.0100966938	1580.466128681	1373.7453408084	2388.9952093005
1583	1737.7784372459	1567.6429067322	1392.2069055725	2393.2509092796
1584	1732.2481677622	1553.1892384028	1412.5067845199	2396.899377804
1585	1720.9630627058	1538.3323739774	1432.7169512963	2400.072403656
1586	1704.7992167572	1524.8211926795	1450.7103464529	2402.8928566853
1587	1684.8835678197	1514.6101405481	1464.6492517135	2405.3305185424
1588	1662.3919608518	1509.2988808776	1473.4042835271	2407.2533297241
1589	1638.544333083	1509.5556675309	1476.7699992098	2408.506423296
1590	1614.6124782334	1514.8966460994	1475.4297126013	2408.9614901526
1591	1591.8642582014	1523.8953070051	1470.6576561321	2408.5359284445
1592	1571.4676311784	1534.8731340874	1463.9345608602	2407.1253171308
1593	1554.3906155438	1546.4507767136	1456.6404103644	2404.5580445131
1594	1541.3960246734	1557.8000818455	1449.9127977602	2400.4455013656
1595	1532.8739782147	1568.4819137431	1444.7242956667	2394.2191539687
1596	1528.9094592294	1578.1061291819	1441.8499778433	2385.2195797342
1597	1529.058659839	1586.1580956892	1441.862670073	2373.0182337003
1598	1532.4571987786	1592.1964308414	1444.8746049009	2357.8306858363
1599	1537.8605842826	1596.3222786784	1450.30925127	2340.8155328445
1600	1543.9629158092	1599.5112673207	1456.8097011252	2324.0975295326
1601	1549.6755963176	1603.5680107482	1462.4463333762	2310.3690292792
1602	1554.2024211216	1610.6372097091	1465.1746762551	2302.1913667794
1603	1557.0680771994	1622.3951697067	1463.5118251338	2301.2420859676
1604	1557.9125615181	1639.3026614102	1457.0787192142	2307.8474477649
1605	1556.4784683884	1660.2680275662	1446.8355145822	2320.9350393867
1606	1552.6540536312	1682.7795891321	1434.9435452682	2338.3914626365
1607	1546.6074801245	1703.5536207919	1424.2275104235	2357.6826651832
1608	1538.8717872648	1719.472190619	1417.5021101313	2376.4764601951
1609	1530.3597098485	1728.5010624552	1416.9328799917	2393.0321786591
1610	1522.2025469132	1730.2029520733	1423.5917307266	2406.3377967732
1611	1515.5117384209	1725.7717404344	1437.2845926974	2415.9215331285
1612	1511.0453063725	1717.5386641653	1456.5800016263	2421.7054945994
1613	1508.7391285603	1708.2062590206	1479.1111140952	2423.7554464172
1614	1507.3573016326	1700.0665153277	1502.1144484725	2422.2971850103
1615	1504.5341295347	1694.4838421383	1523.0450960679	2417.7659006808
1616	1497.4472336956	1691.7667246623	1540.2297033997	2410.8409731113
1617	1484.1811171408	1691.374980243	1553.18890144	2402.2961514926
1618	1464.902842272	1692.3171149266	1562.4689874243	2392.8153740185
1619	1442.3736366413	1693.7000211175	1569.0375131702	2382.8398244154
1620	1421.3003049541	1695.0394983633	1573.438342426	2372.6231698208
1621	1406.6683295809	1696.3988276526	1575.1844990654	2362.4988539138
1622	1401.9953859658	1698.242968997	1572.8313407063	2353.1973352982
1623	1408.277264443	1701.0411049213	1564.6939547009	2346.0218834372
1624	1424.069036461	1704.9244582183	1549.8063256743	2342.5706500165
1625	1446.3203943396	1709.5249651296	1528.766602982	2344.2076477812
1626	1471.5130672595	1714.0334280985	1503.8138216316	2351.4028365585
1627	1496.3608109462	1717.4985600585	1478.2906566051	2363.3638168644
1628	1518.1739416285	1719.192834096	1455.613137873	2378.1738199953
1629	1534.8057223424	1718.9637592221	1438.3130375772	2393.349894706
1630	1544.6472553787	1717.2832295379	1427.4719778807	2406.5982495248
1631	1546.716655449	1715.124233953	1422.7286743444	2416.427655878
1632	1540.8565804255	1713.6636856993	1422.819274953	2422.4175605589
1633	1527.8669897957	1713.8889275865	1426.244121822	2425.0843948419
1634	1509.4600399961	1716.3258584321	1431.9626716428	2425.4868620162
1635	1487.9693948589	1720.9730997925	1439.6102405876	2424.8516483866
1636	1465.9495322908	1727.317791052	1449.3434470339	2424.2251660514
1637	1445.7645468571	1734.556831283	1461.3553060459	2424.3142516755
1638	1429.1983526419	1741.7810128075	1475.4170861471	2425.3740765216
1639	1417.4000551673	1748.2000544436	1490.6758595432	2427.1497254556
1640	1410.9324786944	1753.215023551	1505.7349276318	2428.9296625097
1641	1409.9044495963	1756.4099194456	1519.0084369211	2429.6668293879
1642	1414.0191450184	1757.484020299	1529.0426738574	2428.4231668144
1643	1422.3525251575	1756.1590966852	1534.7865207163	2424.7401938147
1644	1433.1720633693	1752.1906627751	1535.7619767503	2418.9449495983
1645	1443.826640904	1745.5050712949	1532.1327308759	2412.1291026589
1646	1451.1495311718	1736.4766372828	1524.7935967109	2405.758532836
1647	1452.3001065424	1726.1227098809	1515.2313208305	2401.0734546016
1648	1445.6065125634	1715.9831013547	1505.2682968386	2398.5724757086
1649	1431.0796636484	1707.7873593161	1496.656265012	2397.8256404017
1650	1410.3752646818	1702.8090444905	1490.764336196	2397.7389131693
1651	1386.1444535322	1701.4022891705	1488.3717496196	2397.0644148438
1652	1361.3574793596	1702.9482620615	1489.7085878896	2394.9413989617
1653	1338.794468247	1706.1993016195	1494.5899277504	2391.2026840364
1654	1320.8758206522	1709.9557682994	1502.4457355082	2386.2904792779
1655	1309.6598086583	1713.5806320014	1512.2660426497	2380.9734066881
1656	1306.7187927875	1717.0818855696	1522.5459313571	2375.8549776236
1657	1312.8094598094	1720.8019105321	1531.4051456098	2371.0685180976
1658	1327.4429521086	1724.9788972569	1536.9914714801	2366.127774756
1659	1348.6769465204	1729.6300233607	1538.139850623	2360.0896571899
1660	1373.3523204544	1734.7053668755	1534.9139390716	2351.9251562869
1661	1397.7936363874	1740.4848869142	1528.7376163394	2340.9657508311
1662	1418.6659849851	1747.789566486	1522.0441826733	2327.2964618736
1663	1433.8027971443	1757.6551391371	1517.3713557372	2311.9171772894
1664	1442.5195119454	1770.6508002195	1516.4755475058	2296.6134947713
1665	1445.6251222799	1786.2601078933	1519.7956975088	2283.5763297809
1666	1445.071282746	1802.6229817887	1526.4648508934	2274.8641209527
1667	1443.5045013791	1817.0082555625	1534.8375019767	2271.9305999882
1668	1443.6408369569	1826.7242749703	1543.2451655747	2275.2280547196
1669	1447.6947609649	1830.0819080299	1550.598921414	2284.1046286081
1670	1456.7232101176	1826.9959967042	1556.5787387739	2296.9130205627
1671	1470.2211839959	1818.9796986013	1561.5581048434	2311.3401563765
1672	1486.1385814212	1808.6114330454	1566.2843246096	2324.9124438626
1673	1501.450559166	1798.6671502243	1571.5226978803	2335.5033874611
1674	1513.1750919483	1791.2526928363	1577.6702938466	2341.7624007407
1675	1519.2972312601	1787.2110409682	1584.593398018	2343.4114968352
1676	1519.2298867501	1786.0006997354	1591.6490221026	2341.2005415096
1677	1513.6095454701	1785.9691141178	1597.9155415788	2336.6523008121
1678	1503.5954219467	1785.0418697158	1602.5934669271	2331.5927794394
1679	1490.2206820766	1781.4453607271	1605.3787723802	2327.6811601055
1680	1474.2103099539	1774.2978269571	1606.4812885225	2326.0534389217
1681	1456.3563270266	1763.8340875205	1606.3748508661	2327.1868671705
1682	1438.0072092932	1751.249232362	1605.282528014	2330.9243205152
1683	1421.2544280367	1738.3166582445	1602.8714089167	2336.6562779923
1684	1408.4975175966	1726.8903821542	1598.3502625943	2343.4869742643
1685	1401.5651396673	1718.567618937	1590.9737331853	2350.4388070508
1686	1400.9036131243	1714.4473601617	1580.6955463206	2356.5683723396
1687	1405.2861909529	1714.9183769867	1568.5267517051	2361.0821403245
1688	1412.2499236274	1719.5679425353	1556.4294141544	2363.3736044679
1689	1418.9537930651	1727.1178088551	1546.7435134504	2363.0604445211
1690	1423.1753030727	1735.5321405694	1541.4930841683	2360.0357309102
1691	1423.8887350055	1742.3353046302	1541.7720773813	2354.587875619
1692	1421.2821213375	1745.1625962665	1547.506736146	2347.55879679
1693	1416.4388457647	1742.3944169064	1557.6359234044	2340.4353392314
1694	1410.7858949141	1733.6411832965	1570.4269810426	2335.2534315525
1695	1405.6905866666	1720.0404478654	1584.0318988533	2334.1896523985
1696	1402.2711456482	1704.1604633584	1596.8718981923	2338.9418967489
1697	1401.4124066331	1689.4960625187	1607.8702554938	2350.1144027814
1698	1403.6827678967	1679.6729655208	1616.5089790355	2366.8154214249
1699	1409.3321938066	1677.5176785706	1622.7362078513	2386.7556689271
1700	1418.0291028684	1684.3449253612	1626.826316488	2406.7391494408
1701	1428.7614216272	1699.6280849397	1629.2701824645	2423.4369995908
1702	1439.8584547479	1721.2160972116	1630.6648007562	2434.140414553
1703	1449.3703006916	1745.9631124177	1631.6263773285	2437.3660205006
1704	1455.6825134366	1770.4645695949	1632.5808061555	2433.0925133083
1705	1458.0695098985	1791.7477470014	1633.6330025834	2422.7466743799
1706	1456.9380255559	1807.7474289908	1634.5092751176	2408.8286697216
1707	1453.5897049392	1817.4774370487	1634.6802728529	2394.2801917592
1708	1449.592026679	1821.0787992189	1633.6354388225	2381.7393059087
1709	1446.0120808238	1819.5976947657	1631.2338219643	2372.8828370741
1710	1442.9115966616	1814.6615453291	1627.7879883773	2367.9916557994
1711	1439.3620544632	1808.0384536946	1624.0272537758	2366.1177048005
1712	1433.8919640554	1801.2565879414	1620.8826076806	2365.4493943227
1713	1425.0699276243	1795.3753988827	1619.2829120468	2364.0573427981
1714	1412.1485956583	1790.9470184612	1620.0580740285	2360.4590623399
1715	1395.3458357309	1788.2476397527	1623.8742472014	2353.9547536281
1716	1375.8746571755	1787.4841125902	1631.16318924	2344.6361899239
1717	1355.8242802034	1788.9107019264	1641.9065505193	2333.1394697027
1718	1337.7844884934	1792.7177320851	1655.4460644526	2320.3217040803
1719	1324.40656078	1798.7789296756	1670.3591568662	2307.039015203
1720	1318.036492782	1806.389642078	1684.7134132351	2294.0255875053
1721	1320.2760695992	1814.1993110986	1696.5289597251	2281.9206387234
1722	1331.703687141	1820.5035375392	1704.3356165811	2271.3074249311
1723	1351.600457909	1823.7081722575	1707.5701232451	2262.7183524373
1724	1377.8213357832	1822.8124148571	1706.5881754901	2256.578690746
1725	1406.8343799697	1817.6749887171	1702.3742650389	2253.1550645562
1726	1434.1083962207	1808.9851740317	1696.1236276902	2252.5782710263
1727	1454.9499154884	1798.0840257034	1688.9538260955	2254.9203315244
1728	1465.5594341198	1786.6975340567	1681.8062657775	2260.284708778
1729	1464.0992338258	1776.7019940629	1675.5400008297	2268.7931877426
1730	1451.2098529546	1769.8885278961	1670.9860890218	2280.473586185
1731	1429.8154376565	1767.6356845238	1668.8452236904	2295.0315363932
1732	1404.1577214927	1770.564776172	1669.4080855886	2311.6357998788
1733	1378.6011271005	1778.3032895012	1672.271747159	2328.9028460644
1734	1356.6390414054	1789.4578476344	1676.2775730303	2345.0880931039
1735	1340.3636152965	1801.9470868154	1679.7839770319	2358.4744706704
1736	1330.4925075731	1813.5578227962	1681.1937132055	2367.7903604543
1737	1326.7090046421	1822.5649676794	1679.5019257726	2372.5212653567
1738	1328.0985653895	1828.2113011406	1674.5583225781	2372.9455021995
1739	1333.4106008733	1830.8139880677	1667.106947458	2369.9459792905
1740	1341.2658840131	1831.5714390371	1658.4910362203	2364.5239781403
1741	1350.2048916668	1832.0127317597	1650.3685336537	2357.5228183278
1742	1358.8404747122	1833.4395727925	1644.5120083061	2349.3944821323
1743	1365.9343406123	1836.5366011076	1642.4944483327	2340.3281739739
1744	1370.6141562491	1841.2417064531	1645.3860039223	2330.4601775754
1745	1372.5423932331	1846.9149891741	1653.3003134959	2320.1443617695
1746	1371.8208978772	1852.5804639147	1665.1196576363	2310.055155532
1747	1368.9555416661	1857.1690507411	1678.5191203079	2301.1132698115
1748	1364.5401204805	1859.6650683707	1690.4825627021	2294.2838639583
1749	1359.109669809	1859.3304977534	1698.0741844036	2290.3548349707
1750	1353.1705036268	1855.9201396829	1699.2641830774	2289.8075276917
1751	1347.4961973293	1849.9392203513	1693.4644058236	2292.8157406078
1752	1343.3876364679	1842.7109185316	1681.6742870639	2299.2792062248
1753	1342.6265025502	1836.0445509509	1666.1194896151	2308.910489491
1754	1347.0329849179	1831.7503307118	1649.7236887782	2321.2211543151
1755	1357.5753353304	1830.9851846393	1635.4303169721	2335.427638901
1756	1373.6985139253	1833.9002819274	1625.6106935451	2350.3807560926
1757	1393.0853059635	1839.6629098973	1621.6789718921	2364.5417914592
1758	1412.2155179752	1846.802089452	1623.8944649776	2376.1696869306
1759	1427.3530604439	1853.658969378	1631.4944873578	2383.6701587127
1760	1435.624127909	1858.7622256306	1643.0109023186	2386.0992193232
1761	1435.763083404	1861.0154044654	1656.7399906693	2383.5323272161
1762	1428.2984774106	1859.8044351809	1671.2331661389	2377.1277387437
1763	1415.3085752678	1855.0758339361	1685.6771039175	2368.798450941
1764	1399.827904017	1847.4242916459	1700.0415659207	2360.5879281772
1765	1385.0627131616	1838.0898570684	1714.891470037	2353.9513296951
1766	1373.539167989	1828.8820383709	1730.9317377122	2349.2822236696
1767	1366.4276605137	1821.8121575659	1748.4672467823	2345.9652525222
1768	1363.2957654409	1818.6152105941	1766.9733451176	2342.7970839604
1769	1362.4123510655	1820.339746998	1785.1389049814	2338.6865320774
1770	1361.5474500576	1827.1377638842	1801.1965633335	2333.1352324706
1771	1358.8944507137	1838.2774473853	1813.4709150391	2326.3907819162
1772	1353.7697363635	1852.4099084866	1820.9132947584	2319.2492442812
1773	1346.763276237	1867.9445259436	1823.2650809721	2312.6787592241
1774	1339.3546140962	1883.3996733432	1821.0128126468	2307.4664770617
1775	1333.3135202852	1897.7166042411	1815.1573631362	2304.1171501284
1776	1329.978995449	1910.4340096422	1806.9225827929	2302.885927855
1777	1329.8550171423	1921.6510082536	1797.5988539111	2303.8982295316
1778	1332.4275047987	1931.8539750986	1788.4015009377	2307.1979985155
1779	1336.3986502302	1941.5564740486	1780.4195914984	2312.7161348395
1780	1340.0879715302	1950.8739519877	1774.498935263	2320.1677880928
1781	1342.0633156912	1959.3408202115	1771.1891369115	2329.0129306536
1782	1341.8156184945	1966.0023892786	1770.7307090325	2338.4570561429
1783	1340.1272317075	1969.796888084	1773.0554117397	2347.5753955008
1784	1339.1815805512	1970.0788462288	1777.8707646391	2355.5503849398
1785	1341.8816593297	1966.8611863655	1784.6271588151	2361.886812766
1786	1350.873030479	1960.8620270151	1792.5133645799	2366.6704385903
1787	1367.3208303901	1953.1143421081	1800.5072122016	2370.5891196379
1788	1390.1799768839	1944.6389055573	1807.4932866549	2374.7411383173
1789	1416.2409151376	1936.1176798557	1812.5023711601	2380.2477084915
1790	1441.0261336645	1927.8824401413	1814.9208577708	2387.726885304
1791	1460.2395590545	1920.0235730206	1814.6160913524	2396.935846402
1792	1471.1334335052	1912.4820747277	1811.881863027	2406.6776241877
1793	1473.2028653796	1905.1818359543	1807.2846717953	2415.1569268143
1794	1468.0969192235	1898.1809666288	1801.4414999892	2420.540809498
1795	1458.7951406752	1891.7879830389	1794.8261587324	2421.5210247276
1796	1448.6295114558	1886.7718074312	1787.6374143932	2417.5984166061
1797	1440.4066875618	1884.3286996707	1779.7643958305	2409.1130877763
1798	1435.8907028528	1885.7904702449	1770.901115624	2397.0355531562
1799	1435.5811649454	1892.1626527412	1760.8497661887	2382.7967480007
1800	1438.8234308625	1903.6139864135	1749.8540745551	2368.1765223967
1801	1444.1497324708	1919.2311742249	1738.8321597767	2355.1730731903
1802	1449.8234425149	1937.2187970678	1729.4171669066	2345.7815317128
1803	1454.5223298089	1955.4759503196	1723.5736551466	2341.5310315628
1804	1457.796386793	1972.1898483775	1723.0902184806	2342.9512483635
1805	1460.0515889757	1986.270189991	1729.0039339897	2349.1611726489
1806	1462.1052226639	1997.2904886171	1741.253763328	2357.9196586205
1807	1464.4926458482	2005.0718010465	1758.6650456224	2366.1675785463
1808	1466.9437345193	2009.3489894768	1779.1903025429	2370.9850231511
1809	1468.2875266687	2009.6533134291	1800.3348329297	2370.6081715949
1810	1466.8627803781	2005.5898484337	1819.5641674979	2365.0872622309
1811	1461.0269953961	1997.2798253146	1834.6056141648	2356.3320272734
1812	1449.7911604901	1985.5550047692	1843.663207014	2347.465015807
1813	1433.1065522882	1971.9202750549	1845.5771409961	2341.6872610931
1814	1412.03258906	1958.1275286826	1840.177944028	2341.1731637968
1815	1388.523259322	1945.7212055022	1828.4553189554	2346.3483168525
1816	1365.1790616696	1935.7369979575	1812.6596016977	2355.9256623116
1817	1344.7645301047	1928.5795192491	1796.0124129239	2367.5859277137
1818	1329.679086311	1924.1707017058	1782.0190952799	2378.8953099805
1819	1321.5945916213	1922.0514975146	1773.6635984684	2388.2440958256
1820	1321.1705076804	1921.5644690972	1772.6959782307	2395.2340456941
1821	1328.0588096107	1922.1350172472	1779.239226324	2400.541765709
1822	1341.1069877804	1923.4350543956	1791.8980541086	2405.3221107129
1823	1358.6276157722	1925.56019429	1808.1873880819	2410.4937062928
1824	1378.8019958392	1928.9947818353	1825.2082086799	2416.213497519
1825	1399.8374769373	1934.2781715279	1840.4327475665	2421.7892500365
1826	1420.1454393354	1941.6267225773	1852.2921121963	2426.0075532799
1827	1438.3794870456	1950.571057769	1860.5118541609	2427.684164334
1828	1453.5380034438	1959.9472130996	1865.9581328443	2426.1480282391
1829	1465.0046823201	1968.2374648081	1870.0642037181	2421.524852109
1830	1472.6742079798	1974.1370818989	1874.0928974896	2414.7461959114
1831	1476.8649774295	1977.0712084002	1878.5352083138	2407.3137132847
1832	1478.0355223291	1977.363730676	1883.0029147821	2401.007701534
1833	1476.3799658638	1975.9873498648	1886.5484560378	2397.4936719924
1834	1471.6489807608	1973.9410206677	1888.258799957	2397.9867982825
1835	1463.2032355098	1971.7619662338	1887.7328549843	2402.8589181782
1836	1450.4620890411	1969.3456520459	1885.3470949045	2411.4084443067
1837	1433.496654545	1966.2078377604	1882.1593148292	2421.91663926
1838	1413.4291288824	1962.0009193805	1879.6876907005	2432.0079250736
1839	1392.3535618218	1956.8880175446	1879.5713559784	2439.2769197698
1840	1372.8926863823	1951.5887989522	1883.2319754532	2441.929883661
1841	1357.3414144083	1946.9447356502	1891.4600986853	2439.2336280873
1842	1346.9347207367	1943.3733169861	1904.0798821961	2431.5065905533
1843	1341.3781282097	1940.4709892586	1919.7177206807	2419.7472686277
1844	1338.8743895849	1937.2117750472	1935.9454660397	2405.16238971
1845	1336.6355840071	1932.5918227085	1949.688048067	2388.7854913915
1846	1331.838975593	1926.4325051777	1958.029490477	2371.4382683614
1847	1322.605363078	1919.9561285645	1959.0095952536	2353.9686031964
1848	1308.6001647831	1915.6009159546	1952.2164883411	2337.5091951702
1849	1291.1209599531	1916.2109251312	1939.0041724116	2323.5079262123
1850	1272.6794455316	1923.8318307827	1922.1476741667	2313.2832393171
1851	1256.2781935856	1938.8416412744	1905.0328647085	2307.3741064641
1852	1244.6631617504	1959.6888283718	1890.6795533378	2305.0982072791
1853	1239.7857510345	1983.4658198118	1880.8683953229	2304.6260498872
1854	1242.5524652518	2006.9454494232	1875.7543086979	2303.7463430714
1855	1252.7441530759	2027.5697541928	1874.1091781398	2300.9007900373
1856	1269.1332655334	2044.0063918086	1874.0721889208	2296.068454344
1857	1289.6314660067	2056.1393852014	1874.1472749705	2290.8882446563
1858	1311.6285614786	2064.6024716963	1873.8205000453	2288.0633258366
1859	1332.3444532632	2070.1940255108	1873.6648368249	2290.2095505484
1860	1349.3482130452	2073.4173818675	1874.8452176002	2298.7464944369
1861	1361.0890475158	2074.2530383032	1878.3692065231	2313.2312649319
1862	1367.3687537859	2072.1651878123	1884.4657452637	2331.4510650932
1863	1369.3903979436	2066.3724477697	1892.5523875704	2350.0881066315
1864	1369.4138102249	2056.2081195079	1901.6488949174	2365.765501638
1865	1369.9361346963	2041.4891516547	1910.9163538989	2376.0584192096
1866	1372.7305098276	2022.7717933434	1920.0869431619	2380.1412295198
1867	1378.1731237115	2001.375435273	1929.3567175646	2378.9549806726
1868	1385.1600426324	1979.1371303351	1939.0000081137	2374.858997884
1869	1391.5983608118	1957.9077442814	1948.9710055465	2370.8559761582
1870	1395.296004568	1939.1079955249	1958.803971538	2369.6966221684
1871	1394.8063507258	1923.2955591714	1967.7132771183	2373.2083720979
1872	1389.8438815379	1910.2318718997	1974.9337146561	2381.8355582533
1873	1381.2546475866	1899.0975813682	1979.9435435182	2394.6191384521
1874	1370.7093612307	1889.1749488696	1982.4882210888	2409.542307221
1875	1360.2740152749	1880.3143860774	1982.4868367015	2424.0571768038
1876	1352.0789764199	1873.2390131953	1979.944257708	2435.7721323364
1877	1348.0398503928	1869.4926413934	1974.9517759278	2443.0370421806
1878	1349.5710768205	1870.8911884864	1967.770061718	2445.3537051691
1879	1357.1549228097	1878.9263002418	1958.9167579568	2443.460270717
1880	1370.0380618936	1894.2015680025	1949.1290062205	2439.0077686296
1881	1386.182135267	1916.0399119533	1939.2145985168	2433.9136719964
1882	1402.5903891499	1942.5258907292	1929.8133998878	2429.6725357639
1883	1416.0205777083	1970.6633244847	1921.2391285483	2426.8667025448
1884	1423.8556247644	1996.8736603396	1913.5281893013	2425.0930120844
1885	1424.6806516065	2017.6772860247	1906.6827928137	2423.2486507947
1886	1418.6416385788	2030.4615060362	1900.9244773288	2420.199860119
1887	1407.1319823281	2034.2179220546	1896.8925067888	2415.3099526303
1888	1392.49050319	2029.8493734558	1895.44972053	2408.8400179483
1889	1377.4348410831	2019.8532853016	1897.3998942692	2401.8974905558
1890	1364.6483905516	2007.5787177886	1903.1066005007	2396.0667624366
1891	1356.5213815176	1996.1939860423	1912.4239137221	2392.7610227669
1892	1354.9373564486	1987.7006314658	1924.7235641892	2392.718506989
1893	1361.0001508141	1982.5562641681	1939.0638161382	2395.714983025
1894	1374.7354705588	1979.874290684	1954.3869482405	2400.7297633257
1895	1394.7332586214	1978.0695865191	1969.5386407047	2406.361956846
1896	1418.0730422705	1975.6437378583	1983.3769676255	2411.4423349702
1897	1440.6984391259	1971.8119189927	1994.8479544197	2415.3298484751
1898	1458.3399100397	1966.7980137558	2003.151439939	2418.0338828336
1899	1467.7228104144	1961.5882536255	2007.9157335679	2419.9525023756
1900	1467.5362739713	1957.5414838439	2009.2584525286	2421.4507928491
1901	1458.8355980799	1955.8732009293	2007.7205829506	2422.5418246513
1902	1444.505580754	1957.4133554522	2004.10041233	2422.6999570531
1903	1428.0541674978	1962.5323020251	1999.2583617006	2420.9916267357
1904	1412.3738416242	1971.1722979399	1994.0021632667	2416.4808244765
1905	1398.9499344174	1982.8215902668	1989.016786499	2408.6828207981
1906	1387.8082060692	1996.3336323482	1984.7871633042	2398.0018130871
1907	1378.0899506404	2009.8765549425	1981.5416444997	2385.7803746749
1908	1368.803440804	2021.0379739151	1979.2222120619	2374.0127860956
1909	1359.3407434928	2027.4106121321	1977.5132455612	2364.7227257094
1910	1349.6002703068	2027.4620635585	1975.8404332494	2359.343458387
1911	1339.8615880232	2021.2008534852	1973.5013116474	2358.2455258072
1912	1330.5140812714	2010.6403014332	1969.6546017884	2360.7161355923
1913	1321.8847037456	1999.3554845092	1963.3537253803	2365.2498612391
1914	1314.2536597416	1991.6832593922	1953.684104347	2370.1535123034
1915	1307.7516981878	1991.5350065028	1939.9865832886	2374.0940032064
1916	1302.4500736525	2001.3016728945	1922.1259412255	2376.5068706266
1917	1298.20189386	2021.2114979672	1900.8153961487	2377.6268602556
1918	1294.7050831376	2049.2611412017	1877.7262691113	2378.1926727069
1919	1291.5595088894	2081.6397708019	1855.4127801862	2378.9774292037
1920	1288.4989733826	2113.6700868086	1836.853260094	2380.3601962039
1921	1285.6220571282	2140.9467935389	1824.8282396347	2382.1322786723
1922	1283.5112166491	2160.2601165166	1821.1910948213	2383.6352172096
1923	1283.0389176443	2170.2820842959	1826.3005766102	2384.0944906708
1924	1284.9196510524	2171.6999685945	1838.7958350713	2382.9993597615
1925	1289.2383582576	2166.8355971349	1855.8115174591	2380.2002492042
1926	1295.1550080328	2158.8989953335	1873.6495823566	2375.9021065957
1927	1301.1019634269	2151.1072050173	1888.710159332	2370.4532387956
1928	1305.4289502601	2146.0425254784	1898.3279046138	2364.2050560942
1929	1307.2086269987	2145.2062683287	1901.4721314643	2357.5568166187
1930	1306.7989783434	2149.0109378605	1898.850095282	2351.0530299999
1931	1305.842068231	2156.9305536371	1892.5631218598	2345.5260968484
1932	1306.5751706028	2167.6925378446	1885.3174524997	2342.0908771865
1933	1310.8476554005	2179.6042392184	1879.4526030965	2341.9848419223
1934	1319.1890516928	2190.7474217173	1876.3343798769	2346.2032774998
1935	1330.5094209257	2199.3515180473	1876.1071721223	2355.0890934142
1936	1342.5466896884	2204.1070999992	1878.0596256702	2368.0665892781
1937	1352.8334947105	2204.4828726625	1881.2191241131	2383.5330191701
1938	1359.7110517958	2200.7872701662	1884.890682372	2399.103186215
1939	1362.8492251701	2194.0843819582	1888.8951472113	2412.0499011105
1940	1363.0429706518	2185.9281601413	1893.4894692432	2419.9672888355
1941	1361.5793998388	2178.0058347915	1899.1383619433	2421.3916094998
1942	1359.4417849725	2171.9145873572	1906.3149862446	2416.3152723903
1943	1356.8917229367	2168.7981722133	1915.2584648335	2406.3130372562
1944	1353.609703245	2169.1486560201	1925.8598120528	2394.2639462287
1945	1349.1526554236	2172.6258809029	1937.4611947376	2383.5770990262
1946	1343.5426038081	2178.0302593056	1948.6108582826	2377.0839571421
1947	1337.5295228782	2183.6334643831	1957.1232764483	2376.0964878474
1948	1332.4940651767	2187.7686316682	1960.3886355395	2379.8677723046
1949	1329.9407718164	2189.3711489048	1956.1584040842	2385.9595320466
1950	1330.9586060619	2188.3257429674	1943.4667371892	2391.3157748322
1951	1335.7841058991	2185.3214767909	1923.3161491864	2393.558700136
1952	1343.7094636518	2181.3840662537	1898.7820488153	2391.9256969435
1953	1353.3460114321	2177.2335422084	1874.3672786309	2387.4070930758
1954	1363.0042882413	2172.9951154186	1854.8899513674	2382.1323570861
1955	1371.1592867309	2168.2028099476	1844.1447402197	2378.3067406405
1956	1376.7121810209	2162.2471589449	1843.9848335226	2377.3070494812
1957	1379.0681833773	2154.8422094779	1854.082777475	2379.3303949431
1958	1378.0887285586	2146.215377904	1872.210382867	2383.4669754544
1959	1374.0228155446	2136.9145343499	1895.087509621	2388.2297630875
1960	1367.4586335049	2127.4455000542	1919.2607939253	2392.1051437731
1961	1359.3441439062	2118.0167955636	1941.8906249235	2393.8723708023
1962	1350.9083272836	2108.5476083454	1961.167301555	2392.7532017411
1963	1343.5115740192	2099.008594736	1976.2900562917	2388.3387904069
1964	1338.4029136606	2089.7684752887	1987.2733746289	2380.529758758
1965	1336.4835785126	2081.7068396405	1994.5259406267	2369.5911822139
1966	1338.2303409185	2075.9162123207	1998.6044791395	2356.2627028857
1967	1343.6791352168	2073.1669206484	2000.078464233	2341.9164294833
1968	1352.4708748582	2073.3865148163	1999.4782329012	2328.5345634693
1969	1363.8593702975	2075.5301310103	1997.1682088874	2318.3501571959
1970	1376.6611106246	2077.9337061683	1993.3594856884	2313.3327073045
1971	1389.2962123294	2078.9507514118	1988.0885191459	2314.6783601774
1972	1399.9807467605	2077.6595715518	1981.437516963	2322.4997562275
1973	1407.0958377497	2074.1353409523	1973.8507625822	2335.9152806082
1974	1409.6228186269	2069.39156051	1966.4197063788	2353.3768775905
1975	1407.3869660591	2064.9746389737	1960.9280019098	2373.0565213318
1976	1401.0445735312	2062.433369254	1959.3376258587	2393.0853032043
1977	1391.7528337009	2062.9130767971	1963.1477523798	2411.7612303828
1978	1380.7958655474	2066.9996358375	1972.6350325205	2427.5817327917
1979	1369.3056143001	2074.6385481773	1986.5098165181	2439.390843085
1980	1358.1099272891	2085.2914449043	2002.1313851962	2446.566207324
1981	1347.8044544379	2098.1420072311	2016.2689970341	2449.0657278971
1982	1338.8116038463	2112.4301015717	2025.9708255291	2447.4140944895
1983	1331.4297895011	2127.6515406818	2029.204482031	2442.4019980287
1984	1325.8468132445	2143.6097723285	2025.216783841	2434.8044759333
1985	1322.133565141	2160.0591870193	2014.352625883	2425.1698463475
1986	1320.2688408842	2176.2499941692	1997.7160751145	2413.815857651
1987	1320.1500960354	2190.7492319334	1976.8331529094	2401.0469234082
1988	1321.5762269785	2201.5918547906	1953.4257023794	2387.2859510393
1989	1324.1953240658	2206.9434377854	1929.3922272972	2373.121022905
1990	1327.4113461494	2205.8589521262	1906.79978026	2359.2806981462
1991	1330.4139876052	2198.7520135972	1887.9086131853	2346.457186293
1992	1332.3198398091	2187.3197067123	1874.9913173162	2335.2322386005
1993	1332.4661614318	2173.8882472864	1869.9928859141	2325.9841734806
1994	1330.704191228	2160.6019220683	1874.0197219505	2318.9303351198
1995	1327.4809646579	2148.708902483	1886.7940960301	2314.1180785181
1996	1323.8005255256	2138.3223649695	1906.4145574901	2311.4387310904
1997	1320.8549721306	2128.6594066823	1929.495100308	2310.6763743659
1998	1319.6611468848	2118.6249965219	1951.923601171	2311.5710640011
1999	1320.7508512802	2107.3938457569	1969.8561538828	2313.859048248
2000	1324.046890869	2094.8227551799	1980.8080562081	2317.3464136744
2001	1328.9223820351	2081.5091136996	1984.3008392102	2321.973697728
2002	1334.3757587408	2068.6450099876	1981.8406896373	2327.8650708021
2003	1339.2602278203	2057.7047052349	1976.3126233847	2335.2945496612
2004	1342.5499349192	2050.1821766851	1970.9582581113	2344.5700664612
2005	1343.5909696677	2047.3971157927	1968.4578261585	2355.7920501988
2006	1342.2856952402	2050.2537021107	1970.1353056858	2368.6891736074
2007	1339.1295058118	2059.0469785019	1975.7972823533	2382.6355349218
2008	1335.0311578154	2073.2106334586	1983.9844016246	2396.7740985616
2009	1330.990177991	2091.2509721775	1992.5833803045	2410.3002116123
2010	1327.7267897986	2110.8818086179	1999.5740775218	2422.6496276062
2011	1325.4439244452	2129.4994639452	2003.7651123565	2433.4957212782
2012	1323.8615852731	2144.7320202897	2005.0922487273	2442.7274929706
2013	1322.4011233279	2155.0073956083	2004.4284135053	2450.2462813494
2014	1320.4498621856	2159.8605454253	2003.0795446383	2455.8805948011
2015	1317.4946896161	2159.8907303301	2002.1071998789	2459.3196109337
2016	1313.1558611501	2156.4678582762	2001.9077181408	2460.1515373333
2017	1307.1617994651	2151.4682809232	2002.2418264615	2457.9695587714
2018	1299.3924000733	2146.9477991992	2002.5532830018	2452.5085800443
2019	1290.0547200532	2144.8659475871	2002.4224679476	2443.7647290699
2020	1279.8575338759	2146.7678475756	2001.7570165125	2432.1232991745
2021	1270.0600050828	2153.3197029419	2000.6661112674	2418.3803987966
2022	1262.2639931184	2164.0350403163	1999.0714568701	2403.698020896
2023	1257.9886673174	2177.1861543814	1996.3920357099	2389.4727494248
2024	1258.2217356167	2190.2989657156	1991.4074168877	2377.2361158598
2025	1263.0936760971	2200.8665294503	1982.6020724288	2368.4318688174
2026	1271.9666978413	2207.1045825955	1968.9002196138	2364.2041826167
2027	1283.6837995057	2208.2937543138	1950.3695579766	2365.1150861222
2028	1296.9565976124	2204.6401654228	1928.7724782529	2370.9624895087
2029	1310.6073455507	2196.7789639925	1907.4827526333	2380.6844229722
2030	1323.6552088003	2185.2626925996	1890.8237608826	2392.5439933663
2031	1335.2542349683	2170.4280675266	1882.8999550892	2404.4664617281
2032	1344.6483462475	2152.5416596513	1886.3730651673	2414.5427925343
2033	1351.2620214136	2132.2270998089	1901.5769382077	2421.5196349401
2034	1354.8240867385	2110.7891267031	1926.2716852264	2425.1586208908
2035	1355.5681562502	2090.2378600238	1956.1241315051	2426.2375844998
2036	1354.2176522851	2072.8903736294	1985.7576046704	2426.2287103683
2037	1351.8460569383	2060.8205831521	2010.1326531474	2426.7269012067
2038	1349.6111385244	2055.1764044122	2025.7924765046	2428.8633518025
2039	1348.4709831403	2055.9357503198	2031.5656172309	2432.9542727103
2040	1349.036082658	2061.9738082237	2028.5499210196	2438.5780797865
2041	1351.4366410888	2071.5384395457	2019.3637714963	2444.9583568501
2042	1355.313850536	2082.8716445497	2006.9680995858	2451.3788557397
2043	1359.8393978285	2094.67392105	1993.6066908502	2457.4364157007
2044	1363.8733116104	2106.3155371455	1980.252075607	2462.9187935312
2045	1366.2488107953	2117.6553363202	1966.8192630551	2467.559677266
2046	1366.1493732035	2128.7212368621	1952.902594037	2470.801111693
2047	1363.4123820667	2139.3880604549	1938.639304539	2471.754283054
2048	1358.6002282818	2149.3164275581	1925.0918434474	2469.4920786437
2049	1352.7713931773	2158.1192994935	1914.0225790625	2463.2839803493
2050	1347.0920984019	2165.6959255999	1907.1867609828	2452.9428250013
2051	1342.4027043534	2172.4016499786	1905.5584276306	2438.9125896435
2052	1339.0187537763	2179.0132413118	1908.891248331	2422.2282601537
2053	1336.7222906407	2186.3544850375	1915.9531214806	2404.3014564337
2054	1334.9504549408	2194.9149222179	1924.9843149164	2386.6078415914
2055	1333.0397243074	2204.5596695495	1934.4227046933	2370.3339125033
2056	1330.4614809379	2214.5524370076	1943.2878848036	2356.1791533983
2057	1326.9860755468	2223.7301351957	1951.1977431649	2344.2607858544
2058	1322.7349725124	2230.6773828477	1958.0767479567	2334.321205416
2059	1318.1608341972	2233.9303730826	1963.7777523518	2325.9690939958
2060	1313.8809430828	2232.1770159614	1967.9267686007	2318.9600453852
2061	1310.4964291135	2224.6084752337	1970.0042304845	2313.2647698524
2062	1308.3629182692	2211.4101182066	1969.6772729947	2309.0020142552
2063	1307.5061001995	2194.0643189232	1967.0836856495	2306.3089180463
2064	1307.5998477412	2175.2647093395	1962.901320274	2305.2594507276
2065	1308.1257243285	2158.2188224663	1958.0844852556	2305.8053468289
2066	1308.5328804508	2145.5812737161	1953.5209044366	2307.7125273478
2067	1308.3794790385	2138.6489596836	1949.6270050793	2310.5147774932
2068	1307.4663541863	2137.0000705538	1946.3516712522	2313.5994586023
2069	1305.8781394054	2139.0222278026	1943.3218493748	2316.439292526
2070	1304.0083184205	2142.7306211806	1940.1780276858	2318.9594651393
2071	1302.5120812308	2146.6006099722	1936.8490059852	2321.8071228888
2072	1302.2300687069	2149.9350420118	1933.6134017569	2326.1902111353
2073	1304.008609621	2152.7118983113	1931.1792465919	2333.4125103177
2074	1308.4750248076	2155.2363108587	1930.4980372658	2344.0655495388
2075	1315.8019982901	2157.7637411516	1932.6350903518	2357.594321627
2076	1325.5637727555	2160.4085956244	1938.4725379214	2372.375277719
2077	1336.7278282438	2163.14813046	1948.3473060722	2386.331701919
2078	1347.8245295409	2165.9383411909	1961.7485204211	2397.8353455466
2079	1357.2350546391	2168.8069432945	1977.2426804454	2406.2641128648
2080	1363.5107734033	2171.8755112679	1992.7914073149	2412.0905805951
2081	1365.6507947285	2175.3076095664	2006.3288084863	2416.4777396472
2082	1363.2278710132	2179.2548222387	2016.3841918751	2420.7067665837
2083	1356.4299036622	2183.7063213208	2022.3740663262	2425.7311272433
2084	1345.9970530421	2188.4085154915	2024.3879443393	2432.048210906
2085	1333.1129671141	2192.7534546347	2022.7178120163	2439.7243706758
2086	1319.2923162194	2195.8668788891	2017.4087612089	2448.5885779676
2087	1306.2529379112	2196.7753692785	2008.1679991711	2458.2925843711
2088	1295.70329354	2194.7325287845	1994.8681394681	2468.3586744268
2089	1289.1635643507	2189.4894550441	1978.1315665795	2478.1775733452
2090	1287.5678259458	2181.6152329034	1959.7868254963	2487.0756593108
2091	1291.0863570273	2172.4812192156	1942.6090078385	2494.4087434313
2092	1298.9102617669	2164.0528930099	1929.4949250036	2499.698090306
2093	1309.3486492412	2158.3496672984	1922.3806959536	2502.7300995251
2094	1320.2614694065	2156.8413611688	1921.3259487724	2503.622345387
2095	1329.7193058947	2159.9781304658	1924.3637295374	2502.8033106768
2096	1336.6324252973	2167.0089088007	1928.1064727724	2500.9263252779
2097	1341.0743781083	2176.3187558134	1928.8008854469	2498.6444919113
2098	1344.2057105798	2185.9912266667	1923.5174040015	2496.4184560537
2099	1347.7885905903	2194.492164974	1910.9719838865	2494.3036567874
2100	1353.4892126692	2201.0362750012	1891.831718689	2491.9580521034
2101	1362.2652357677	2205.6706640224	1868.5433594859	2488.6452514085
2102	1373.9724019798	2208.9136572474	1844.7572824515	2483.476163791
2103	1387.2841626397	2211.3226704246	1824.6194011818	2475.6699514769
2104	1399.9300009879	2213.1782359522	1811.8646371044	2464.7538308838
2105	1409.1887160947	2214.3912686884	1809.0900379391	2450.767177575
2106	1412.6246859062	2214.7380992086	1817.1303863496	2434.3505382793
2107	1408.8353397752	2214.1331438428	1834.8532755494	2416.7920122461
2108	1397.912393651	2212.8590614449	1859.4234589741	2399.8499708189
2109	1381.4824057888	2211.4993252125	1887.0427376506	2385.4529580663
2110	1362.136492912	2210.6688233397	1913.9270401548	2375.280119025
2111	1342.6267007273	2210.5494198833	1937.1386306659	2370.2448542173
2112	1325.0317417726	2210.6876238168	1955.0748924358	2370.2364197473
2113	1310.352860926	2210.0919467563	1967.3784626018	2374.1053559846
2114	1298.5533247966	2207.6993458782	1974.4818566756	2379.9696426909
2115	1288.9787059403	2202.8662183511	1976.897030294	2385.6612141778
2116	1280.9224132539	2195.7205775995	1974.8816431623	2389.2621245418
2117	1274.0474954101	2187.0235684334	1968.3187647131	2389.4322754676
2118	1268.5719203873	2177.8373386931	1957.1663013466	2385.6196850137
2119	1265.1653995166	2169.0630046936	1941.8668593891	2378.0585471413
2120	1264.5500304395	2161.2277909328	1923.6278456957	2367.7364567101
2121	1267.2400334903	2154.5052345871	1904.2722724323	2356.3414619258
2122	1273.2940889286	2148.8935522151	1885.7786581646	2346.0891429494
2123	1282.2847156742	2144.3922666424	1869.8459793668	2339.3611591016
2124	1293.3998126182	2141.0834782674	1857.6004040492	2338.1882050303
2125	1305.6620380759	2139.0916428269	1849.6732421495	2343.684419242
2126	1318.0669842654	2138.4593085802	1846.4641176616	2355.7430935109
2127	1329.6830064452	2138.9914805985	1848.2679490934	2372.9775677635
2128	1339.736194545	2140.1443062701	1855.2676081533	2393.1893720892
2129	1347.7359735334	2141.0352570876	1867.2479630162	2413.8264490074
2130	1353.5287230804	2140.5823624268	1883.3342195711	2432.6592975417
2131	1357.3655671363	2137.9038717561	1901.8457019049	2448.0711400744
2132	1359.7504675075	2132.649649379	1920.4522245494	2459.1915895434
2133	1361.2249634411	2125.2380055656	1936.6525417003	2465.7646958051
2134	1362.1313053045	2116.814310162	1948.3135136039	2467.8108743012
2135	1362.4861315947	2108.8449633941	1954.3718437023	2465.4203641539
2136	1362.0952445384	2102.6127604882	1955.2619064192	2458.5412329732
2137	1360.8168400344	2098.7486365558	1952.9305117993	2447.0809396812
2138	1358.7893577896	2097.083810318	1950.3130883603	2431.0922938253
2139	1356.526564244	2096.7709515772	1950.3781981023	2410.9454787624
2140	1354.7345845696	2096.7090765169	1954.9888787466	2387.4779962633
2141	1353.9891009752	2095.9501431022	1964.1146269507	2361.9063194204
2142	1354.422383243	2094.0448104609	1975.7156789449	2335.6905594799
2143	1355.5951610676	2091.1378227327	1986.3536469467	2310.4276877931
2144	1356.5979093005	2087.8881474696	1992.4021402027	2287.8026595822
2145	1356.3548876331	2085.1142418167	1991.1268313066	2269.4522848279
2146	1353.9747020091	2083.437859984	1981.4974929321	2256.8159475756
2147	1349.0251136702	2082.9858303982	1964.2713152969	2250.8443028226
2148	1341.6818933218	2083.2196276588	1941.6368801343	2251.7678553605
2149	1332.6894437506	2083.0691015882	1916.56773338	2258.9092762725
2150	1323.1736711239	2081.3208836562	1892.2648282986	2270.6847312051
2151	1314.3750231947	2077.0468598923	1871.6963743049	2284.7871538688
2152	1307.3243425763	2070.0289858161	1857.2317551942	2298.648396471
2153	1302.5953869238	2060.9423729446	1850.253424827	2310.0596213863
2154	1300.1915284712	2051.2061311909	1850.8349894954	2317.894014797
2155	1299.6312261494	2042.5913799045	1857.5172904102	2322.5059062381
2156	1300.2070775548	2036.6598647641	1867.5868989561	2325.6633343494
2157	1301.2505079952	2034.319374303	1877.6895797562	2329.7733597497
2158	1302.3118053013	2035.5991038089	1884.7829792624	2336.8972217959
2159	1303.1306706503	2039.7794973536	1887.0044728243	2347.7737506813
2160	1303.5039115219	2045.6902496805	1884.1726982578	2361.3954781773
2161	1303.1752118284	2052.0832713325	1877.725339142	2375.3281093605
2162	1301.8616636553	2057.8429845698	1870.0173755581	2386.5935247136
2163	1299.4443410704	2062.0307321494	1863.4988172814	2392.7484563185
2164	1296.1567186955	2063.8773266491	1859.7703229311	2392.6837492088
2165	1292.6722940717	2062.77930505	1859.1005370257	2386.9852487849
2166	1289.9793198661	2058.4244035768	1860.486008772	2377.6214873833
2167	1289.0979112607	2051.0359114358	1862.1497173413	2367.3017902999
2168	1290.7333523538	2041.4504192431	1862.3739074835	2358.742848407
2169	1295.028171865	2031.0108834589	1860.236689111	2354.0937254565
2170	1301.4914515543	2021.2183213507	1855.994369169	2354.6488235161
2171	1309.0715439174	2013.2329222034	1850.8910199404	2360.8639481673
2172	1316.4088385292	2007.5868679186	1846.5862797669	2372.4761902912
2173	1322.1703481563	2004.0951675061	1844.4043164675	2388.6281568169
2174	1325.4064379741	2002.1593048133	1844.7068682581	2407.9984108322
2175	1325.804338163	2001.1065729529	1846.6666599806	2428.9210602548
2176	1323.7469261391	2000.4926050487	1848.4878861159	2449.4721236402
2177	1320.2276009516	2000.1629977741	1847.9974095785	2467.6928427161
2178	1316.6203446185	2000.0759402549	1843.4131972496	2481.8280659587
2179	1314.4235839332	2000.0726705445	1833.9345208645	2490.6111463767
2180	1314.9685050642	1999.7511120912	1820.0779303661	2493.5474466481
2181	1319.1008044118	1998.5721517412	1803.5445693478	2490.989494026
2182	1326.8614218478	1996.1618536448	1786.7723324466	2484.0964032421
2183	1337.2877132567	1992.6728476151	1772.2922915168	2474.5160188439
2184	1348.549290277	1988.9034681306	1762.1528864098	2464.0030614755
2185	1358.3756426968	1986.1853632103	1757.4868301815	2453.9886181568
2186	1364.7955808904	1985.8647768784	1758.3638010448	2445.2902321277
2187	1366.7715017506	1988.7950227428	1763.9092719165	2437.9885642179
2188	1364.5250103167	1994.9278073752	1772.572500649	2431.4992165893
2189	1359.4080164688	2003.3066448487	1782.5511351452	2424.9714652499
2190	1353.4278725771	2012.4109152807	1792.1271084728	2417.6870318643
2191	1348.63706269	2020.700001563	1800.0096617795	2409.4795827741
2192	1346.6584472027	2027.0575500567	1805.4468413332	2400.7580571052
2193	1348.4088121764	2031.0283607076	1808.3368402691	2392.2252763891
2194	1353.9814384495	2032.8016739012	1809.082793715	2384.3342950549
2195	1362.681548671	2033.0020532769	1808.4634250459	2376.7895424609
2196	1373.1413986888	2032.3962539569	1807.3704577375	2368.4526023357
2197	1383.5677123833	2031.6592606649	1806.519608059	2357.7275408703
2198	1392.0991501389	2031.1550121346	1806.2461505778	2343.3270471989
2199	1397.2426966335	2030.8426292755	1806.389170288	2325.0646252454
2200	1398.243146359	2030.4114949822	1806.5098225705	2304.2956726675
2201	1395.3993186077	2029.5027740455	1806.2062203617	2283.7479195984
2202	1390.0488956989	2028.0018650429	1805.4517433749	2266.7579127128
2203	1384.2855024538	2026.167092351	1804.761759893	2256.1779884735
2204	1380.4446677395	2024.5151323172	1805.0339280779	2253.3623455269
2205	1380.4292855788	2023.5303865612	1807.1739416303	2257.7932534665
2206	1385.1712411851	2023.4049986859	1811.6920956079	2267.4074523124
2207	1394.32190153	2023.9049320873	1818.5793522469	2279.6147698861
2208	1406.3348624247	2024.5342221843	1827.4529414692	2292.4011282894
2209	1418.8947896854	2024.8657613136	1837.9244449222	2305.0009375566
2210	1429.5301622877	2024.7380152118	1849.8903817733	2317.8766306137
2211	1436.2209477611	2024.3361163786	1863.4751560208	2332.0470188907
2212	1437.8120212565	2024.0026402834	1878.6942703914	2348.2571305854
2213	1434.1590822422	2024.0383941443	1895.0170846515	2366.3447860468
2214	1425.9929096638	2024.5537598066	1911.1025792826	2385.1351696948
2215	1414.5815061241	2025.4931975664	1924.9364101964	2402.7910517507
2216	1401.4115554919	2026.7192034924	1934.2374670551	2417.4316845891
2217	1387.9220517683	2028.1171581861	1937.0792221643	2427.7292386731
2218	1375.3996450562	2029.63194258	1932.4036310629	2433.2474672431
2219	1365.0452537905	2031.278446788	1920.3717564655	2434.516998958
2220	1357.9749940527	2033.1215432219	1902.4075546598	2432.8270763924
2221	1355.1454290691	2035.2740811595	1881.0081967026	2429.8669781683
2222	1357.0937554104	2037.8421071024	1859.227713433	2427.1996300025
2223	1363.5905001421	2040.8615204026	1840.056641999	2425.8258501346
2224	1373.5328895279	2044.2036614386	1825.6858876347	2425.9550826031
2225	1385.0694404153	2047.5101149788	1817.0740917966	2427.0767326654
2226	1396.0390875481	2050.1995925955	1813.8633103216	2428.2864708737
2227	1404.6252301636	2051.5223673148	1814.7122816949	2428.7170465153
2228	1409.9233731709	2050.7109894399	1817.9279532108	2427.8540904015
2229	1412.1552356779	2047.0973642388	1822.0131678869	2425.4983185127
2230	1412.3649246094	2040.3412628744	1826.0543661542	2421.5184443137
2231	1411.9303784615	2030.6449775426	1829.7742614675	2415.5742812686
2232	1411.9204307181	2018.9174885288	1833.3537415053	2407.1018062183
2233	1412.6860215921	2006.6869530527	1837.1693982066	2395.6842442276
2234	1413.977432579	1995.7685567752	1841.5985944348	2381.6075043051
2235	1415.2775639585	1987.7442452883	1846.9208850093	2366.2979533492
2236	1416.3342291543	1983.4862936131	1853.2419294076	2352.249431973
2237	1417.4037136555	1982.9542757291	1860.4828592231	2342.4147059075
2238	1419.2370669602	1985.4141427638	1868.3564314746	2339.2489769256
2239	1422.6753314224	1989.8943203095	1876.3945632382	2343.8798098056
2240	1428.136256536	1995.6777431163	1884.0191236454	2355.6600930684
2241	1435.3601093267	2002.5181198361	1890.6629358543	2372.4694945648
2242	1443.4379876968	2010.4842197277	1895.8263654608	2391.3849869037
2243	1451.2361324277	2019.5572352337	1899.234101471	2409.5498762936
2244	1457.915843381	2029.2074225111	1900.8733936154	2424.8361064543
2245	1463.2536901568	2038.2297817836	1901.1227981324	2436.0603714953
2246	1467.6590288351	2044.9411105359	1900.6761021662	2442.8530726856
2247	1471.7625079555	2047.6671029947	1900.3373720098	2445.3313365224
2248	1475.8563862802	2045.3227501287	1900.7146029403	2443.8101346103
2249	1479.5002925058	2037.8600495676	1901.9156959683	2438.81022174
2250	1481.4376123646	2026.4040241505	1903.5208828793	2431.2027835976
2251	1480.0768322853	2013.0817170889	1904.8186952595	2422.4147506427
2252	1474.2464073975	2000.5544901632	1905.2033354226	2414.4485873249
2253	1463.7898266566	1991.4411274112	1904.4869153634	2409.349119119
2254	1449.919535039	1987.7140692064	1902.8729393013	2408.5162792845
2255	1434.9473471764	1990.1992612911	1900.6077961173	2411.9804052975
2256	1421.5777405485	1998.3831099427	1897.7107848948	2418.1467590416
2257	1412.1726523407	2010.5309699831	1893.8031228465	2424.1932191136
2258	1408.1669999818	2024.2333764767	1888.41364744	2427.0574324514
2259	1409.7762967877	2037.0379764718	1881.3841648314	2424.5519210262
2260	1416.0487741656	2047.0836259548	1873.1462252101	2416.2051925182
2261	1425.1522302137	2053.3812057997	1864.7514420236	2403.5117146074
2262	1434.8456654309	2055.8077324658	1857.5023189685	2389.4838072198
2263	1442.9986890959	2054.8009613529	1852.4685684261	2377.7704326537
2264	1448.2528838827	2051.0546210707	1850.1044947732	2371.4377917168
2265	1450.30402818	2045.3217699109	1850.1489679308	2372.0208579078
2266	1449.9321528089	2038.3617140506	1851.8997513842	2378.9819692927
2267	1448.4331940599	2030.9890746605	1854.5837487231	2389.834361472
2268	1447.0024087807	2024.128620823	1857.7487074027	2400.9031514044
2269	1446.2098171203	2018.7234895005	1861.4260265994	2408.5350481198
2270	1445.8748088124	2015.6054239414	1866.0130884007	2410.2454276859
2271	1445.4270071964	2015.2690702669	1872.0393443981	2405.5369915096
2272	1444.350803291	2017.7405520795	1879.8106331957	2395.9883431402
2273	1442.4741743829	2022.6212310731	1889.2601427994	2384.7853991456
2274	1439.911126666	2029.2568112891	1899.7978692916	2375.6720422116
2275	1436.7247370231	2037.0567757595	1910.4840506923	2371.7972405709
2276	1432.6650870394	2045.6879262511	1920.2794185572	2374.7204293075
2277	1427.1774894758	2055.1233907064	1928.310315866	2383.900123099
2278	1419.7364376578	2065.4484878503	1934.0167184208	2396.7880801899
2279	1410.2102472132	2076.6056889496	1937.124129876	2409.668485966
2280	1399.1035020263	2088.1916120926	1937.5922703136	2418.8034538953
2281	1387.4259132959	2099.4396734572	1935.5163755652	2421.5992174293
2282	1376.408566365	2109.3841829992	1931.236795939	2417.4491572212
2283	1367.1647153613	2117.0961925632	1925.5454881553	2407.816046432
2284	1360.6415514562	2121.9076555527	1919.798217708	2395.7280945885
2285	1357.7007435386	2123.5459121158	1915.710366443	2384.7049360083
2286	1359.2630339878	2122.1903270334	1914.8602533115	2377.6983250421
2287	1366.3154233146	2118.4173857099	1917.9667516659	2376.2058541623
2288	1379.6473973313	2113.1508630545	1924.4510044666	2379.9889325381
2289	1399.3617815916	2107.5191450935	1932.5204913861	2387.3324355702
2290	1424.4171034601	2102.714675772	1939.8128092104	2395.6970673477
2291	1452.4173101479	2099.8359736558	1944.3841296521	2402.5348606315
2292	1479.8553162764	2099.7846071803	1945.5284649902	2405.9627550251
2293	1502.8053286021	2103.127212698	1944.0463179281	2405.23285417
2294	1517.9601306318	2110.0110033984	1941.852091703	2400.8354777229
2295	1523.4411853536	2120.0843775081	1941.0169175818	2394.2364138179
2296	1519.3228098476	2132.5383566322	1942.8305285835	2387.3986085626
2297	1507.3807680554	2146.2104869379	1947.2250751041	2382.1720108727
2298	1490.3419935929	2159.8394705106	1952.904341919	2379.7204597321
2299	1470.9617658963	2172.290801265	1958.0364560429	2380.2318319916
2300	1451.357915741	2182.7253224761	1961.1113488643	2383.0188416609
2301	1432.8117273497	2190.5752235317	1961.5088693531	2386.8371976571
2302	1415.9964069701	2195.3957902399	1959.5775975944	2390.4593166706
2303	1401.2943998283	2196.7311954065	1956.2474509246	2393.1407131244
2304	1388.9717556788	2194.1102941853	1952.362094355	2394.8028814811
2305	1379.1628744145	2187.2616647993	1948.1829314272	2395.9115309622
2306	1371.7847473261	2176.3771912108	1943.3295625551	2397.1001187014
2307	1366.5251748269	2162.379952197	1937.0840450782	2398.7599276278
2308	1363.0159531715	2146.9674612288	1928.944095007	2400.8653286446
2309	1360.8717181562	2132.3445759502	1919.1185673314	2403.0308863954
2310	1359.8074563425	2120.7132528582	1908.7052372476	2404.8095982421
2311	1359.5441154295	2113.607401056	1899.4177196223	2405.9484328706
2312	1359.7483850471	2111.3447921912	1893.0219926571	2406.4255113804
2313	1360.0989428198	2112.8178397708	1890.6503396397	2406.2945349279
2314	1360.5774658176	2115.8096602832	1892.2681034488	2405.4380636348
2315	1361.6501981766	2117.7783080447	1896.6416602176	2403.4770584067
2316	1364.3489289633	2116.8147922645	1901.6579028509	2400.0219883542
2317	1369.896429276	2112.3424150858	1905.0336593567	2395.0955640572
2318	1379.0808085476	2105.2574154476	1905.0110483849	2389.4109370571
2319	1391.703407589	2097.4582371084	1900.9177199181	2384.3371927453
2320	1406.3132328342	2091.0412206943	1893.3297778979	2381.3974662209
2321	1420.6011945019	2087.5733919287	1883.8886339619	2381.509307103
2322	1432.1621442679	2087.7521217707	1874.7936730221	2384.4555657496
2323	1439.3136292989	2091.4671205005	1868.180129983	2388.8070740458
2324	1441.5780040355	2098.1048328129	1865.6284168826	2392.5617338344
2325	1439.5381265682	2106.807202591	1867.9126179125	2394.0328000181
2326	1434.3756644698	2116.6397739308	1875.0014247613	2392.6772781849
2327	1427.3648010013	2126.5965066507	1886.2674374214	2389.4583166673
2328	1419.5720428824	2135.6337985134	1900.7472086409	2386.5411433503
2329	1411.9251104415	2142.6983843439	1917.3611694535	2386.4625173369
2330	1405.3439152168	2146.9173466224	1935.0232367217	2391.18537498
2331	1400.8174078062	2147.7833279321	1952.6404996355	2401.2876956689
2332	1399.4552070758	2145.2986776468	1969.1191551091	2415.7772888466
2333	1402.4212640752	2140.0291939715	1983.3124098605	2432.3551398105
2334	1410.8725586777	2133.0216273688	1994.1287806145	2448.1030221984
2335	1425.755902913	2125.591607146	2000.7022740474	2460.2221419255
2336	1447.4767537389	2119.0609699976	2002.7497437259	2466.6411674578
2337	1475.2952107994	2114.4729567391	2000.8019792573	2466.3323287379
2338	1507.0062663622	2112.4565086539	1996.2431994253	2459.5043289126
2339	1538.8820056097	2113.1433481174	1990.9703507029	2447.5211847682
2340	1566.3223294177	2116.1949561464	1986.7646810364	2432.6775241138
2341	1585.015447527	2120.968654391	1984.5926479579	2417.6901531498
2342	1592.2997527568	2126.6754910851	1984.289884421	2405.049863423
2343	1588.0593028818	2132.5139575944	1984.725301669	2396.3095350039
2344	1574.8925858184	2137.7961140241	1984.4288904594	2391.7112891038
2345	1557.279614628	2142.010933715	1982.3561033032	2390.3352753366
2346	1540.177602629	2144.9177667025	1978.3682075145	2390.6549184535
2347	1527.5289018496	2146.5640026395	1973.2793244396	2391.3133272366
2348	1521.2848268432	2147.2863095353	1968.4002340448	2391.5547962009
2349	1521.3656795329	2147.5458812671	1965.0255700936	2391.1815218896
2350	1526.1652604978	2147.7089434903	1963.8987247118	2390.2614268746
2351	1533.479683341	2147.7824838898	1964.9944362311	2388.7849729746
2352	1541.1831910142	2147.2978276172	1967.4468231414	2386.7160691085
2353	1547.6353201428	2145.4569720652	1969.7050686603	2384.2868636477
2354	1551.9267617006	2141.478219118	1969.8095947407	2382.3416846481
2355	1554.101209898	2135.0223776039	1965.8631492917	2382.2555468391
2356	1555.3235663254	2126.484286237	1956.5537482727	2385.4143177906
2357	1557.8262822976	2116.9632152262	1941.6113505372	2392.4266556638
2358	1564.2381061194	2107.9563485566	1922.0979967915	2402.6744896222
2359	1576.5016836641	2100.8601682683	1900.3904246335	2414.3337110107
2360	1594.6711686756	2096.5335134796	1879.7779246665	2425.0435190097
2361	1616.3621132801	2095.1418343766	1863.7619570881	2432.7328411501
2362	1637.3118853354	2096.2331630681	1855.2043747491	2436.2691871015
2363	1652.8611214822	2099.0449136961	1855.5640948091	2435.6192943182
2364	1659.6287323271	2102.8206352021	1864.5204155342	2431.5557262395
2365	1656.605109488	2107.0017185608	1880.1565852668	2425.2009304697
2366	1645.1055501986	2111.2798551235	1899.6439806726	2417.5562668883
2367	1627.6112825554	2115.5223594345	1920.0659571467	2409.3839549019
2368	1606.5667599967	2119.6780490413	1939.1408061449	2401.305559931
2369	1583.6063129972	2123.7232108029	1955.391470644	2393.9578880086
2370	1559.6881131554	2127.6063303931	1967.9783703766	2388.0945115692
2371	1535.7556670875	2131.2108926731	1976.3357338097	2384.3493161949
2372	1513.3884160446	2134.3725757238	1979.9805487582	2382.9660266508
2373	1494.7587569288	2136.7957675337	1978.5296144608	2383.5522713705
2374	1481.9352247562	2138.0066793014	1972.0432375171	2385.1110190762
2375	1476.0807961763	2137.3817615381	1961.2792684146	2386.387803996
2376	1476.8280318847	2134.2670481657	1947.8098725606	2386.2697315366
2377	1482.4009111202	2128.2636483806	1933.8311628516	2384.0969959596
2378	1490.1475502588	2119.4513121979	1921.5784579651	2379.7140568032
2379	1497.5541189962	2108.5689244686	1912.7218813678	2373.3380991907
2380	1503.0290001507	2096.924732017	1907.9235383306	2365.4669772842
2381	1506.4221186935	2085.9574103883	1906.8045657554	2356.933655045
2382	1508.9747010419	2076.6989744665	1908.3367481558	2348.9958517077
2383	1512.7102995672	2069.3210353382	1911.4701530362	2343.2821538011
2384	1519.5053619977	2063.073345113	1915.5236465341	2341.5203154424
2385	1530.113158691	2056.7140286737	1920.2519211459	2345.0619510187
2386	1543.6838025953	2049.2901140294	1925.5376719825	2354.4644470137
2387	1558.0147652608	2040.8356959291	1930.9968798911	2369.2238998566
2388	1570.5440385533	2032.6914337702	1935.8387943953	2387.895177124
2389	1579.5033923956	2027.195495275	1939.1593493629	2408.3735087578
2390	1584.592649326	2026.8090779033	1940.3746898279	2428.3536976032
2391	1586.9095042475	2033.1858149198	1939.6721274878	2445.7898185957
2392	1588.1840277029	2046.4712197737	1938.0463278739	2459.2316172255
2393	1589.7598611606	2065.1590148724	1936.9192433355	2467.8589331952
2394	1591.9300427025	2086.5477161717	1937.5052075537	2471.2733387642
2395	1593.9423506243	2107.470389592	1940.2735330721	2469.2986984939
2396	1594.5908849999	2125.1132355045	1944.767067916	2461.7788137664
2397	1592.8055062442	2137.6967590879	1949.7917237534	2448.7914185181
2398	1588.2899198831	2144.7280259212	1954.002030494	2431.0482819568
2399	1581.6181869183	2146.875889567	1956.3921417333	2410.3031138874
2400	1574.1856244938	2145.5685504346	1956.6349313011	2389.4561891957
2401	1567.8564623691	2142.2054896862	1955.1229064137	2372.0701839889
2402	1564.5050350594	2137.6937882072	1952.7642521641	2361.4502776661
2403	1565.4525798845	2132.212132638	1950.5841543034	2359.7136364941
2404	1570.8947570883	2125.4541642244	1949.3953569147	2367.1100142758
2405	1579.6602280135	2117.0962295595	1949.5444390684	2382.0367873021
2406	1589.4100173359	2107.1626041965	1950.7894049707	2401.519303855
2407	1597.3270237341	2096.226167926	1952.4818577336	2422.1560222328
2408	1600.9503881398	2085.1897649562	1953.7592380854	2440.8420152007
2409	1598.9923001957	2075.0868311013	1953.8748607666	2455.3617697388
2410	1591.9140577858	2066.9191510614	1952.4731451872	2464.4138706958
2411	1581.9573152636	2061.5982342039	1949.6504305927	2467.4308124092
2412	1572.7157048411	2059.9694569285	1945.9005544803	2464.2481006732
2413	1568.2133955586	2062.7554837793	1941.9646139574	2454.9461285894
2414	1571.7462141357	2070.4336356504	1938.6326159254	2439.8906548521
2415	1584.682554356	2083.0898703268	1936.6245893886	2419.9829636309
2416	1605.7639891542	2100.2716046594	1936.434339432	2396.9265706403
2417	1631.0006624847	2120.8911570996	1938.2371011902	2373.2628601929
2418	1654.5884434527	2143.257932997	1941.7966678271	2352.1537262504
2419	1670.506123942	2165.2275514234	1946.505017079	2336.8048088704
2420	1674.20747776	2184.5222272819	1951.4550944738	2329.5951966283
2421	1664.0338881109	2199.2198914982	1955.7268079339	2331.3314186872
2422	1641.8583471522	2208.2290692092	1958.7499074481	2340.9024699711
2423	1612.607880631	2211.5272273614	1960.5783065891	2355.5261420883
2424	1582.9667419992	2210.1805665095	1962.0183751831	2371.5958200484
2425	1559.5606248451	2205.9911722	1964.3212677145	2385.7710805779
2426	1547.2961215126	2201.0435950411	1968.6049612536	2395.8979304093
2427	1548.0414003775	2197.3074627249	1975.1633585219	2401.439274646
2428	1560.3901756376	2196.2784326172	1983.1190316279	2403.2930428697
2429	1580.3102610207	2198.7400598428	1990.5580491281	2403.2300041408
2430	1602.6787912397	2204.7337733263	1995.2348506326	2403.1701907411
2431	1622.9523761963	2213.5048278991	1995.4856846601	2404.5694958382
2432	1638.3960786999	2223.7283234594	1990.9544871475	2408.0530256671
2433	1648.5545047052	2233.7531612649	1982.7572473364	2413.4290264348
2434	1654.7192409583	2242.014320272	1973.0567613881	2419.8669905839
2435	1658.8306358269	2247.4033522431	1964.3229410391	2426.2762584978
2436	1662.4927718761	2249.484917023	1958.5320023957	2431.5940242095
2437	1666.3257395343	2248.5671829576	1956.7592036231	2435.1147446325
2438	1669.9777456349	2245.517223935	1959.1601500012	2436.5092493682
2439	1672.430544815	2241.5054771164	1965.2006005821	2435.8857270553
2440	1672.5849240619	2237.7271770644	1973.9806508696	2433.6894427536
2441	1669.7204183918	2235.1911315752	1984.3883900831	2430.5972119521
2442	1663.7756263537	2234.5799349598	1995.1388951522	2427.3513873567
2443	1655.476106351	2236.1485668893	2004.6974398392	2424.6017349951
2444	1646.1785999149	2239.7056435153	2011.305458487	2422.7570552002
2445	1637.4930361018	2244.6662236932	2013.2597206292	2421.9761143988
2446	1630.9748505414	2250.2152044414	2009.3147254726	2422.192576529
2447	1627.7631617773	2255.5096137131	1999.1939111288	2423.2191717251
2448	1628.4545431357	2259.9197759525	1983.8435247277	2424.7919553384
2449	1633.1571193791	2263.1401434929	1965.3721925298	2426.5817924328
2450	1641.4494435052	2265.1536004455	1946.5400982338	2428.1095605112
2451	1652.3170070662	2266.0425729754	1929.9469266123	2428.7700738884
2452	1664.085304145	2265.8386901851	1917.2966248472	2427.9412530451
2453	1674.5538805249	2264.4254911347	1908.9466199608	2425.2920288845
2454	1681.4210053808	2261.6533189327	1904.0856436626	2421.0440862341
2455	1682.9243850562	2257.5364321462	1901.2502330197	2416.1562518163
2456	1678.5234521969	2252.4243791949	1899.0594890991	2412.1158025489
2457	1669.2965347037	2247.0182582572	1896.6915411563	2410.4940138229
2458	1657.6054931385	2242.236898502	1894.0210305251	2412.2845484136
2459	1646.2444037028	2239.0088514288	1891.3436895046	2417.4227066484
2460	1637.5124704842	2238.094178345	1889.0628238283	2424.6909829065
2461	1632.5172741638	2239.9810726953	1887.3886235037	2432.0698738371
2462	1631.1693434941	2244.8825709459	1886.2845174931	2437.4350952804
2463	1632.7346806445	2252.6612958519	1885.5427466798	2439.236069655
2464	1636.5345183873	2262.7631871664	1884.9200949264	2436.8711076006
2465	1642.3086531569	2274.1868745403	1884.1217348596	2430.6888627469
2466	1650.0395067343	2285.53312895	1882.8085520429	2421.6950716671
2467	1659.517160359	2295.2374733591	1880.5558053125	2411.1736372699
2468	1669.8992519412	2301.8699320253	1877.0151442066	2400.3668911387
2469	1679.7615905746	2304.4456585754	1872.1248063253	2390.2830385724
2470	1687.684300931	2302.6123544991	1866.2875692945	2381.6010001658
2471	1693.0763248643	2296.6747587964	1860.3955805926	2374.6614632003
2472	1696.6763946222	2287.483558785	1855.6413739866	2369.5214688428
2473	1700.4490598883	2276.17698701	1853.1151003113	2366.1529155822
2474	1706.911861164	2263.9425918028	1853.4259618733	2364.6579477778
2475	1717.9722854839	2251.7837733692	1856.4804083178	2365.4618932935
2476	1734.2046757126	2240.3846494312	1861.5188420704	2369.1805979184
2477	1754.5511479176	2230.0722965644	1867.3419763325	2376.3130927188
2478	1776.6712502687	2220.8948381013	1872.6994534212	2386.7812884985
2479	1797.6195456464	2212.7460072928	1876.6695156512	2399.7375598551
2480	1814.6553241996	2205.5131805394	1879.0192710001	2413.6093508109
2481	1825.8977352645	2199.1427178782	1880.2791472802	2426.5538889344
2482	1830.6663577449	2193.7462181508	1881.5058623672	2437.0084627737
2483	1829.5283610167	2189.5623278795	1883.7196019136	2444.0363421005
2484	1824.0218512138	2186.9352792337	1887.3651707778	2447.2855874427
2485	1816.148920613	2186.1703639498	1892.0106793237	2446.7786407546
2486	1807.7157966597	2187.4314360834	1896.57794512	2442.5569340363
2487	1799.9984536684	2190.5872629123	1899.9156659698	2434.6687625189
2488	1793.6162324453	2195.2472456104	1901.5220694992	2423.4589867617
2489	1788.6411764886	2200.8937289342	1901.8407248483	2409.9442702833
2490	1784.9663386367	2207.1362462903	1902.0911197593	2395.969799183
2491	1782.5115530297	2213.9149534589	1903.6825689706	2383.9060601843
2492	1781.3302007025	2221.5353990516	1907.6071779494	2375.9040195086
2493	1781.4756773225	2230.4778962167	1914.1298879374	2373.0522638902
2494	1782.7480698449	2241.0500623346	1922.9993590698	2374.8910478039
2495	1784.4313109749	2253.0434100455	1933.7281433413	2379.556335234
2496	1785.0725133173	2265.5943196507	1946.0012345875	2384.601414455
2497	1782.6398542315	2277.306606764	1959.7561568923	2387.9620395705
2498	1774.8798244352	2286.5711866318	1974.9419448003	2388.8279514226
2499	1759.9839070488	2292.0119852846	1991.1641869579	2387.8754286095
2500	1737.1944103425	2292.877793595	2007.3348138721	2386.8791154097
2501	1707.1273584852	2289.3273699857	2021.7175399887	2387.7823668208
2502	1671.7246504977	2282.4794804103	2032.3491949734	2391.7056984997
2503	1633.8389037981	2274.1837549876	2037.5929062651	2398.2943261334
2504	1596.837104264	2266.5009742704	2036.612337139	2405.7779534663
2505	1564.1458878215	2261.1001540507	2029.4686090262	2411.6880159044
2506	1538.8917013125	2258.6831227181	2017.040048165	2413.8361332789
2507	1523.5477446604	2258.7738102979	2000.6062361261	2411.1602796741
2508	1519.5873484148	2259.955303747	1981.5918647715	2404.0350444139
2509	1527.1583245293	2260.4220946712	1961.4409126354	2394.0549196993
2510	1544.9270684499	2258.6228463499	1941.4586931404	2383.4220758627
2511	1570.2570712683	2253.690612743	1922.7523665618	2374.3352368277
2512	1599.5289543437	2245.6163210427	1906.1383809299	2368.5337378599
2513	1628.7115154386	2235.1384422465	1891.9807534654	2367.0056407429
2514	1654.0093614051	2223.5415136148	1880.159410355	2369.8534472173
2515	1672.6315625683	2212.3889678042	1870.135391321	2376.343420554
2516	1683.3222693467	2203.2128877027	1861.06806377	2385.0434631885
2517	1686.6533150209	2197.1740363682	1851.8494206183	2394.1874043491
2518	1684.6951212506	2194.7546293445	1841.3385571551	2402.137824123
2519	1680.2874821611	2195.6431359445	1828.6340882372	2407.8039014639
2520	1676.0378904297	2198.8843774521	1813.4493396308	2410.7758442666
2521	1673.7110042484	2203.2772421486	1796.3796525704	2411.2811722291
2522	1673.8296777215	2207.7683621468	1778.8009561755	2409.8656256251
2523	1675.8402012757	2211.7366083656	1762.5870312569	2407.1068768655
2524	1678.3595695411	2215.0686709681	1749.4805536583	2403.4966698737
2525	1679.4544617963	2217.9939997574	1740.6866857419	2399.405150219
2526	1677.0959010969	2220.8567785377	1736.7280463406	2395.2554941363
2527	1669.7760311253	2223.9262849313	1737.5193748391	2391.5163752546
2528	1657.2583997147	2227.2492952692	1742.6060387196	2388.6784559365
2529	1641.2063822398	2230.6217037282	1751.1086723922	2387.0577890891
2530	1625.1926040408	2233.6144814635	1761.5856910422	2386.6579342258
2531	1613.7677008475	2235.7195194926	1771.9708074323	2387.0683187179
2532	1610.8890555895	2236.5242563622	1780.0300018948	2387.6007291401
2533	1618.5056149479	2235.8906299912	1784.1832709275	2387.4996682808
2534	1635.6587469384	2234.0418079591	1784.3044870971	2386.2457107481
2535	1658.8093623931	2231.5708910754	1781.985978849	2383.837305467
2536	1682.9537657169	2229.327884817	1779.9491390519	2380.8755748821
2537	1703.1598754233	2228.2515296836	1780.837470872	2378.520607894
2538	1715.9763431824	2229.1628451217	1786.0021560618	2378.2792679669
2539	1720.2771123	2232.5346331437	1795.0642498342	2381.5138356628
2540	1717.3018666567	2238.32465603	1806.1219763767	2388.9107312965
2541	1710.1060654963	2245.9220979233	1816.6001987425	2400.0870585327
2542	1702.4610032731	2254.2333460066	1824.266425092	2413.5276167135
2543	1697.7260915386	2261.9448618305	1827.9927068141	2427.0524230151
2544	1698.0237476867	2267.7980967433	1828.0822106062	2438.5497494689
2545	1703.9890768931	2270.8733531778	1826.2126807619	2446.7401581863
2546	1715.0421808633	2270.7751862574	1824.9873198943	2451.4575717396
2547	1730.0648465522	2267.7242536477	1827.1778728847	2453.3902917172
2548	1747.9028730918	2262.5169113003	1834.9626808683	2453.3661450432
2549	1767.7127587396	2256.3651507552	1849.3181663477	2451.7402975764
2550	1788.8514513109	2250.5766118673	1869.8581340744	2448.208632244
2551	1810.6382046432	2246.1831487087	1895.0406629077	2442.2043391392
2552	1832.0711711558	2243.6316391383	1922.4794037498	2433.5518304356
2553	1851.8210746792	2242.6755775628	1949.4748480726	2422.972444218
2554	1868.4429646666	2242.6055729221	1973.1876527955	2412.1147807492
2555	1880.7787704153	2242.6119137744	1991.0239426416	2403.0564146429
2556	1888.2665564224	2242.1419794723	2000.9635498654	2397.6141774996
2557	1891.0967289622	2241.1388392308	2002.0096615266	2396.7874047526
2558	1889.9302005428	2239.9835541817	1994.7085066213	2400.5812164705
2559	1885.3987260031	2239.2889584921	1981.187154456	2408.2100081502
2560	1877.76470177	2239.6430141233	1964.8172714523	2418.50551808
2561	1866.8661515236	2241.3535854663	1949.2800288648	2430.368194577
2562	1852.5444174353	2244.3590460367	1937.5737096644	2442.9805110351
2563	1835.4970440239	2248.1668022839	1931.1860103587	2455.7958400499
2564	1817.7468719022	2251.9846112762	1929.8628571795	2468.347550368
2565	1802.603637447	2254.9912896669	1932.0835454176	2480.0013283398
2566	1793.7671171027	2256.6177629078	1935.8055928237	2489.6977280354
2567	1793.9397993516	2256.8222225701	1939.1759218632	2496.0330314723
2568	1803.7201853815	2256.145993834	1940.9239832425	2497.4456882828
2569	1821.1793925601	2255.5024552096	1940.5271268739	2492.7316339686
2570	1842.4836830286	2255.8299032157	1938.1836079663	2481.545796445
2571	1863.1542922595	2257.704348174	1934.7310834183	2464.7254176718
2572	1879.3653108969	2261.1711811933	1931.5000139795	2444.1765445819
2573	1888.6431654579	2265.8183084297	1929.9947099516	2422.4038878475
2574	1889.9059565953	2271.0115968248	1931.3399999386	2401.834881524
2575	1882.9599579591	2276.1519540226	1935.7835950165	2384.3107674975
2576	1868.0214543418	2280.7730122135	1942.4491083957	2370.9827388684
2577	1845.686514442	2284.5150626814	1949.6039557427	2362.5803710853
2578	1817.1748571678	2287.0509066448	1955.2469058486	2359.7021416457
2579	1784.8156396686	2288.1335103311	1957.8175273805	2362.8072313162
2580	1752.2126904402	2287.8132340964	1956.7174090113	2371.8454598047
2581	1723.7515018973	2286.589660733	1952.443706799	2385.764015963
2582	1703.5684740217	2285.4486925228	1946.3557038992	2402.354302612
2583	1694.4042595005	2285.580328877	1940.2160601074	2418.7005944734
2584	1696.7993647519	2287.9390189416	1935.6790213827	2432.0297263133
2585	1709.0965113084	2292.7977645648	1933.9266605846	2440.6240746425
2586	1728.0804660422	2299.5217592793	1935.3617499963	2444.2653952274
2587	1750.0798511445	2306.7689767346	1939.5876682875	2444.085038672
2588	1771.9084858152	2312.9129567466	1945.607046062	2441.8736840061
2589	1791.3976372878	2316.5494989	1952.1550556089	2439.2834213871
2590	1807.4633848248	2316.9275263421	1958.0891028057	2437.2318136025
2591	1819.8329694487	2314.0657950414	1962.6761628435	2435.778828469
2592	1828.7472753002	2308.6800657917	1965.7504776852	2434.384977217
2593	1834.7956350875	2301.8442803134	1967.6355531473	2432.3933027314
2594	1838.8191657182	2294.6187368298	1968.924940448	2429.4532736155
2595	1841.8461685181	2287.7855265236	1970.1387143967	2425.7599917702
2596	1844.9053492221	2281.6882215929	1971.4285862905	2421.9230717472
2597	1848.7743530232	2276.3025644138	1972.3873753662	2418.8163753227
2598	1853.8194517177	2271.4006176154	1972.1846279053	2417.249270665
2599	1859.9683481553	2266.7113107296	1970.0060934166	2417.7215462103
2600	1866.9606754344	2262.0393811879	1965.6828299119	2420.3168731948
2601	1874.5140384783	2257.2681073514	1960.0434736476	2424.6089782247
2602	1882.4670748129	2252.3453644604	1954.7929554569	2429.665290641
2603	1890.5620136836	2247.2952358624	1951.838513176	2434.1119806031
2604	1898.2802480362	2242.1723579492	1952.3246063984	2436.3782447516
2605	1904.758161139	2237.0692396816	1955.9808885373	2435.0412024607
2606	1909.0406297692	2232.0627536747	1961.2029646912	2429.2477953488
2607	1910.5207701296	2227.215761771	1965.8152842699	2419.1932438968
2608	1909.2919400867	2222.6518507346	1968.1532467327	2406.3076254963
2609	1906.2887712356	2218.6740061877	1967.8232937214	2393.1033059126
2610	1903.0560318854	2215.9161290979	1965.758667044	2382.5504472675
2611	1901.3461870504	2215.2962848834	1963.6446234485	2377.1431335368
2612	1902.6719421821	2217.8059416964	1962.9673057253	2377.9765514777
2613	1908.0199752362	2224.0804895086	1964.3723408918	2384.3112483286
2614	1917.7040343469	2234.0434164784	1967.4444752345	2393.7871513069
2615	1931.4007084656	2246.7038031541	1971.1057016915	2403.333071455
2616	1948.2202229794	2260.2821440769	1974.1737960685	2410.3327601095
2617	1966.8276622015	2272.6842622317	1975.8736919002	2413.6051938538
2618	1985.6225755778	2282.1218502147	1975.9519691145	2413.7237902819
2619	2002.8633117133	2287.6029304087	1974.5454556542	2412.5849920506
2620	2016.7907451836	2289.1642758419	1971.8649241257	2412.5201780427
2621	2025.7715821201	2287.7038677311	1968.1110921694	2415.179615003
2622	2028.5048339715	2284.5574685828	1963.5046708932	2420.8904673704
2623	2024.2200446745	2280.9997728775	1958.4765104163	2428.5733666458
2624	2013.0035731811	2277.8694717963	1953.7198425627	2436.1696150959
2625	1995.8714073486	2275.4559660731	1949.9408123974	2441.3800344491
2626	1974.6161296074	2273.5368917608	1947.5546949589	2442.3641474804
2627	1951.3773295043	2271.5801828868	1946.4586013703	2438.2648082716
2628	1928.0749495782	2268.9103279206	1946.2578143921	2429.4776162049
2629	1905.9189097427	2264.8409293088	1946.7033370678	2417.5895683306
2630	1885.4550237284	2258.7686570676	1948.1735159099	2405.0989625691
2631	1866.970781925	2250.2971020043	1951.7193222607	2394.8669169616
2632	1851.1172139229	2239.3575079712	1958.6281754505	2389.4077530283
2633	1839.173760979	2226.4445170112	1969.6777132284	2390.2187108867
2634	1832.8103614198	2212.7448945202	1984.5255584097	2397.4408247365
2635	1833.3579796522	2200.1041918997	2001.4950769238	2409.9405045643
2636	1841.1336679545	2190.7166211885	2018.0022965354	2425.7104415886
2637	1855.1870458263	2186.54500402	2031.2644903255	2442.4944397689
2638	1873.7189029195	2188.7108377285	2039.2031169019	2458.2674497298
2639	1894.8251763559	2197.0728220674	2041.0632759747	2471.4862443278
2640	1917.102346618	2210.2603922226	2037.6277440582	2481.1898958026
2641	1939.7744753886	2226.0836989742	2031.0654925937	2486.9680241036
2642	1962.3761008663	2242.2382364967	2024.147106426	2488.8555443486
2643	1984.3235263594	2256.8580342854	2019.4069697348	2487.2095452534
2644	2004.6718848119	2268.8690981962	2018.2505285438	2482.5128048309
2645	2022.2948583599	2277.9791143115	2020.4948211172	2475.2211766368
2646	2036.2495315002	2284.4282188511	2024.5440095287	2465.7015242921
2647	2046.049543365	2288.6778673441	2028.1509636266	2454.2492719538
2648	2051.8283844119	2291.1596225587	2029.3469701161	2441.2621149246
2649	2054.1562080864	2292.1390348265	2027.2337992491	2427.4189107815
2650	2053.7991975839	2291.7410817025	2022.209304551	2413.8454533918
2651	2051.4689747032	2290.0325061067	2015.62106782	2401.9755120718
2652	2047.7408341061	2287.1077224406	2009.0301772653	2393.2487613769
2653	2043.020804227	2283.1542071112	2003.4994404846	2388.6664350064
2654	2037.7100679155	2278.4135513251	1999.1627948679	2388.4578782482
2655	2032.3741091443	2273.1628172262	1995.2493496701	2391.9724596778
2656	2027.8118465504	2267.6897275071	1990.5260346854	2397.9380869366
2657	2024.9727222641	2262.3282252687	1983.9159071389	2404.9222494696
2658	2024.7334800701	2257.491055985	1975.0284807813	2411.7365109936
2659	2027.5018714394	2253.6318518046	1964.4210945674	2417.6692546011
2660	2032.9260092762	2251.1449488359	1953.5335757522	2422.4316487706
2661	2039.8593229523	2250.1827346045	1944.2665846817	2426.0526272506
2662	2046.7021776	2250.5850780069	1938.4206614397	2428.750979012
2663	2051.9286147446	2251.8992721855	1937.1110676452	2430.8658218144
2664	2054.6775504589	2253.5617234525	1940.4344929736	2432.8240495789
2665	2055.0568244556	2255.1019283304	1947.4045952257	2435.0581202087
2666	2054.0642224951	2256.3228475291	1956.1973189064	2437.8766623339
2667	2053.0732733366	2257.3817631308	1964.5825459005	2441.3452968209
2668	2053.2146065233	2258.747493942	1970.5470359195	2445.2881459565
2669	2054.8059918669	2261.0703717841	1972.7325103436	2449.3113783454
2670	2057.1815847861	2265.0379594695	1970.7912062059	2452.9954211229
2671	2058.907832381	2271.1026179021	1965.3870570019	2455.9981746179
2672	2058.3488862519	2279.3607788272	1957.912850268	2458.0964821971
2673	2054.2292125535	2289.4220122874	1950.0198766284	2459.1690606704
2674	2046.0866538184	2300.4538270107	1943.0679161116	2458.9807964345
2675	2034.3849209068	2311.3174602112	1937.7354928417	2457.0184188343
2676	2020.426628725	2320.7795599855	1933.9567622456	2452.3486826266
2677	2006.0073112545	2327.6294954768	1931.1952138319	2443.7198970157
2678	1993.0858336031	2330.7560568204	1928.8936269942	2429.9273324561
2679	1983.3464740051	2329.2424508773	1926.8627517595	2410.3734392
2680	1977.8745284732	2322.537403607	1925.4874878692	2385.5986827236
2681	1976.9384762545	2310.7927237869	1925.5417581129	2357.5356800501
2682	1979.9926172949	2295.1571485122	1927.8628840336	2329.2603717043
2683	1985.8853923377	2277.8710627392	1933.0073916897	2304.3105104698
2684	1993.2378032408	2261.9503870156	1941.0365697707	2285.8455176893
2685	2000.8187871819	2250.4616366471	1951.4940274661	2275.9253963767
2686	2007.7768311858	2245.6474145337	1963.520885754	2275.2223247058
2687	2013.7230396867	2248.1966744682	1976.0358609121	2283.1102933416
2688	2018.6717114832	2257.041631599	1987.9037368951	2298.0397423914
2689	2022.9211285771	2269.7071169409	1998.100893482	2317.876924541
2690	2026.8556488406	2283.2163667861	2005.9464271082	2340.1693748549
2691	2030.761294185	2295.0417769583	2011.3087733891	2362.3861822132
2692	2034.7234835354	2303.8944931307	2014.6991897303	2382.1891409112
2693	2038.57594941	2309.9289391195	2017.1859613736	2397.8059586244
2694	2042.0166868693	2314.4057175612	2020.0123673385	2408.391440571
2695	2044.7348367499	2318.9493921623	2024.1382177835	2414.2105504099
2696	2046.5644825894	2324.7902848884	2029.7998790855	2416.4634146659
2697	2047.4740631485	2332.3073027531	2036.3487130288	2416.8433447616
2698	2047.5632491862	2341.0249125323	2042.4447813792	2416.9471164275
2699	2047.000547917	2349.9224957275	2046.4576774793	2417.7805960043
2700	2045.9962619916	2357.8401414845	2047.0669795576	2419.6335980927
2701	2044.8283812879	2363.7089824855	2043.6481831123	2422.2822776011
2702	2043.8079778231	2366.6380317051	2036.4163753938	2425.3196532804
2703	2043.2071706805	2365.8974968936	2026.3918507769	2428.501541201
2704	2043.1567867299	2361.0534529757	2015.0029077475	2431.8341513996
2705	2043.5518911098	2352.1754436734	2003.7214746487	2435.4884620172
2706	2044.0313599319	2340.0441042083	1993.6555504296	2439.5135521652
2707	2043.9810757132	2326.1667241959	1985.3135798916	2443.6747532672
2708	2042.6993100457	2312.4948104098	1978.5025104911	2447.4011862009
2709	2039.5791263603	2300.9318993598	1972.5047121656	2449.9245357369
2710	2034.3600080952	2292.7665256108	1966.4140500214	2450.5218166284
2711	2027.3875113809	2288.4003155395	1959.5672220534	2448.7459878005
2712	2019.5842625174	2287.2658943057	1951.8790191291	2444.589575843
2713	2012.2512297117	2288.101566868	1943.9213505781	2438.5531629338
2714	2006.5743931623	2289.4041326569	1936.7695068393	2431.5904070202
2715	2003.0973739354	2289.8963226547	1931.6283272004	2424.9150147847
2716	2001.4291038907	2288.9435785236	1929.5175669993	2419.7325874295
2717	2000.2865077981	2286.6791028631	1931.0555600563	2416.8696138268
2718	1997.933805151	2283.9251209212	1936.5070051527	2416.5353004763
2719	1992.8894805461	2281.8282500213	1945.7862567049	2418.2221307451
2720	1984.5235331906	2281.4594257617	1958.4361683602	2420.8618860115
2721	1973.453064573	2283.4510179999	1973.5213171177	2423.1804962806
2722	1961.4863032212	2287.8123346634	1989.5413022248	2424.109214794
2723	1951.1262811198	2293.9665614745	2004.6189695436	2423.1002636229
2724	1944.8196312643	2300.9774601697	2016.8961636898	2420.2542207042
2725	1944.1382558074	2307.8602026221	2025.043625226	2416.3072706456
2726	1949.3394310053	2313.9105241447	2028.6400038213	2412.4149038073
2727	1959.3637296356	2318.8712271071	2028.308820103	2409.9035867478
2728	1972.2864315806	2322.8534440541	2025.4974733763	2409.9578433017
2729	1985.9394105344	2326.1096093839	2022.0338051348	2413.2689662227
2730	1998.4141729659	2328.6536279156	2019.5416130014	2419.7690643051
2731	2008.3669742491	2330.0697636391	2018.9186193363	2428.4891513141
2732	2015.068149176	2329.5515541201	2020.0572730023	2437.7245051686
2733	2018.4072760282	2326.193549562	2022.0783320755	2445.4646066076
2734	2018.8865380661	2319.4355783012	2023.8154597551	2450.054678866
2735	2017.5686899049	2309.3716711034	2024.5395992612	2450.77346711
2736	2015.9142738352	2296.7446734977	2024.283946115	2448.0883063029
2737	2015.415117555	2282.7677057945	2023.7852800544	2443.5402885516
2738	2017.1674782538	2268.8491849598	2023.7960267378	2439.2171867765
2739	2021.5422748555	2256.4050877724	2024.4374436675	2437.0684768279
2740	2028.1041795106	2246.7419078254	2024.8513037552	2438.318048131
2741	2035.8925121555	2241.0743733363	2023.4682915773	2443.1779998084
2742	2043.7587899523	2240.3708459306	2018.7138576585	2450.8301364563
2743	2050.7805353946	2245.1221837984	2009.8539911454	2459.7483087564
2744	2056.4467913724	2255.0870998873	1997.4560717442	2468.0941595819
2745	2060.6551864183	2269.2363733005	1983.310447479	2474.0897456578
2746	2063.6007589471	2285.9611217654	1969.8454055272	2476.2734040002
2747	2065.6131576972	2303.5194183774	1959.3281973329	2473.6170332084
2748	2067.0266155123	2320.4019177217	1953.2485726264	2465.5670885805
2749	2068.1609837307	2335.567209333	1952.0055694749	2452.1259698488
2750	2069.3184801927	2348.4061344186	1954.9999654789	2434.0122690183
2751	2070.7781786167	2358.611465227	1961.007902495	2412.8291257896
2752	2072.7485614289	2366.0877421544	1968.6296781822	2391.068784944
2753	2075.2539901147	2370.9364937597	1976.6606124909	2371.778898759
2754	2078.1012571196	2373.5227866722	1984.3351782101	2357.8937062547
2755	2080.8952889431	2374.4008529021	1991.3606674385	2351.4348501288
2756	2083.1968699028	2374.1931806446	1997.8341460052	2352.8745433631
2757	2084.7284523366	2373.4773987049	2004.0689964721	2360.9980765189
2758	2085.4817907276	2372.6279425083	2010.4078602703	2373.2723834486
2759	2085.6430785985	2371.8088021719	2017.0065222092	2386.5949586037
2760	2085.3834270498	2370.9909696184	2023.7226074408	2398.1539265858
2761	2084.6381960563	2370.0304964222	2029.9985696904	2406.0143055011
2762	2083.0769475323	2368.7663332131	2034.9328232887	2409.4078833638
2763	2080.3139886018	2367.1361535572	2037.4958202598	2408.6127172943
2764	2076.2396968237	2365.2693893174	2036.8524042339	2404.6583086787
2765	2071.2793362685	2363.4945542201	2032.7496926574	2398.9115465376
2766	2066.3731146267	2362.2180364433	2025.7194115972	2392.6689931549
2767	2062.6874804769	2361.7436726052	2017.0865503525	2386.8689810597
2768	2061.1485604382	2362.0874049415	2008.6030549855	2381.940654602
2769	2062.0673544002	2362.9353134469	2001.9015677622	2377.8636516189
2770	2064.9986126987	2363.715765994	1997.9758595058	2374.2871084663
2771	2068.8768029833	2363.8396057957	1996.8701493746	2370.7880896395
2772	2072.3640952653	2362.9158297946	1997.6736068244	2366.9868801087
2773	2074.2574127927	2360.8256201287	1998.8817718197	2362.6431590663
2774	2073.8516689284	2357.6062942593	1998.9410723532	2357.6419309047
2775	2071.1576453015	2353.2622397829	1996.8149319238	2352.0212421823
2776	2066.9041022717	2347.5560667714	1992.3370476217	2346.0211274964
2777	2062.366317922	2340.0983050292	1986.3029300403	2340.2171495659
2778	2059.0018951518	2330.5935733905	1980.1235215242	2335.5565934447
2779	2058.021244865	2319.2493382717	1975.239025329	2333.2265411456
2780	2060.0124264592	2307.0433629385	1972.4723168699	2334.3266335162
2781	2064.7450153754	2295.6825482166	1971.667184334	2339.446601203
2782	2071.2112381043	2287.192236386	1971.7711356047	2348.273721536
2783	2077.8998230965	2283.2908537136	1971.3628512486	2359.4947565196
2784	2083.181911535	2284.8884671132	1969.3748162986	2371.0928020845
2785	2085.714167299	2291.8072588366	1965.6046414538	2380.8643513988
2786	2084.7390174055	2302.8533485792	1960.7965487359	2387.0777638946
2787	2080.237157894	2316.1887520922	1956.288033259	2388.9028606478
2788	2072.9217135079	2329.7332738262	1953.481897324	2386.435282317
2789	2064.0737495327	2341.5861220827	1953.4184952918	2380.4456610515
2790	2055.2559054302	2350.2707167056	1956.6309826177	2371.8482932925
2791	2047.9432048054	2354.9737791925	1963.150412094	2361.305339082
2792	2043.1998161137	2355.6486422944	1972.6158442579	2349.1478567123
2793	2041.4938376562	2353.0232798454	1984.2212510465	2335.5555041837
2794	2042.6663577726	2348.3780246607	1996.741873794	2320.942379449
2795	2046.1042711725	2343.1297961793	2008.6029618512	2306.2762950664
2796	2050.9741901711	2338.2883129523	2018.1629025427	2293.1281443729
2797	2056.4313167963	2334.0638710461	2024.1539746291	2283.4091158601
2798	2061.7372776667	2329.8329473759	2026.0336795338	2278.8952231124
2799	2066.3003146019	2324.5516868213	2024.0832531411	2280.7173816912
2800	2069.6842603434	2317.3811479257	2019.2091236984	2288.9440993129
2801	2071.6236586829	2308.3287199912	2012.546148016	2302.4558696943
2802	2072.0504247369	2298.4503680743	2005.063279896	2319.145979978
2803	2071.1119589244	2289.5479188062	1997.3961932505	2336.3829238009
2804	2069.1326989044	2283.4645116234	1989.9396835327	2351.6235805791
2805	2066.5577756026	2281.2973976602	1983.0260352403	2363.0148492832
2806	2063.8569229028	2282.9372502272	1977.1634704403	2369.7544882521
2807	2061.4721065205	2287.1273037652	1973.0543863404	2372.2116909424
2808	2059.7620337491	2292.0296615831	1971.4558982008	2371.6968543706
2809	2058.9624515657	2295.989127147	1972.9148532515	2370.0230345534
2810	2059.1336664111	2298.1354956448	1977.4328567573	2368.9613926117
2811	2060.1315876898	2298.6169624371	1984.2995166495	2369.8294631975
2812	2061.6018313299	2298.2971669605	1992.1271847253	2373.236373272
2813	2063.0719364823	2298.2694947957	1999.1739439131	2379.0779934244
2814	2064.0759320242	2299.3481600289	2003.8600941327	2386.7437556334
2815	2064.2828130747	2301.826308202	2005.3122134425	2395.3623036515
2816	2063.6045090403	2305.4770871445	2003.7385867034	2404.0293914003
2817	2062.1940248478	2309.7730816775	2000.4796585789	2411.942892798
2818	2060.3856827673	2314.0380922402	1997.6058190124	2418.3839363609
2819	2058.5693020201	2317.6085182807	1997.3056370709	2422.7614027807
2820	2057.0952698549	2319.8339681284	2001.15755814	2424.6307807236
2821	2056.1333339428	2320.1598507922	2009.6378441363	2423.7558809618
2822	2055.6517376121	2318.258470278	2022.0332981389	2420.2457052597
2823	2055.4379185324	2314.1383730996	2036.6904629669	2414.5833163523
2824	2055.1837350272	2308.2482814128	2051.5608100804	2407.6184337339
2825	2054.5774169854	2301.4239799793	2064.7429220834	2400.4212767497
2826	2053.3936061225	2294.8123893747	2074.8792680591	2394.0624927967
2827	2051.5153548312	2289.6824084161	2081.3842813832	2389.3392917759
2828	2048.9209133009	2287.1953621432	2084.4036528153	2386.6318258664
2829	2045.6877979558	2288.1277495821	2084.6028267449	2385.8645333464
2830	2042.0069959784	2292.566141258	2082.8445239712	2386.6160638401
2831	2038.2256987137	2299.7852551829	2079.9027004309	2388.2810817046
2832	2034.834606346	2308.3678785469	2076.2470484086	2390.2106596707
2833	2032.4138762828	2316.6748095556	2072.0961210051	2391.8141769892
2834	2031.4919294455	2323.4281089442	2067.6043022568	2392.5652446389
2835	2032.3934265125	2328.1715295718	2063.0777234348	2392.088680541
2836	2035.1104948873	2331.4087460225	2059.0025975896	2390.1909770497
2837	2039.2664785658	2334.3172958417	2055.8369981376	2386.8821288145
2838	2044.1914364548	2338.2351339949	2053.6592922604	2382.310733554
2839	2049.0755262258	2344.1128985323	2051.9556329026	2376.6927058636
2840	2053.1892889897	2352.1168259919	2049.6959110699	2370.2373722316
2841	2056.1103642984	2361.5959416539	2045.7099407939	2363.2083273001
2842	2057.8227952621	2371.2213156713	2039.2404206459	2356.0579808439
2843	2058.7147260071	2379.4551469735	2030.3555819321	2349.5371525939
2844	2059.4068814472	2384.9906321319	2020.0192650491	2344.6711797812
2845	2060.5032154541	2387.1597943362	2009.8273833937	2342.5994320584
2846	2062.4165766261	2386.0894117704	2001.413300205	2344.2359753472
2847	2065.1980815961	2382.6060332939	1995.8876175587	2349.9410430622
2848	2068.5666279866	2377.9418828414	1993.3836975891	2359.2732846207
2849	2071.9722515273	2373.390006316	1993.0234824658	2370.9845627952
2850	2074.777250158	2370.0246496887	1993.2536856831	2383.2425213469
2851	2076.38659723	2368.5403323754	1992.4862425157	2394.0490810631
2852	2076.3661538685	2369.2647459123	1989.7116594082	2401.741445458
2853	2074.5250087671	2372.1836818102	1984.9116684054	2405.3673822633
2854	2070.9246157124	2377.0286410438	1979.0031614726	2404.9111155773
2855	2065.8743743945	2383.284182453	1973.4622215857	2401.2121582591
2856	2059.8752824801	2390.2535153357	1969.7423340582	2395.7474705306
2857	2053.5789510266	2397.0930552193	1968.8042890158	2390.2197273604
2858	2047.6721801447	2402.9123729799	1970.9179608949	2386.2379620514
2859	2042.7763930404	2406.9011207818	1975.6884752226	2384.8698367518
2860	2039.3512834313	2408.4308595835	1982.2848035486	2386.3946166702
2861	2037.6901757977	2407.1642989651	1989.628857534	2390.1670600691
2862	2037.946146207	2403.1137510012	1996.5874988245	2394.7106467973
2863	2040.1899705013	2396.6929437997	2002.077068379	2398.0723639659
2864	2044.3986374365	2388.7027234602	2005.1673536722	2398.3208539162
2865	2050.395339843	2380.2543920022	2005.2763750044	2394.0510818448
2866	2057.781160137	2372.6005321086	2002.2060313533	2384.8274910297
2867	2065.9419432002	2366.924310326	1996.2377820686	2371.2829264156
2868	2074.123001244	2364.1362465186	1988.0479042999	2354.9993371959
2869	2081.5771314391	2364.7209085874	1978.5565033112	2338.1152955301
2870	2087.6787207814	2368.6187269128	1968.7501654904	2322.8025336264
2871	2092.036428956	2375.2147441021	1959.4866523546	2310.8060679403
2872	2094.4871429811	2383.3434679262	1951.41911745	2303.1417252
2873	2095.076701692	2391.4934311975	1945.0053666399	2300.0171058101
2874	2093.9859185079	2398.0535857243	1940.5532959	2300.9884587898
2875	2091.4865489336	2401.7079757207	1938.35982806	2305.1842315559
2876	2087.8914924496	2401.7648035897	1938.6860568032	2311.5584952484
2877	2083.5027344088	2398.360746902	1941.6824996889	2319.0944047445
2878	2078.6180596198	2392.3574323889	1947.2675491429	2326.9397361314
2879	2073.4767630158	2385.0948791844	1955.0412881168	2334.5976780675
2880	2068.2280216914	2377.949232841	1964.3426580106	2342.0138589133
2881	2062.8892164118	2371.9621610433	1974.4221935451	2349.6419127945
2882	2057.34866582	2367.544802569	1984.583999695	2358.2981275787
2883	2051.4867222608	2364.3902513351	1994.3390707069	2368.8498924918
2884	2045.3326141975	2361.5818628778	2003.3699265604	2381.8023592765
2885	2039.2231450127	2357.9014386794	2011.5028614373	2396.9345398217
2886	2033.8218872133	2352.2275767422	2018.6753437134	2413.2423132286
2887	2029.9340419555	2343.9716420955	2024.9834616965	2429.1524388649
2888	2028.1847990748	2333.3786355187	2030.7686610612	2443.0800761817
2889	2028.7192445774	2321.6066061669	2036.5964279473	2453.8779460658
2890	2031.0758722871	2310.4241316587	2043.144217848	2461.0746443072
2891	2034.3642965892	2301.7401575233	2050.8757829451	2464.7902008066
2892	2037.6199533338	2297.0225422245	2059.7891352259	2465.4474147483
2893	2040.1928703661	2296.917784821	2069.2674250375	2463.4362575292
2894	2041.9506549413	2301.1580890091	2078.2153441112	2458.9899439246
2895	2043.2408981627	2308.8006877017	2085.4405425462	2452.1955852063
2896	2044.6358051279	2318.5708233514	2090.0336134148	2443.2051938005
2897	2046.6373662303	2329.2323949071	2091.6443460279	2432.3647705261
2898	2049.4418760222	2339.8551094343	2090.3932141169	2420.2704823544
2899	2052.8944220849	2349.898923796	2086.6342000055	2407.6794702874
2900	2056.6071638704	2359.1975472644	2080.6805927091	2395.2994314288
2901	2060.20858802	2367.8155353473	2072.6686031734	2383.6283336655
2902	2063.508505956	2375.8568774948	2062.6486396687	2372.873106009
2903	2066.5724989202	2383.2909909909	2050.771227188	2363.0133518604
2904	2069.5648683477	2389.8260269431	2037.4937723557	2354.0552849746
2905	2072.6203765866	2394.9264517004	2023.6572408326	2346.2516803696
2906	2075.657947271	2397.9717960629	2010.4794404399	2340.1930110304
2907	2078.3861131087	2398.5579450855	1999.4460203797	2336.711070809
2908	2080.4436555567	2396.6758788667	1992.1112301435	2336.5612361626
2909	2081.5594895637	2392.8084946396	1989.8188045913	2340.1383926355
2910	2081.6872800173	2387.7448764503	1993.3465025514	2347.267932471
2911	2081.028689644	2382.3341717424	2002.5708719814	2357.2571079916
2912	2079.9292572381	2377.2157130302	2016.3059061391	2369.0599169794
2913	2078.760617875	2372.6665248229	2032.4586212795	2381.5308301537
2914	2077.7915017161	2368.6334887868	2048.4779276077	2393.6501140547
2915	2077.077806906	2364.9004014311	2062.0000016904	2404.6889685402
2916	2076.4093996194	2361.2230933153	2071.358000509	2414.2578957909
2917	2075.3282406141	2357.4666133992	2075.8937364726	2422.2505068458
2918	2073.2646527431	2353.6705797762	2075.8855151702	2428.7373142713
2919	2069.7955707763	2350.0593981116	2072.292998472	2433.8211007297
2920	2064.8839290365	2346.9830565474	2066.297968413	2437.5137466208
2921	2059.0273308512	2344.7875434253	2059.0006195201	2439.803125175
2922	2053.2205464317	2343.6325897182	2051.1619836773	2440.6518307906
2923	2048.6015071349	2343.3277214155	2043.1886215782	2440.0824043423
2924	2046.0537789015	2343.3156810475	2035.1726097549	2438.0537937898
2925	2045.8368697281	2342.8423484234	2027.0328964319	2434.3304539384
2926	2047.4635385877	2341.2446612715	2018.6204485314	2428.4164570497
2927	2049.7761904531	2338.2173860193	2009.8476119883	2419.6634602074
2928	2051.3042452587	2333.9724780278	2000.6940040758	2407.6154057057
2929	2050.6425902169	2329.1253466639	1991.2663323777	2392.4018995089
2930	2046.8074000057	2324.4713245551	1981.8006299353	2374.9915649079
2931	2039.4842603493	2320.6982732388	1972.6701888739	2357.1852869203
2932	2029.0893342927	2318.2041573862	1964.3358660337	2341.3529963126
2933	2016.6884546943	2317.1122148479	1957.2725904273	2329.8979385567
2934	2003.7563836331	2317.4077700407	1951.9451761438	2324.7286159588
2935	1991.8853817956	2319.1181217795	1948.7769480515	2326.7644887642
2936	1982.536408819	2322.399092827	1948.146135295	2335.6564530134
2937	1976.8501721426	2327.397546684	1950.3213329279	2349.8359478881
2938	1975.566763768	2334.0094257138	1955.3242270237	2366.9037701727
2939	1978.9453976024	2341.6281262557	1962.763681572	2384.2772082335
2940	1986.6953981478	2349.0488292974	1971.7435376553	2399.8388319339
2941	1997.9891407458	2354.7455958502	1980.9602788355	2412.4021755707
2942	2011.5320512338	2357.3790581469	1988.9804027259	2421.7388980967
2943	2025.8057340217	2356.3368585443	1994.5448684719	2428.3332883017
2944	2039.4023707934	2352.0553383879	1996.8270948381	2432.8657132162
2945	2051.3017231406	2345.8740594247	1995.6196861751	2435.8321151494
2946	2061.0126269399	2339.5397122485	1991.3570703674	2437.300907056
2947	2068.5221835505	2334.5328122271	1985.1054937363	2436.9385484131
2948	2074.1059012915	2331.6361458646	1978.4331962494	2434.1627397163
2949	2078.1387482106	2330.8566576357	1973.2190387319	2428.3570693703
2950	2080.9310600424	2331.8160252448	1971.2267930255	2419.0383342121
2951	2082.6749269553	2334.2496574987	1973.6727390305	2406.0958063295
2952	2083.5370932462	2338.3295219283	1980.8346696189	2389.9345351588
2953	2083.6841362071	2344.5546654704	1991.9290421687	2371.6433805753
2954	2083.3001666626	2353.316846094	2005.3101135509	2353.0439481267
2955	2082.5240751518	2364.4109343639	2018.9262283337	2336.4983390617
2956	2081.4053101375	2376.8277538419	2030.771054268	2324.5151866936
2957	2079.8141141421	2388.9717189646	2039.2438381205	2319.1805559529
2958	2077.5254301104	2399.2327573244	2043.3014276411	2321.6248404904
2959	2074.3558206992	2406.518997656	2042.5493968928	2331.7115430918
2960	2070.3184022656	2410.5804938786	2037.3217325429	2348.0145747496
2961	2065.7005610836	2411.9756346845	2028.7882688222	2368.1227356703
2962	2061.0070745628	2411.721052576	2018.9234149424	2389.2031952052
2963	2056.7719711321	2410.8921632671	2010.2437749696	2408.6506510151
2964	2053.3997577117	2410.2532381728	2005.1828276907	2424.6577588071
2965	2051.0429357613	2410.1426218301	2005.351780336	2436.4923482222
2966	2049.658791422	2410.5415519611	2010.9581643769	2444.4032160776
2967	2049.0977950336	2411.2186127492	2020.6855045855	2449.2427790994
2968	2049.2225082757	2411.8881326833	2032.1677652983	2451.9626875285
2969	2049.930622614	2412.3263718736	2042.8195661717	2453.2686637124
2970	2051.1117320389	2412.3404799017	2050.6661576974	2453.4990776933
2971	2052.6164689949	2411.7535687553	2054.8341335448	2452.7858171901
2972	2054.242590619	2410.3706850828	2055.579870508	2451.2020781633
2973	2055.8079681254	2407.991893221	2053.8943741308	2448.9568378254
2974	2057.2432284899	2404.5011271576	2050.986774603	2446.34191669
2975	2058.5879966886	2399.8743562288	2047.886522403	2443.6303894309
2976	2059.9004181547	2394.1790985366	2045.2931337549	2440.9934167735
2977	2061.1443493436	2387.4697426141	2043.6501552703	2438.559459644
2978	2062.0956161665	2379.7612721209	2043.3011752711	2436.5022736434
2979	2062.4243487494	2371.0167111299	2044.5417730166	2435.0579604218
2980	2061.8569689613	2361.2153081749	2047.5363794196	2434.4583422099
2981	2060.3426513515	2350.4487709309	2052.0663271295	2434.7046470616
2982	2058.1394912518	2338.9950024115	2057.4115663355	2435.357576022
2983	2055.6911852963	2327.36929261	2062.3392116267	2435.4793643384
2984	2053.4110216168	2316.2858422793	2065.4130832297	2433.8943737943
2985	2051.4794839672	2306.5422203212	2065.463349189	2429.6127902541
2986	2049.7918349073	2298.8688304101	2062.0225355803	2422.2845818602
2987	2048.0740789203	2293.731592121	2055.5772273669	2412.4912975489
2988	2046.1113870612	2291.2320715167	2047.4950012855	2401.629894382
2989	2043.9165984293	2291.0838857335	2039.6585995816	2391.520809937
2990	2041.7921840907	2292.7008276966	2033.9298499616	2383.7846580398
2991	2040.2114893902	2295.4385575645	2031.6539743856	2379.3202149712
2992	2039.6510288208	2298.8247776942	2033.3144279197	2378.0706916734
2993	2040.4039667666	2302.7747647924	2038.4812846536	2379.2146222447
2994	2042.5017575409	2307.5949844788	2045.972648917	2381.6322611647
2995	2045.6990552696	2313.8258589357	2054.204440338	2384.4229646375
2996	2049.5708110462	2321.9332854699	2061.5660224185	2387.2184866603
2997	2053.6275100251	2331.997592611	2066.8232640834	2390.1590335329
2998	2057.4738058116	2343.5080229708	2069.2973131263	2393.590432091
2999	2060.9224603616	2355.4110604283	2068.8834797145	2397.7704220311
3000	2064.037065835	2366.3542462097	2065.9170636748	2402.6579458962
3001	2067.0693136838	2375.0625445496	2060.8766757254	2407.9819142067
3002	2070.2748444844	2380.7259301778	2054.1455290177	2413.455057054
3003	2073.7213316169	2383.1756096043	2045.9004715922	2419.0053142132
3004	2077.1890533588	2382.8769840317	2036.207889957	2424.8787261857
3005	2080.229277673	2380.7352497389	2025.2844372753	2431.4935669469
3006	2082.3561414888	2377.7736430454	2013.797534045	2439.1561404403
3007	2083.3017230912	2374.8366102114	2002.9894252146	2447.7706441552
3008	2083.1381481012	2372.3650419889	1994.4842396795	2456.7394092919
3009	2082.2299693111	2370.3386519827	1989.8448051055	2465.0962562316
3010	2081.0536064049	2368.3902840751	1989.9770497815	2471.9148977694
3011	2079.8719243437	2365.9987796592	1994.6805005086	2476.6880037041
3012	2078.5595964947	2362.6258280485	2002.6149334522	2479.4999272179
3013	2076.5256399193	2357.827177393	2011.6872058496	2480.9172744875
3014	2072.8769021692	2351.2796414622	2019.7276399133	2481.6068049399
3015	2066.7831060077	2342.846329533	2025.2170138662	2481.9093733016
3016	2057.8685277269	2332.7369963539	2027.6440211316	2481.6206448269
3017	2046.5423133785	2321.6167437257	2027.4726203602	2480.0445038791
3018	2034.0694034723	2310.5844292961	2025.7275639891	2476.3487542394
3019	2022.2985978416	2300.9371619467	2023.4478961103	2469.9737055104
3020	2013.1805867314	2293.7015313181	2021.2507105425	2460.8630789033
3021	2008.1346794361	2289.2518155374	2019.2104031494	2449.4196037365
3022	2007.6271799832	2287.1379221786	2017.0788910998	2436.2582761337
3023	2011.0585978711	2286.3169346885	2014.6607302919	2422.0073194413
3024	2017.028353143	2285.6152290746	2012.1260137206	2407.2994012797
3025	2023.8117083588	2284.26511276	2010.0669518078	2392.9855377737
3026	2029.8983037276	2282.2369517933	2009.2316903888	2380.3931123763
3027	2034.3219229062	2280.2263623208	2010.1989423763	2371.3050094661
3028	2036.7427612565	2279.3066690228	2013.0909867371	2367.4946070949
3029	2037.269991948	2280.4581490419	2017.5194464859	2370.0460036925
3030	2036.2374856839	2284.0983599652	2022.8280612261	2378.7488494198
3031	2034.0280815193	2289.878023393	2028.3558015341	2392.0151491602
3032	2031.0862303243	2296.8444240072	2033.6277384851	2407.3972907559
3033	2027.9721822829	2303.7577025941	2038.3151303068	2422.4307386533
3034	2025.4222638986	2309.5338016045	2042.0355366196	2435.3501590625
3035	2024.214845345	2313.543240294	2044.1414144444	2445.3931235241
3036	2024.9428047068	2315.7284321876	2043.7427309986	2452.5927054697
3037	2027.654172605	2316.4982283667	2039.972841235	2457.3819425908
3038	2031.7080222338	2316.5452313862	2032.3884429652	2460.1960921995
3039	2035.8431225303	2316.5773788687	2021.388140105	2461.2782202112
3040	2038.5825875695	2317.1330060515	2008.2464477728	2460.7025812168
3041	2038.688447994	2318.4525264501	1994.8719141797	2458.4361668468
3042	2035.5610669334	2320.4070131674	1983.2576334271	2454.4484516662
3043	2029.3512792637	2322.5347184547	1974.9106407037	2448.8227739616
3044	2020.8333118972	2324.1486750697	1970.4174102019	2441.8466275696
3045	2011.1902952571	2324.5754472459	1969.3687001739	2434.0270966097
3046	2001.775767162	2323.3638731117	1970.5769847481	2426.087905648
3047	1993.9682052184	2320.4085665586	1972.5142331451	2418.802413069
3048	1988.9855443058	2315.9241778786	1973.898328294	2412.9079890993
3049	1987.7112291165	2310.291549217	1974.0977859079	2409.017609011
3050	1990.4664058941	2303.8193500418	1973.3296031454	2407.5824702944
3051	1996.8747793986	2296.55130694	1972.4501452018	2408.9483239321
3052	2005.9496533591	2288.2327123815	1972.5101552135	2413.1778512144
3053	2016.3057331014	2278.4616313051	1974.22030748	2419.8839133833
3054	2026.4995372937	2266.937022968	1977.5698023655	2428.0887887905
3055	2035.2567983422	2253.79019701	1981.7963349116	2436.1849314721
3056	2041.6236529158	2239.8073444399	1985.6684825753	2442.183158964
3057	2044.9989918419	2226.4836801062	1987.9758185781	2444.2192020317
3058	2045.2254034323	2215.730724391	1988.0318962083	2441.0911520277
3059	2042.6507595291	2209.3770891676	1985.9344113014	2432.6731687972
3060	2038.1744786136	2208.5200466665	1982.5511548835	2420.0554481428
3061	2033.1429417519	2213.0952546849	1979.1948250746	2405.3593164335
3062	2029.0336757194	2221.9033210928	1977.1506039776	2391.2867172559
3063	2027.0270738845	2233.0345731685	1977.2872984293	2380.5751562385
3064	2027.6639299351	2244.6120143956	1979.8508018979	2375.426575919
3065	2030.6155614228	2255.4089181658	1984.4998890257	2377.1350666686
3066	2034.8343396866	2265.1159562641	1990.4928342388	2385.8266089135
3067	2038.8447524476	2274.0675318068	1996.8999459156	2400.4653338828
3068	2041.2225368685	2282.758603323	2002.7620933665	2418.9973183596
3069	2041.0150539718	2291.2749905766	2007.3224020374	2438.7175869342
3070	2038.0249665929	2299.1088406919	2010.1031458833	2456.7286974115
3071	2032.8598372752	2305.4131749535	2011.0727229347	2470.4802566139
3072	2026.764379808	2309.4705282197	2010.6428857818	2478.2416515147
3073	2021.2609204925	2311.1606364744	2009.5317743139	2479.4074137896
3074	2017.6732089494	2311.070976926	2008.4909499502	2474.6137529334
3075	2016.7535729042	2310.2856972107	2007.9884130325	2465.5529461731
3076	2018.4697954748	2309.9573472916	2008.0631016113	2454.6129254788
3077	2022.142830046	2310.9257091894	2008.3278063755	2444.3482148907
3078	2026.6808086885	2313.5810515902	2008.2333800866	2436.9720429993
3079	2031.0527186668	2317.9708800849	2007.4052829458	2433.9207595722
3080	2034.5144699199	2324.0135644548	2005.8997498808	2435.6136250128
3081	2036.6879610899	2331.629843276	2004.2526415816	2441.5703304835
3082	2037.4428622721	2340.7778933445	2003.293636101	2450.6106897025
3083	2036.6550520439	2351.3384702461	2003.7904811873	2461.2257530842
3084	2034.1051449677	2362.9850104046	2006.1064407166	2471.9736305532
3085	2029.5625803965	2375.0803856192	2010.0429643817	2481.7104935843
3086	2023.0751691416	2386.6017931125	2014.9256750494	2489.6995509186
3087	2015.2285654936	2396.1789679775	2019.8815659824	2495.6329748328
3088	2007.2617771756	2402.2308933264	2024.1869272617	2499.5764467629
3089	2000.8509596356	2403.2755275347	2027.4929976674	2501.8755039221
3090	1997.6270471112	2398.422219416	2029.9014090691	2503.089827206
3091	1998.6714685317	2387.8035175752	2031.7670802881	2503.8620321033
3092	2004.0876158976	2372.8979818067	2033.4295871824	2504.7451770971
3093	2012.9621777121	2356.3144959932	2034.9506361061	2506.0247773609
3094	2023.6800077118	2341.1023244596	2036.0022675942	2507.5275246151
3095	2034.4124692592	2329.8172070784	2035.9998197021	2508.652782636
3096	2043.6224986876	2323.6983746054	2034.3946539966	2508.5750998799
3097	2050.4060524166	2322.3521053295	2030.9984210354	2506.6776950049
3098	2054.5487518413	2324.1966103618	2026.1903283721	2502.9200512454
3099	2056.369085674	2327.2428345679	2020.9461804548	2498.0701769647
3100	2056.4092488352	2329.950096712	2016.5586937493	2493.4171996514
3101	2055.1501460195	2331.7508771576	2014.2987148019	2490.1939106959
3102	2052.8578070322	2332.9945808479	2015.0051175078	2488.8757590212
3103	2049.6672375145	2334.5374287426	2018.8082886155	2488.7153418854
3104	2045.752680372	2337.2326306586	2025.0466165513	2487.8218782555
3105	2041.5348144047	2341.5033843473	2032.4716585355	2483.7416966699
3106	2037.7216397286	2347.2409434505	2039.6192919736	2474.3763375927
3107	2035.2204804246	2353.8750875019	2045.2284242579	2458.8725028935
3108	2034.783222053	2360.5345866025	2048.5028460466	2438.1552369017
3109	2036.7466944093	2366.2130414006	2049.1062772715	2414.9100526436
3110	2040.8324884833	2369.9326634226	2046.9176961036	2392.9835178547
3111	2046.2144017185	2370.8435224593	2041.7145611634	2376.3955687515
3112	2051.7639745767	2368.4719359337	2033.0932542226	2368.2137944011
3113	2056.4118964663	2362.8639037467	2020.7084611145	2369.7331727659
3114	2059.4376926735	2354.6639334238	2004.7719526321	2380.17397371
3115	2060.6390693815	2345.0016429705	1986.5451609859	2397.0651316903
3116	2060.2999599525	2335.1528033669	1968.4821545989	2417.055790826
3117	2058.9997039754	2326.1411048226	1953.79239668	2436.8492880098
3118	2057.3616824701	2318.5215964242	1945.5428955713	2453.9184142234
3119	2055.7916669243	2312.3066441192	1945.6304785338	2466.7358178086
3120	2054.3370428134	2307.2849669384	1954.1335306226	2474.650784327
3121	2052.6955997775	2303.3435301058	1969.2619232132	2477.5761835762
3122	2050.3956318446	2300.6986068531	1988.0087939379	2475.772056543
3123	2047.0816603081	2299.8889623576	2007.0965958489	2469.8100248589
3124	2042.8115977049	2301.4524214641	2023.8792730978	2460.6277931494
3125	2038.162691503	2305.544118077	2036.8177197522	2449.65736933
3126	2034.0992188444	2311.7336638444	2045.492225315	2438.6740585935
3127	2031.6607490153	2319.0509348045	2050.3007825866	2429.4578132235
3128	2031.4950515052	2326.4160464531	2052.0410543626	2423.3206207786
3129	2033.587747235	2333.0990429149	2051.5850253833	2420.670098579
3130	2037.21656613	2339.007527173	2049.6655630499	2420.8106597486
3131	2041.2023615986	2344.6532210621	2046.8299676264	2422.095332881
3132	2044.3134305032	2350.7828434731	2043.452917027	2422.431917602
3133	2045.6679407319	2357.9300948394	2039.786790729	2419.9723764833
3134	2044.9656854936	2366.142851347	2035.9642774458	2413.7683791022
3135	2042.5287223972	2375.0015794681	2032.0408904269	2404.2011844449
3136	2039.1990561472	2383.8454431246	2028.018937917	2392.8781346124
3137	2036.1466631786	2392.0452678696	2023.8267754427	2382.1757600007
3138	2034.5998689853	2399.1116236672	2019.3543178306	2374.4132734215
3139	2035.5463911958	2404.6409215997	2014.4613065439	2371.0993321916
3140	2039.451075816	2408.3091085031	2009.0726076236	2372.3945652551
3141	2046.046461108	2409.8761443418	2003.2016994623	2377.1267242373
3142	2054.3323142931	2409.3974566758	1996.9790784387	2383.2334474989
3143	2062.8518562714	2407.3945977455	1990.6707061032	2388.4863411248
3144	2070.1046770374	2404.8336149547	1984.5693132529	2391.2466340967
3145	2074.9739179359	2402.8447166441	1978.9482669211	2390.8826400572
3146	2076.9659514285	2402.2806812696	1974.0048535874	2387.8776460179
3147	2076.184030693	2403.2629419402	1969.8091183985	2383.4247504176
3148	2073.1374851645	2405.0541423968	1966.2897662583	2378.9316522582
3149	2068.5219641668	2406.1955495757	1963.2577911399	2375.4926572907
3150	2063.083827592	2405.0209737135	1960.4806610809	2373.5647929599
3151	2057.5677089249	2400.2985290608	1957.8807421685	2372.8596385108
3152	2052.7292632664	2391.6758965142	1955.7168339286	2372.5822692803
3153	2049.2290251783	2379.9190619269	1954.7203373721	2371.7074674354
3154	2047.5174276247	2366.7635761973	1955.9699523426	2369.3672455911
3155	2047.6551285537	2354.4487048007	1960.5000787448	2365.2589829416
3156	2049.2848476473	2345.1362893502	1968.7332353244	2359.8037151796
3157	2051.7234662901	2340.316688163	1980.0827049518	2354.087079288
3158	2054.1730482331	2340.4752830304	1992.8896447813	2349.570966352
3159	2055.9646089886	2345.0464006865	2004.8943683123	2347.5907891375
3160	2056.6945118283	2352.6225819037	2014.0050107203	2349.0259166957
3161	2056.2252629365	2361.3736000884	2019.0663868225	2354.1003274627
3162	2054.541755484	2369.5046813686	2020.2390798047	2362.5133932026
3163	2051.6221366978	2375.685133771	2018.8652987461	2373.6264026245
3164	2047.3816079926	2379.3100651928	2016.8450591675	2386.5413100637
3165	2041.7667156896	2380.5819416379	2015.8619030038	2400.1136785551
3166	2035.0058738253	2380.3037379993	2016.8500280687	2412.908271658
3167	2027.7187122055	2379.431395081	2019.8139890613	2423.3354705993
3168	2020.8971733156	2378.5713061684	2024.0382854349	2430.0956467029
3169	2015.5915529983	2377.6264257133	2028.4712048685	2432.6277559766
3170	2012.5011675628	2375.7945140979	2032.0934926577	2431.3615739147
3171	2011.6309150096	2371.9965569849	2034.1579330134	2427.5214373502
3172	2012.2576943728	2365.5166350717	2034.2225983856	2422.4802100771
3173	2013.2627275827	2356.5556126191	2032.2626520978	2416.9716911197
3174	2013.6607684565	2346.3772719451	2028.5624079243	2410.7693653423
3175	2013.102319844	2336.9068250543	2023.6468214951	2402.8657950618
3176	2012.0803686074	2330.0400995512	2018.1140572152	2392.3970149334
3177	2011.7405812725	2326.9379670132	2012.4299692219	2379.5491182841
3178	2013.341147926	2327.6368110951	2006.8102510198	2366.0760088168
3179	2017.6509609239	2331.0923661054	2001.2392051913	2354.9196922471
3180	2024.5098730904	2335.625974666	1995.620967443	2349.1939451927
3181	2032.7943404122	2339.5239313358	1990.0098791126	2350.786825274
3182	2040.8324199324	2341.6040420989	1984.7193471127	2359.5588383412
3183	2046.991030984	2341.5817301616	1980.3459685301	2373.2483752713
3184	2050.2508595993	2340.1427085929	1977.6086817295	2388.2571108819
3185	2050.446501884	2338.7310328198	1977.1575660614	2400.884435676
3186	2048.22104629	2339.0476824742	1979.356204763	2408.4813703751
3187	2044.6592966972	2342.3990362705	1984.2015383432	2410.178845278
3188	2040.8818878651	2349.1670739649	1991.3146647535	2406.9751005739
3189	2037.7231687656	2358.55657413	2000.0427355057	2401.2113175167
3190	2035.6320281228	2368.8884415085	2009.6328772392	2395.7472570454
3191	2034.759164322	2378.2158450405	2019.3317660521	2392.96291423
3192	2035.1361104553	2385.1007333909	2028.4798998445	2394.0231510358
3193	2036.7997864757	2389.0340046425	2036.5167862106	2398.6089422734
3194	2039.7816595581	2390.3753686728	2042.9876850784	2405.2051098332
3195	2043.8976281593	2389.856591879	2047.5315739813	2411.8173787731
3196	2048.6210401272	2387.9597553824	2049.8284417188	2416.915417995
3197	2052.9713948849	2384.555799377	2049.5809752233	2419.9961952277
3198	2055.736041363	2378.9780607646	2046.5015922991	2421.7819787071
3199	2055.8535540714	2370.510478586	2040.4049787673	2423.6798935738
3200	2052.8006284816	2358.9395914772	2031.357994075	2427.0160945155
3201	2046.8540175232	2344.8873996742	2019.9167784393	2432.339942127
3202	2039.002037692	2329.802769686	2007.2414586975	2439.160209435
3203	2030.5671656419	2315.5176151518	1995.0948468808	2446.2052935475
3204	2022.6604104761	2303.7253577592	1985.5571886877	2452.1138640578
3205	2015.7977874852	2295.4350247213	1980.5317525531	2456.1417448296
3206	2009.8427284204	2290.7517444737	1981.2006668644	2458.483137331
3207	2004.346475492	2288.96871679	1987.6267251882	2460.1672067132
3208	1999.0673881066	2289.0021691006	1998.6789703228	2462.4987047137
3209	1994.3918457653	2289.9146323022	2012.3439344657	2466.2940935733
3210	1991.3403942101	2291.2952699855	2026.3340018035	2471.3652679657
3211	1991.1440350793	2293.3443637524	2038.7194763191	2476.3828563056
3212	1994.6322971175	2296.6372554522	2048.4067755621	2479.2924620653
3213	2001.6729121961	2301.7192822577	2055.172574159	2478.0827189009
3214	2011.1132285128	2308.7190734505	2059.3557319999	2471.6574600186
3215	2021.1159228305	2317.1776045858	2061.3912074561	2460.3835151774
3216	2029.6883715781	2326.1506580127	2061.4091017761	2446.1534234478
3217	2035.1469750041	2334.4985194803	2059.1293150404	2431.8516005641
3218	2036.3333950017	2341.3034148362	2054.0963311074	2420.446288569
3219	2032.6305339484	2346.1739393553	2046.0780073158	2414.0559240738
3220	2024.0403603311	2349.4084867996	2035.4442002806	2413.3267515298
3221	2011.303125631	2351.879374225	2023.1995304858	2417.386481433
3222	1996.0751521289	2354.6508741847	2010.7106444789	2424.217123188
3223	1980.8560684192	2358.4848965352	1999.1542362177	2431.3533571667
3224	1968.5475732018	2363.4718745972	1989.1313259081	2436.5845987578
3225	1961.6956956043	2369.0069301423	1980.6249940378	2438.4240539818
3226	1961.7237383747	2374.1224805962	1973.3982565477	2436.395783615
3227	1968.5066272441	2378.0629709983	1967.5687541192	2430.9228558208
3228	1980.5146386597	2380.7400724497	1963.9422823692	2423.1649079889
3229	1995.4157268829	2382.8843205997	1963.8425714112	2414.6656539205
3230	2010.7754051552	2385.7910559441	1968.4761137098	2407.004048524
3231	2024.6668944267	2390.7356001417	1978.1809359768	2401.4065633881
3232	2035.942577969	2398.376437355	1992.0442367819	2398.5146507621
3233	2044.2152276956	2408.2989968261	2007.9965720952	2398.2790375429
3234	2049.6568414652	2419.0521149807	2023.4924490614	2400.1085428535
3235	2052.7451358145	2428.4860209667	2036.2486144185	2403.3020793449
3236	2054.0498281286	2434.4162243416	2044.796629673	2407.3787371409
3237	2054.1391202887	2435.2795191977	2048.644922789	2412.3441921821
3238	2053.542348149	2430.5920255303	2048.0986538457	2418.6135923097
3239	2052.7777570362	2421.0282191649	2043.928539357	2426.6906607262
3240	2052.3688963537	2408.1975946692	2037.1138125433	2436.7339332092
3241	2052.7511422476	2394.1923065331	2028.6829538387	2448.3360011851
3242	2054.2020289363	2381.1836026101	2019.716974883	2460.6034414548
3243	2056.6368950212	2371.0742747105	2011.3451414105	2472.4362554072
3244	2059.5873992909	2365.2821504368	2004.6871548902	2482.9346585634
3245	2062.318580437	2364.4608019306	2000.7291439304	2491.5689864148
3246	2064.0083427327	2368.2889805981	2000.1362257737	2498.2026993385
3247	2064.0025627654	2375.3741796535	2003.1025022129	2502.9497542959
3248	2061.9691771597	2383.4899438015	2009.2958811994	2505.9800439929
3249	2057.8988845961	2390.1372323946	2017.903882837	2507.473148835
3250	2052.0398678659	2393.2748382272	2027.8259010864	2507.5007339698
3251	2044.7516644767	2391.9675414106	2037.8900962557	2506.0908824146
3252	2036.4808986373	2386.6512636639	2047.0395339354	2503.229926281
3253	2027.7902972026	2378.901255495	2054.4655523903	2498.8768237539
3254	2019.4149506179	2370.8772131	2059.6235554938	2492.9802559917
3255	2012.2841835801	2364.6260299956	2062.1063706786	2485.4562523116
3256	2007.3677859624	2361.5253419725	2061.5195675269	2476.3160088572
3257	2005.4434667056	2362.0213201042	2057.4461707196	2465.7880750884
3258	2006.8399731371	2365.6080728906	2049.5353210454	2454.5492878894
3259	2011.318151587	2371.1198317093	2037.8233834279	2443.8513508497
3260	2018.1380478218	2377.1011044273	2023.0790063229	2435.395745428
3261	2026.299777908	2382.1937174323	2007.0091234121	2430.808845677
3262	2034.8137103684	2385.3974186484	1992.1450808116	2430.9638752829
3263	2042.862169326	2386.196434685	1981.2340744017	2435.3848098351
3264	2049.8664870169	2384.6184861214	1976.421500297	2442.1744437432
3265	2055.4535853724	2381.1739584256	1978.5042874625	2448.6407855319
3266	2059.4436985087	2376.7355190853	1986.6346014529	2452.2895988469
3267	2061.8819956185	2372.3654725725	1998.5770688815	2451.8255755944
3268	2063.0421242994	2368.9946627486	2011.4802518829	2447.624704314
3269	2063.3306763786	2367.0216518914	2022.7596598557	2441.5027414072
3270	2063.1665020345	2366.0871349091	2030.7901326173	2435.9171598334
3271	2062.7595645465	2365.0799405896	2035.1723068749	2432.9836886018
3272	2062.059575218	2362.5179134304	2036.5762702083	2433.7772201084
3273	2060.7940443224	2357.119886521	2036.3148593137	2438.1002972962
3274	2058.6294878878	2348.3754765036	2035.8099463526	2444.781788572
3275	2055.3776983165	2336.7229750606	2036.2331033189	2452.2610471231
3276	2051.0466890932	2323.3625878076	2038.2106075972	2459.1584147453
3277	2045.8750871168	2309.8301569132	2041.7518740529	2464.6934097041
3278	2040.2591556512	2297.6164713863	2046.3008396012	2468.6259729853
3279	2034.7033612655	2288.025860832	2050.8239612396	2471.1200338918
3280	2029.7945816814	2282.2704751445	2053.9951927782	2472.3802749057
3281	2026.1491231529	2281.4510160698	2054.450076598	2472.3203425353
3282	2024.280587438	2286.3606062487	2051.0531440073	2470.4756210769
3283	2024.439608087	2296.9498289379	2043.2685858445	2466.074034344
3284	2026.457537221	2311.8412605183	2031.4264534159	2458.3242753066
3285	2029.7292133275	2328.3283048597	2016.8062218888	2446.8489225902
3286	2033.3304980682	2342.9525433955	2001.4849078997	2432.0760251142
3287	2036.3111955225	2352.6110498855	1987.906437447	2415.4785371925
3288	2037.9911983417	2355.62991805	1978.3145617664	2399.4413173494
3289	2038.1597516811	2352.3319607946	1974.2343381167	2386.816031519
3290	2037.1270999317	2344.8591613351	1976.1495538685	2380.1575866989
3291	2035.5897898741	2336.3174473046	1983.4873899525	2381.0214142706
3292	2034.4300381649	2329.7112566602	1994.8570505285	2389.5117097135
3293	2034.4037141207	2327.0733502853	2008.462788539	2404.2199728699
3294	2035.8955543253	2329.0949848571	2022.4899478322	2422.5155470764
3295	2038.7561592458	2335.2231978058	2035.4364705484	2441.1930282618
3296	2042.3183562246	2344.084037051	2046.3287662491	2457.0397526591
3297	2045.6290044158	2354.0539495922	2054.7567060237	2467.4973989145
3298	2047.7810948271	2363.784385831	2060.826377437	2471.1216056506
3299	2048.2378934316	2372.6007483548	2065.0100331355	2467.779731201
3300	2047.0451581836	2380.6810436928	2067.96197053	2458.6087089662
3301	2044.8032405027	2388.9667470004	2070.3161341763	2445.6062168808
3302	2042.4540869414	2398.7385702796	2072.534882475	2431.0369526072
3303	2040.9559052719	2410.9844598741	2074.8402380284	2416.8703403993
3304	2040.9696867804	2425.8372236917	2077.1390530452	2404.3988011395
3305	2042.7118675861	2442.2483128198	2079.1430253335	2394.1986929822
3306	2045.9245854592	2458.1555511997	2080.516293654	2386.3091672911
3307	2050.0532764031	2471.144948735	2081.0276604097	2380.5191330792
3308	2054.4254720649	2479.242078472	2080.6421153933	2376.4756930048
3309	2058.4182988508	2481.5670922861	2079.4520461069	2373.6701078971
3310	2061.5226784536	2478.5869341699	2077.5552346942	2371.4791856701
3311	2063.3548426937	2471.7924872079	2074.9717513287	2369.181382517
3312	2063.6377532623	2463.0894849012	2071.6582362598	2366.1562716444
3313	2062.19895852	2454.136592428	2067.6698682633	2362.083970979
3314	2058.9835725162	2445.8352769797	2063.2622873177	2357.0583426696
3315	2054.0681060343	2438.2605334659	2058.869991331	2351.5547439995
3316	2047.6171214518	2430.8631136729	2054.9954353342	2346.2972475484
3317	2039.8503149878	2422.8799538807	2051.972165367	2342.0879885379
3318	2031.0005729572	2413.7660597477	2049.7980302929	2339.6705055148
3319	2021.36302514	2403.435367627	2048.0675086665	2339.7171115241
3320	2011.3848206368	2392.3243419154	2046.0283620942	2342.7510763823
3321	2001.691753204	2381.2605399229	2042.7795551233	2349.1621104972
3322	1993.0634512415	2371.2549307226	2037.4828841365	2359.1251566468
3323	1986.1993471498	2363.3154924509	2029.6301951333	2372.5403183355
3324	1981.4433366245	2358.3329586934	2019.2215717516	2388.9330388806
3325	1978.6284866116	2356.9389499356	2006.9030618257	2407.4921361781
3326	1977.1181605431	2359.3934460576	1993.9039113544	2427.0599011205
3327	1976.1449127196	2365.4969768505	1981.804007329	2446.3042544978
3328	1975.1866888775	2374.583918581	1972.1568464722	2463.9592232657
3329	1974.2063621961	2385.680142315	1966.0614088259	2479.0198509957
3330	1973.6016488766	2397.7407881238	1963.8192484414	2490.9751676197
3331	1973.9224659777	2409.8319632617	1964.8516569476	2499.8055726894
3332	1975.5837501031	2421.0649563757	1967.9405040618	2505.8034521327
3333	1978.7471317508	2430.4293220184	1971.7471751789	2509.3446438681
3334	1983.384997867	2436.7261346797	1975.2896157335	2510.6896131447
3335	1989.423321104	2438.7308526194	1978.2425117708	2509.8893733896
3336	1996.7882214904	2435.6854195279	1980.9379650721	2506.9009279561
3337	2005.2953989499	2427.8180380952	1984.0646466315	2501.7473600372
3338	2014.5314362277	2416.5687796329	1988.3117576124	2494.6843237558
3339	2023.8220273115	2404.2958030538	1994.0560635633	2486.272304031
3340	2032.385202256	2393.5424146779	2001.2289568852	2477.2520090358
3341	2039.5322664824	2386.1646455273	2009.2791557073	2468.396919458
3342	2044.8756005479	2382.7513342659	2017.2750955463	2460.2741029621
3343	2048.349686723	2382.6418867755	2024.0994070512	2453.07315244
3344	2050.140995747	2384.4321291133	2028.6498500642	2446.5944359888
3345	2050.4881539384	2386.7098676719	2030.0733345425	2440.2886553758
3346	2049.5697541854	2388.6744195179	2027.9335802961	2433.4450939209
3347	2047.4581702526	2390.3774921698	2022.3131065097	2425.4652810922
3348	2044.0723713179	2392.5390469917	2013.7838125099	2416.1061442308
3349	2039.2011191903	2396.127277715	2003.3316793186	2405.767300058
3350	2032.5464414707	2401.8379422121	1992.2338063234	2395.5012992105
3351	2023.8009645879	2409.7167017121	1981.9198637966	2386.8768760709
3352	2012.9120884026	2419.010395911	1973.7409577688	2381.4851788736
3353	2000.3359963545	2428.3038861038	1968.6497666115	2380.4348783962
3354	1987.1606295319	2435.9456903271	1966.874234954	2383.9775882399
3355	1974.9897659871	2440.5799129365	1967.7785996045	2391.5022516223
3356	1965.4622828598	2441.6462507376	1969.9764409062	2401.8013440301
3357	1959.6755890978	2439.6003428693	1971.7208017405	2413.4968101968
3358	1957.8084436339	2435.7580005539	1971.4625649126	2425.3841112759
3359	1959.1808361485	2431.7793164528	1968.3781805421	2436.5463083895
3360	1962.7034635988	2429.0657256858	1962.638617945	2446.4446864684
3361	1967.4497035621	2428.3989244485	1955.4038149461	2454.8011409454
3362	1972.9528276624	2429.850742688	1948.5285085971	2461.4992160232
3363	1979.1172764194	2433.1022470318	1944.0575492054	2466.490525852
3364	1985.8034950518	2437.7810706342	1943.6559161161	2469.650804494
3365	1992.5130318024	2443.6584397202	1948.106938258	2470.7452714171
3366	1998.3482979133	2450.6648697513	1957.0693604551	2469.416408139
3367	2002.2197117837	2458.6253370779	1969.1487653618	2465.3447235335
3368	2003.240142636	2467.0194498787	1982.3482819756	2458.3529944576
3369	2000.9794975613	2474.8872725924	1994.6980868784	2448.5918518091
3370	1995.6154171475	2480.9751027206	2004.8550959755	2436.5572216294
3371	1987.9250325384	2484.0899968338	2012.3778850296	2423.1157773218
3372	1979.2139886721	2483.5374508014	2017.6689450539	2409.426648889
3373	1971.1050166957	2479.4010202374	2021.6171340572	2396.8521402418
3374	1965.2765615035	2472.559796448	2025.0840248527	2386.7808848769
3375	1962.998302984	2464.3630334154	2028.5474663197	2380.4537777801
3376	1964.7640338142	2456.1687208342	2031.9566651236	2378.7227558347
3377	1970.1005095718	2448.9225204983	2034.8112369979	2381.8349954967
3378	1977.7034641777	2442.9948026673	2036.5144180203	2389.1972558177
3379	1985.8521469854	2438.2808576097	2036.6365487502	2399.2791870237
3380	1992.989497403	2434.4407174236	2035.1273887164	2409.7763319349
3381	1998.0583193808	2431.1758094443	2032.3159769928	2418.207089658
3382	2000.6677753046	2428.2745932877	2028.6915782383	2422.6683186793
3383	2000.9800381227	2425.5751843945	2024.5960583024	2422.5166221169
3384	1999.4551920036	2422.8067930369	2019.9744494888	2418.5239881293
3385	1996.6365430912	2419.545200074	2014.4148714929	2412.4601214006
3386	1993.0005861812	2415.2716000013	2007.4652749003	2406.2597155279
3387	1988.9388626717	2409.6011497588	1999.1158710302	2401.2644270012
3388	1984.826055349	2402.5628896365	1990.1964455527	2397.9454547029
3389	1981.1387504881	2394.8090650661	1982.3675852412	2396.068314675
3390	1978.491126897	2387.5547554182	1977.71016665	2395.2255603392
3391	1977.5568886973	2382.2938083849	1977.9881976442	2395.1817095442
3392	1978.8695647066	2380.2354056133	1983.9380719879	2396.0114957326
3393	1982.6001637493	2381.8429760385	1994.8627122848	2398.0759740692
3394	1988.3659702903	2386.522572625	2008.729885872	2401.8833524423
3395	1995.3135898572	2392.6908065606	2022.6792837231	2407.9776671267
3396	2002.3538650949	2398.1496302231	2033.8697915022	2416.7381510291
3397	2008.5386052102	2400.6883527512	2040.2097001436	2428.1649587332
3398	2013.350232488	2398.6839773728	2040.921809919	2441.6645649135
3399	2016.7561343249	2391.5361646405	2036.6709949	2455.9825985553
3400	2019.0178817954	2379.8449192801	2029.2045784005	2469.391119543
3401	2020.3649739071	2365.2168989194	2020.6848053291	2480.0640093813
3402	2020.758664605	2349.8113985833	2012.9220450089	2486.4759418334
3403	2019.873802301	2335.7934429472	2006.901289523	2487.8264960373
3404	2017.378335001	2324.9166767672	2002.6390920542	2484.2110999331
3405	2013.2763643576	2318.3054707461	1999.5020464853	2476.4737589413
3406	2008.1886979526	2316.4715987757	1996.7269508429	2465.8620160706
3407	2003.3110325792	2319.2879284158	1993.7367629704	2453.3575048798
3408	2000.076082343	2326.0426998136	1990.4074631126	2439.2317745403
3409	1999.6694801889	2335.4041029283	1986.986838311	2422.8685932414
3410	2002.6183344615	2345.5837262323	1983.9457602718	2403.1950347418
3411	2008.6368548295	2354.7423478997	1981.8713601351	2379.492728985
3412	2016.7872984315	2361.4677517085	1981.4208034211	2352.2381860101
3413	2025.7826662974	2365.1795762521	1983.2714765455	2323.5720924363
3414	2034.3162705688	2366.1484219254	1988.0512793829	2297.0356337578
3415	2041.2479845143	2365.2472504387	1996.1625042773	2276.7003530768
3416	2045.658402927	2363.4955382791	2007.5408740308	2265.9663897208
3417	2046.8834750895	2361.7798598259	2021.3949602468	2266.4771736361
3418	2044.5929581285	2360.7510225317	2036.1178253094	2277.486802356
3419	2038.9499149752	2360.9080507978	2049.4239974362	2295.9162707204
3420	2030.7830655129	2362.6827565204	2058.855628386	2317.1471428005
3421	2021.578399608	2366.4234737645	2062.4587862229	2336.2942395791
3422	2013.276233583	2372.3157965956	2059.4798151558	2349.5733268833
3423	2007.8284510339	2380.2415639465	2050.7628013001	2355.32379747
3424	2006.6950707963	2389.702359321	2038.6489003292	2354.313571268
3425	2010.4574461068	2399.8563696959	2026.270625816	2349.2530815139
3426	2018.6515377077	2409.5685239165	2016.6583965428	2343.7592717347
3427	2029.9523687992	2417.6318811036	2011.8733102417	2341.2132907963
3428	2042.5358181257	2423.0248601878	2012.6148085466	2343.7823224248
3429	2054.5464496794	2425.1323952632	2018.3309427919	2351.9266793427
3430	2064.5108624988	2423.9838287981	2027.6710168391	2364.3795797862
3431	2071.4932893704	2420.3670282591	2038.9921055276	2378.5230279619
3432	2075.1018078565	2415.7407345998	2050.6884828971	2391.0902519275
3433	2075.332857924	2411.939942065	2061.3198623369	2399.0459898879
3434	2072.3997592081	2410.7097118279	2069.6471701864	2400.5097998386
3435	2066.6070170045	2413.1651697982	2074.7308173343	2395.2544787934
3436	2058.3332352521	2419.4532820589	2076.1739319932	2384.8439467406
3437	2048.0367739231	2428.6452765146	2074.3065121557	2372.0978133219
3438	2036.2871095176	2439.0801598878	2070.2312384934	2360.2888054237
3439	2023.8351208405	2448.8617508651	2065.5933339937	2352.270447011
3440	2011.592940002	2456.41009099	2062.1066441272	2349.8703309506
3441	2000.610443816	2460.7543841193	2061.0530929635	2353.599326224
3442	1991.9351306289	2461.5610963593	2062.9609391031	2362.7369304437
3443	1986.3854948223	2458.9587193416	2067.5222949879	2375.6835119326
3444	1984.3490375456	2453.2724760182	2073.8179288306	2390.4524332917
3445	1985.6598857192	2444.866649651	2080.6122836009	2405.1473569259
3446	1989.6773572251	2434.1136998243	2086.6472601285	2418.3131033751
3447	1995.5079896434	2421.5177035434	2090.8074181397	2429.089795874
3448	2002.2496752452	2407.832309389	2092.1890401061	2437.1357793083
3449	2009.1657264239	2394.0976958733	2090.1641135108	2442.4061382907
3450	2015.6673349329	2381.4546178316	2084.5456910201	2444.9629651161
3451	2021.2666210052	2370.8305244135	2075.7748751388	2444.8800834542
3452	2025.4601216967	2362.6479081927	2065.0791015486	2442.2327933242
3453	2027.7388644634	2356.7401343152	2054.4393594019	2437.1672550953
3454	2027.6465304571	2352.5957390974	2046.2871211926	2429.9560602466
3455	2024.8547328882	2349.7840239795	2042.9262825561	2421.0771122867
3456	2019.262891176	2348.2522652646	2045.8531320673	2411.2489738711
3457	2011.0878096674	2348.3106333501	2055.2193906947	2401.5385248979
3458	2000.972289139	2350.3405620495	2069.6626378028	2393.2864396947
3459	1990.0609565123	2354.2798157472	2086.5647187037	2387.9528385953
3460	1980.0214712207	2359.4001611292	2102.7390421507	2386.8290070952
3461	1972.7977364275	2364.4710239787	2115.2310993472	2390.5919931961
3462	1970.1709769463	2368.2762562691	2122.0164368143	2399.0492141488
3463	1973.2065343465	2370.203868689	2122.305165542	2411.1123738495
3464	1981.8009014204	2370.5403887891	2116.5632217158	2425.0956372625
3465	1994.5874007348	2370.3353924261	2106.1541844231	2439.1757062395
3466	2009.3192860728	2370.8544209476	2092.9026270574	2451.8069992704
3467	2023.5390001961	2372.910797229	2078.6741945654	2461.9192035643
3468	2035.2614544174	2376.4193151896	2064.9859754023	2468.9253139392
3469	2043.3891190707	2380.3550084417	2052.7486331509	2472.5408031975
3470	2047.7102158395	2383.1589831684	2042.1614900601	2472.6855128918
3471	2048.6814307936	2383.4198765643	2032.9101012149	2469.4005820373
3472	2047.0858668088	2380.5047360257	2024.5224587738	2462.9292552739
3473	2043.8212450726	2374.8990487365	2016.8596698483	2453.802358467
3474	2039.776995622	2368.0560200747	2010.4391164456	2442.9268778897
3475	2035.726327618	2361.8536701182	2006.407000598	2431.5847561558
3476	2032.1802238917	2357.914341797	2006.1055251604	2421.3519978317
3477	2029.2592487728	2357.1044332394	2010.3842644767	2413.8435002673
3478	2026.6464433485	2359.3938684793	2019.013241421	2410.4595498621
3479	2023.8142608682	2364.1266392055	2030.4305356557	2412.0651674152
3480	2020.3345284764	2370.3605281083	2042.0931352788	2418.7007746136
3481	2016.2315082583	2377.2364618092	2051.2461536073	2429.4400100196
3482	2012.022190649	2384.1610362471	2055.8662593957	2442.4750305525
3483	2008.519558833	2390.7960695741	2055.3075715284	2455.3632319569
3484	2006.4804102091	2397.0087916312	2050.4226696734	2465.4472606324
3485	2006.262532512	2402.8140058087	2043.1224725017	2470.335152957
3486	2007.7756041788	2408.241203961	2035.6129579847	2468.3229773516
3487	2010.6153629444	2413.1894771541	2029.6620837695	2458.7959845521
3488	2014.2668352058	2417.3593702952	2026.1828972324	2442.5286378951
3489	2018.2822227994	2420.1691662296	2025.2326509767	2421.7700444768
3490	2022.2592635405	2420.8791836089	2026.3201373711	2400.0439682581
3491	2025.8090447199	2418.8274622088	2028.7773653403	2381.4376013823
3492	2028.5370384311	2413.6307819593	2032.0103054204	2369.5449225632
3493	2030.1294967883	2405.3766898569	2035.6025685076	2366.4241391766
3494	2030.4648357915	2394.6734361672	2039.3424210657	2371.9887435405
3495	2029.684768452	2382.5826656259	2043.1314219502	2384.1162243279
3496	2028.1755685909	2370.4575100256	2046.8311281021	2399.4223223692
3497	2026.4471047815	2359.7463289061	2050.1868337422	2414.3077170075
3498	2024.9860492817	2351.7686601238	2052.8004674431	2425.8275373011
3499	2024.1614224148	2347.5187537743	2054.2482895675	2432.0397256623



==> logs/space_invaders_results.txt <==
episodes	DQV	DQN	DDQN	DQV-Max
0	147.9053893836	164.9287499795	117.7099707207	150.2569752084
1	147.1101878823	164.6898510109	118.1499651275	150.9206989928
2	145.6295861771	164.1408298568	118.68285991	151.8029310774
3	143.5786800187	163.1723119883	118.7720105913	152.1871646298
4	140.9380216898	161.6823247742	117.9514725042	151.4194274869
5	137.5205350323	159.5757499991	116.0258537476	149.2402389783
6	133.0976451611	156.7546040789	113.2383324498	145.9636058016
7	127.6337639827	153.1049746058	110.1885585383	142.4499208671
8	121.5089204394	148.5253602994	107.6970841434	139.792749411
9	115.5427463031	142.9966300974	106.5806799208	138.8387598824
10	110.9127866266	136.642775124	107.4836047482	139.778981448
11	108.850116981	129.792634868	110.8041523216	141.956288755
12	110.3427274511	122.9222930863	116.7006982717	144.0473591868
13	115.8700023048	116.6333686962	125.1236767062	144.5472450778
14	125.2048755876	111.5729818101	135.7818651065	142.3470837157
15	137.4031665082	108.355505201	148.0654405822	137.183339221
16	150.899295904	107.5001975075	160.9423409783	129.7644532482
17	163.8069549582	109.3340675475	172.9278024644	121.5948104856
18	174.3530337805	113.8858122098	182.2510532893	114.5460177392
19	181.3361481089	120.8317110945	187.2256938525	110.3966161345
20	184.4482572225	129.5017200417	186.7330330406	110.452530351
21	184.2975688126	138.9610653659	180.6558484197	115.3261664091
22	182.1074707846	148.183988855	170.0385974932	124.8624527481
23	179.2601855546	156.1832978056	156.8843186915	138.2133623672
24	176.7889085653	162.1551749996	143.63015731	153.9616911883
25	175.1170376424	165.5158383017	132.4908669177	170.3293582067
26	174.0490275336	165.9755125025	124.8381075643	185.3847212926
27	173.0188912605	163.553829718	120.9763789223	197.2840766479
28	171.4347429595	158.602328054	120.2251194333	204.5303650639
29	168.9749787118	151.7905686056	121.3778519476	206.254412599
30	165.7455099711	144.0228646451	123.2689744915	202.3584588974
31	162.2287549849	136.2532353505	125.2345851102	193.5764494061
32	159.0823697628	129.3472569951	127.2482961378	181.3221461328
33	156.8743757162	123.9267302925	129.7009502021	167.4286736807
34	155.8901164479	120.3275357343	133.0192130304	153.780376643
35	156.0256922758	118.6150007937	137.241678144	142.019823338
36	156.897032304	118.664965101	141.9260189633	133.2820870524
37	158.0262109594	120.2277622373	146.2725791717	128.0773178278
38	159.0401238512	123.0144323893	149.4821525045	126.2910024016
39	159.7715168701	126.6899768895	151.1094902634	127.2634675778
40	160.2732632475	130.8482607002	151.2162626333	130.0252858146
41	160.7511804433	134.9522912081	150.3098175194	133.5006168112
42	161.5118579937	138.2955312044	149.0487906185	136.7475862967
43	162.8907930297	140.1108461347	147.9098964787	139.1304163899
44	165.1467363845	139.7900893915	146.9463051103	140.4421026286
45	168.3710277109	137.1370336429	145.7644506675	140.8913281875
46	172.392994726	132.5124807821	143.7377987132	140.9881448432
47	176.8043892373	126.7919137081	140.3124022695	141.3044864891
48	181.0489661002	121.1055131159	135.300692412	142.1468242287
49	184.597118141	116.5472891596	129.0150924819	143.3250171247
50	186.9764133712	113.9426513529	122.1874597184	144.1301630392
51	187.7927410767	113.8474418928	115.7720367082	143.5809300119
52	186.6867177477	116.6123440672	110.7037125342	140.8745904869
53	183.4301109719	122.4342072892	107.6769298798	135.8434133564
54	178.1270565774	131.2570428412	107.0319034795	129.0888861257
55	171.3824727139	142.5327515917	108.7460612061	121.9104187701
56	164.2895070915	155.0553672732	112.4365722582	115.8485657718
57	158.1814643515	167.025491173	117.5325977835	112.1680534465
58	154.1954934122	176.4296504371	123.4500036989	111.5336933455
59	152.9246852134	181.6294217223	129.7803369063	113.9299814846
60	154.289750251	181.8793351124	136.4156605677	118.871967344
61	157.6698973849	177.5039387716	143.4618506478	125.6719128227
62	162.202474678	169.7316481254	151.0148146198	133.7570486847
63	167.1116362289	160.240555055	158.8557403969	142.7108972376
64	171.8857730923	150.6780162875	166.3025613849	152.1777992427
65	176.276670936	142.3154021773	172.3315464302	161.720486169
66	180.1616547426	135.903424435	175.9493221144	170.789792263
67	183.3581264307	131.7014088572	176.6136007385	178.8355277421
68	185.5302968229	129.6091403317	174.4767835416	185.5296833863
69	186.2435459827	129.3050970745	170.3199299911	190.8402096113
70	185.1592667802	130.4103256467	165.2104965768	194.961793037
71	182.2368837087	132.5546958079	160.1206006845	198.0341191007
72	177.8434344782	135.386028155	155.6515201366	199.9012994889
73	172.7250569508	138.5183836613	151.9677301517	200.051386053
74	167.8461459484	141.5072952556	148.8955110879	197.8519088618
75	164.1686823801	143.8788537978	146.0761394986	192.8729367117
76	162.4679276849	145.2038205101	143.1442046689	185.2149927049
77	163.1193496842	145.2394126466	139.8393241642	175.5619003913
78	165.9577215578	144.0050986169	136.1176302828	165.0160245837
79	170.1994238312	141.8259315731	132.1565501529	154.8055682939
80	174.4976247074	139.2320100759	128.3251465608	145.9959517228
81	177.2854865722	136.8416480065	125.1244964264	139.2920186894
82	177.2942676001	135.1737850744	123.120604634	134.9704981835
83	174.0467257047	134.5452358431	122.8630381783	132.9215211786
84	168.0820941293	135.0244812735	124.8124489466	132.6618187861
85	160.7670004958	136.4844839643	129.2062035169	133.4760779295
86	153.7795094244	138.695063293	135.9080833521	134.5337564789
87	148.5441719329	141.4020185243	144.3425812724	135.011174617
88	145.818748903	144.3336791306	153.5660670051	134.2869627563
89	145.5880833314	147.1614945065	162.4659699052	132.0729763452
90	147.216460008	149.4829984292	170.1389665565	128.526037731
91	149.7049960011	150.8911782892	176.1896341259	124.1415622723
92	151.9325772656	151.1136307577	180.8694343989	119.6317467319
93	152.9152401036	150.1680622474	184.973571845	115.6822891085
94	151.9744729176	148.4612517065	189.4986665203	112.7372805948
95	148.9336417725	146.7094228835	195.2294077811	110.9016838464
96	144.2092753869	145.7625044158	202.344376814	109.9781198731
97	138.7511972819	146.3443085772	210.2679069486	109.5932742604
98	133.8313123728	148.8480687735	217.7452248475	109.3671067009
99	130.653822787	153.2037664757	223.1726248308	109.0485986964
100	130.0134819927	158.9264065676	225.0359222941	108.5683192039
101	132.0522078257	165.239957194	222.3597203218	107.9995705671
102	136.1837099242	171.2601394798	215.006131122	107.4774982584
103	141.2558461108	176.1356646126	203.7777904832	107.067655712
104	145.8816677308	179.1802524474	190.2243908244	106.7041675264
105	148.8057048662	179.9637859424	176.1805759295	106.2116956894
106	149.2526786771	178.4055410963	163.2064328192	105.4461132664
107	147.0510185206	174.8209320529	152.1668851025	104.4693657508
108	142.6123192348	169.8549900761	143.1275815819	103.6290776735
109	136.7180515382	164.3404258983	135.6286668073	103.5067243354
110	130.2766781504	159.0476372377	129.1622435716	104.6523238368
111	124.1107548007	154.5030843122	123.5511643926	107.2764819463
112	118.8186219612	150.9066360519	119.150906951	111.0420059157
113	114.7005854549	148.2359836901	116.6737548359	115.0801648255
114	111.7519190846	146.39740049	116.8744579501	118.3104254624
115	109.73933317	145.3553947723	120.2077738607	119.8387618976
116	108.3293081171	145.1101273841	126.5832853121	119.3737195273
117	107.3007116387	145.6026604771	135.2896403231	117.3519893955
118	106.6845547649	146.5880405765	145.1261124985	114.8354293285
119	106.7796018444	147.5892673035	154.602837179	113.1628414307
120	108.0324193984	148.0287469314	162.2866747155	113.5788872572
121	110.7670497815	147.4349080904	167.1514614741	116.9152619536
122	115.0245495535	145.6393711591	168.8227866017	123.4251059922
123	120.466430732	142.8343894079	167.6758332382	132.7455412753
124	126.4495879244	139.487051838	164.7051947505	143.935802718
125	132.2172773438	136.1404655638	161.2460244874	155.5991187844
126	137.117439684	133.226683251	158.5736479542	166.0984467492
127	140.7566864287	130.9693624349	157.5820923253	173.8526387101
128	143.0973145982	129.4185849937	158.5985986111	177.6705105161
129	144.3949633493	128.555987875	161.3494621752	177.0168867879
130	145.0089948251	128.4020407732	165.1552630787	172.0871131412
131	145.1782474809	129.0485545328	169.1822873747	163.6723900625
132	144.8502173776	130.6348929771	172.6794220721	152.9001623691
133	143.684347931	133.2077917286	175.209276107	140.9701516185
134	141.3096747462	136.6817374212	176.8037116161	128.975225337
135	137.6555078955	140.7997302282	177.9747149087	117.8459280975
136	133.1768803117	145.2026267962	179.5294924837	108.3412579611
137	128.8429534809	149.5720354866	182.2031479207	101.0578612126
138	125.8562416426	153.7180418647	186.1891705837	96.4381822457
139	125.250993238	157.6762166131	190.8497131633	94.7746168783
140	127.5031882254	161.6531426539	194.8342796744	96.2334918981
141	132.3436582599	165.9118822119	196.5335442619	100.8679959916
142	138.7661493257	170.5836301922	194.8102213527	108.5967624549
143	145.2431316846	175.5695313198	189.5307930764	119.1018280112
144	150.0752303423	180.5099088456	181.645862779	131.8167522714
145	151.8908398445	184.9108713327	172.8079357641	145.8606946828
146	150.098151265	188.2911260865	164.7614337565	160.1579045024
147	145.2370453946	190.3508537108	158.7159335103	173.590150484
148	138.9746252943	191.0090248894	155.093455027	185.2201221556
149	133.7061635522	190.3371514296	153.5689411084	194.4482446687
150	131.8488233714	188.4627038547	153.3806306336	201.0775062122
151	134.9787177087	185.4964695187	153.6669262384	205.2277658591
152	143.300183815	181.5013809636	153.7480248128	207.1917539581
153	155.4963268748	176.5494330009	153.2299158552	207.194796853
154	169.1030785008	170.7251070505	151.9884200984	205.2986975264
155	181.2854428701	164.1835000235	150.1301393974	201.3817679906
156	189.7167236951	157.16000245	147.9669413779	195.2847222032
157	193.2239014657	149.9783745945	145.9949496711	187.0512714016
158	191.9973424764	143.0514358996	144.8765372147	177.1164084393
159	187.2712395324	136.8335144561	145.243122098	166.4010704742
160	180.6618819976	131.7836313138	147.4369553238	156.1901962019
161	173.4950141085	128.250491476	151.2896210961	147.8584069602
162	166.4184706368	126.4120770405	156.0283267081	142.4683885821
163	159.410086284	126.1694680001	160.4783108455	140.4317365605
164	152.1679970371	127.1766837689	163.5010855044	141.2981076604
165	144.5384070448	128.9214232643	164.450493248	143.8776952697
166	136.7856039171	130.8326167488	163.4418656625	146.5750990488
167	129.5681756025	132.4402488234	161.2681967608	147.9288007192
168	123.6880106377	133.3889958636	159.0450353708	147.1130366444
169	119.806994672	133.4338906669	157.7401455929	144.1813660511
170	118.2336717362	132.402578897	157.7906983328	140.0383808535
171	118.8921677208	130.2064441961	158.9893736704	136.1726665659
172	121.3589670767	126.8999566096	160.6411277699	134.2098007981
173	124.9670892892	122.7726021834	161.9211994302	135.4171279577
174	128.8500917803	118.3623161044	162.2356715571	140.3917864428
175	132.0591594087	114.3574161968	161.4254687868	148.8923649643
176	133.7082351983	111.4241778905	159.7867100774	159.9463919311
177	133.1630550921	110.0587619638	157.8465348887	172.1338708637
178	130.2799690098	110.505291288	156.1167100203	183.971226063
179	125.5362516049	112.7503559318	154.8704661315	194.2017653523
180	119.9642806076	116.5503076242	154.0941929283	201.9893335669
181	114.8907807003	121.4690382926	153.5290026026	206.9436737594
182	111.6109862847	126.8925391981	152.8318353162	209.0942865576
183	111.0788086706	132.1346030113	151.6820675332	208.7652653714
184	113.7314393297	136.5485195873	149.7977746609	206.5516127871
185	119.4611584492	139.6910742684	146.9420918363	203.1854319951
186	127.6663035824	141.4294758886	142.9244999968	199.42720873
187	137.3999254888	141.9495952233	137.6658459087	195.9320153789
188	147.5692372721	141.6798696093	131.2978188696	193.1110993415
189	157.1610972078	141.1264392149	124.2274357312	191.0915492012
190	165.4990954102	140.7410311639	117.0693532586	189.7689701094
191	172.3736638007	140.7607044269	110.5319378085	188.9461820903
192	177.9819376476	141.1457201308	105.2397345905	188.5290107321
193	182.702873762	141.5901438216	101.5992529864	188.6339244956
194	186.8165345499	141.6384125895	99.7783961582	189.5657471768
195	190.3220090926	140.9193796199	99.7637088727	191.6483169922
196	193.013820699	139.3248388842	101.4156094636	194.9111377436
197	194.725889359	137.1320332288	104.4868975248	198.9622099139
198	195.5786035004	134.9435849425	108.5685308208	203.0363146956
199	196.1149081986	133.4934591395	113.0668945136	206.2441523283
200	197.1595406717	133.4159011297	117.2388245603	207.8599776428
201	199.5074679048	135.0343761712	120.3236214509	207.5091208421
202	203.5258702866	138.2587842568	121.7376086024	205.1952228105
203	208.912214939	142.5616278822	121.2721217525	201.1700222773
204	214.6408424505	147.0978529871	119.1657834479	195.8320894165
205	219.2979591076	150.9285312506	116.0510895201	189.6782878905
206	221.5467150567	153.2922810294	112.7944418112	183.3825885585
207	220.5357351143	153.8925904126	110.2274756411	177.8408170317
208	216.1342385307	153.0209582194	108.9577362033	174.1532122143
209	208.8669509778	151.4732204128	109.2179470208	173.3524670056
210	199.6905063364	150.2266168997	110.8930610895	176.0415064816
211	189.7562626125	150.0597724825	113.6196338919	181.9953569656
212	180.1603180211	151.2168399866	116.9515642735	189.981329928
213	171.8247224219	153.3398776112	120.4936796948	197.9601866357
214	165.307806402	155.6553424694	123.9274295162	203.67175805
215	160.7211511189	157.3396856597	126.9901611025	205.3168928424
216	157.7856031744	157.880675914	129.4052047997	202.1438837377
217	156.1302516513	157.2672336637	130.8779387795	194.5945335098
218	155.6453408952	155.92325081	131.1590982764	184.0345985807
219	156.6447568812	154.4362702199	130.1570514727	172.184052031
220	159.6704982513	153.2410868932	128.0212707091	160.5619501187
221	164.9989700437	152.3863491816	125.1278243046	150.1145802493
222	172.0662329885	151.5539933926	122.0008642729	141.1257768929
223	179.3477282125	150.2463711488	119.1507584999	133.3383113987
224	184.7286834044	148.0523586594	116.9559066698	126.2424155918
225	186.288815051	144.8713329705	115.6207153626	119.3902153234
226	183.1689048995	140.9789403975	115.180531613	112.6381330952
227	176.0157161255	136.9508938267	115.5236602579	106.2973959126
228	166.8238485634	133.4813269078	116.4407270176	101.0879518319
229	158.2885579471	131.1871096863	117.6309495225	97.9046200053
230	152.8935788968	130.4295687928	118.7481240312	97.5076865068
231	152.1593239397	131.2162177205	119.4856556862	100.1546624635
232	156.1862654602	133.2004392016	119.6482888974	105.4216518064
233	163.6840100601	135.7529817339	119.2357794343	112.2374068131
234	172.3682735833	138.1085748508	118.4335841059	119.1647395532
235	179.6987258996	139.5302915883	117.5226638086	124.8229538437
236	183.6537707801	139.442179388	116.793896759	128.3123715059
237	183.2481735803	137.545791502	116.4028096805	129.4099364545
238	178.7094795782	133.868749566	116.4007136352	128.5004755556
239	171.1338556744	128.7962969836	116.7526061158	126.3007591586
240	161.9181324091	123.0000708696	117.3936616361	123.5627090473
241	152.2628658771	117.348496925	118.3362218941	120.9049174549
242	142.9568235984	112.7016241964	119.6809767882	118.759838306
243	134.5806280858	109.7107920372	121.65008128	117.4199413591
244	127.8409834136	108.6520235015	124.5651109401	117.0094130673
245	123.7732030051	109.3663568582	128.7616246497	117.4225740201
246	123.6214723246	111.3365032533	134.4654277023	118.2841675684
247	128.3749435071	113.8979143227	141.5900807786	119.0197491739
248	138.2538496795	116.4949828601	149.6044988556	119.1179310556
249	152.3641389993	118.8654495836	157.5386339825	118.4132276313
250	168.7058056449	121.0990316136	164.1902626038	117.2517430001
251	184.604594465	123.4919176435	168.4692970339	116.4100718122
252	197.2818695075	126.3368369416	169.7369515208	116.7843710445
253	204.5529964342	129.7064272454	167.9850093172	119.0794047341
254	205.3022521419	133.3770202954	163.7595543665	123.601687105
255	199.6640866917	136.8861228902	157.9004740858	130.2334804205
256	188.8945621135	139.7285635368	151.2257222528	138.5520624704
257	175.0263751794	141.5720789896	144.2984808365	147.9109181835
258	160.3777808061	142.4022974014	137.3912383752	157.5475826904
259	147.1927769169	142.5519161226	130.58917396	166.617496622
260	137.3341398403	142.5673918422	123.9531156916	174.3140762806
261	132.1590336473	142.9981083569	117.6454263472	180.0635704126
262	132.3893795815	144.1744429505	111.9051606248	183.6608173247
263	137.985031966	146.0613704645	106.9759357905	185.3277754043
264	148.0179169373	148.2752796066	103.0099086382	185.6081766942
265	160.6618751968	150.2003221274	100.0223528307	185.1393892273
266	173.3979947042	151.2256465487	97.9587314139	184.4744313359
267	183.4615720723	150.9564928782	96.7121626232	183.9378466646
268	188.5114463713	149.3711351659	96.1829082242	183.5695782558
269	187.242320118	146.8707917036	96.2383219478	183.1260857042
270	179.7555503218	144.2125850692	96.6580102308	182.101664106
271	167.4923448342	142.3221182709	97.1469848635	179.8303875322
272	152.8139975478	142.0093365241	97.3719981472	175.695281808
273	138.3038253005	143.6542733783	97.1092404511	169.3995578128
274	126.1203211964	146.9822394962	96.4287934962	161.1478852671
275	117.5804650658	151.0247213832	95.7504295867	151.7149849955
276	113.0676234864	154.3571092857	95.8078837415	142.2342217254
277	112.2150844692	155.5448153859	97.3726613948	133.8718066847
278	114.2691282011	153.66257733	100.9038264628	127.5170248297
279	118.4267686561	148.6180549538	106.2424898092	123.676595603
280	124.0512298402	141.1930562133	112.569606417	122.6054661677
281	130.7113135081	132.7466983139	118.6615851168	124.5113557112
282	138.0398707108	124.7755594093	123.3445148886	129.6317773123
283	145.5845447686	118.5422629877	125.946698328	138.0882246509
284	152.717064117	114.8308994071	126.5100603144	149.4972397793
285	158.719691392	113.9288114868	125.6805110117	162.6533347301
286	162.9205942507	115.6861247291	124.3695130782	175.5343420217
287	164.8975118874	119.6077462332	123.3733206988	185.7546881476
288	164.499577141	124.9632929995	123.0992431379	191.3714890447
289	161.7798282041	130.9263611754	123.480884015	191.6472467565
290	156.91701329	136.7415309006	124.090397339	187.3378249208
291	150.156685808	141.8800110024	124.3729744447	180.4426389363
292	141.9590128519	146.1244638191	123.8790503914	173.4066507543
293	133.1121762285	149.5117894952	122.4631116486	168.2648308538
294	124.7523290226	152.2014109687	120.3523520938	166.040700349
295	118.1746961875	154.3173487161	118.0674404805	166.5912017052
296	114.4534255004	155.8800756503	116.2613938906	168.8965159339
297	114.08949171	156.8100096724	115.5264051469	171.5033777838
298	116.8320691437	157.0147495511	116.2571714882	172.9901824312
299	121.7771073779	156.443380327	118.5120481336	172.3431596783
300	127.6570078048	155.1246119607	122.0120873511	169.1591934708
301	133.2189176232	153.1727896201	126.1519392	163.7180532912
302	137.5024335648	150.7521050271	130.1068362346	156.8710390505
303	140.0178253295	148.0558582032	133.0420918413	149.8192135097
304	140.8211842237	145.2731158495	134.3773859832	143.7907526003
305	140.4853003209	142.5647038226	133.9784801313	139.8502076156
306	139.9275760461	140.0774076234	132.2498777556	138.8046569253
307	140.1384795979	137.9720287727	129.9872078729	141.2326843468
308	141.7866294841	136.4422328318	128.0857735176	147.4695936579
309	144.9693301416	135.6735575826	127.216440849	157.4416286112
310	149.1379672853	135.7533265562	127.6146407529	170.3989623241
311	153.3247816595	136.5788009155	129.047888523	184.7358557713
312	156.5710909046	137.8250224758	130.9238872562	198.0522689575
313	158.3255448814	139.0633132027	132.5435536217	207.7178586021
314	158.6591026517	139.8942134429	133.3224725833	211.6450729165
315	158.1704789501	140.1247338534	132.9642224161	209.1067063256
316	157.6181711895	139.821535271	131.548076186	201.0557142039
317	157.5145587295	139.2298444603	129.5137977522	189.8782774661
318	157.8791444804	138.6200675992	127.544854071	178.5731714453
319	158.2554854816	138.1729372466	126.3753921525	169.8134961243
320	157.9852353037	137.9513457689	126.5729306081	165.1821761224
321	156.4817907897	137.951680615	128.3741155286	164.9354847942
322	153.4650444907	138.2010558556	131.6243177026	168.203052894
323	148.9682146429	138.7868500148	135.8789049316	173.4441407949
324	143.2528999349	139.7842772382	140.5698069088	178.9873160605
325	136.6832526313	141.1967754068	145.1922148136	183.4251429628
326	129.7480328243	142.8600993499	149.3595298377	185.9165821699
327	123.0890222603	144.4623545952	152.7760517583	186.2869797258
328	117.4963453529	145.6475301299	155.1204370443	184.960373707
329	113.7991749745	146.1767854009	155.9747298143	182.7336301956
330	112.5983703554	146.0323576491	154.8943913226	180.4763474409
331	114.1365864613	145.4438261542	151.5636090819	178.8460536758
332	118.2145356365	144.7504988095	145.9918841455	178.1929328562
333	124.3255292861	144.2318533765	138.6468076082	178.5997560368
334	131.8542780301	143.925199831	130.4477800835	180.0764833839
335	140.1967383887	143.6049407308	122.5496642563	182.6793156231
336	148.7832471892	142.8914355744	116.1260645843	186.4900314804
337	157.0191313602	141.4816840215	112.0834614756	191.4787847318
338	164.2001861454	139.3634706338	110.8705337687	197.3018920742
339	169.547510952	136.8904714464	112.4289994161	203.1693370024
340	172.3097589771	134.6741902072	116.2672747323	207.9571946515
341	171.9202828472	133.3435566368	121.6541388402	210.484804816
342	168.184543513	133.2874667764	127.7665529197	209.8854247141
343	161.3645016598	134.5272640442	133.8764739603	205.9138554572
344	152.1848236069	136.7216275682	139.4047749989	199.0102288687
345	141.7215633427	139.315892877	143.986171355	190.1856637976
346	131.1640651462	141.7260390074	147.5161786839	180.69827462
347	121.5756512836	143.4811617375	150.2347504445	171.7268668642
348	113.6949439237	144.2727773771	152.7914205975	164.085325474
349	107.8670484752	143.9592265548	156.1800127059	158.0761897485
350	104.0989845385	142.5225980034	161.4886874639	153.5006998072
351	102.1680975761	140.0377914999	169.4497402529	149.8099079153
352	101.7252778722	136.6616121677	179.9551257492	146.3895031146
353	102.3439035389	132.6293703194	191.801924057	142.8031728289
354	103.5872862215	128.2181964231	202.8189437887	138.9894637952
355	105.0188413133	123.7312886748	210.4627653257	135.2330057176
356	106.3039529389	119.4595626478	212.6316829655	131.9706404318
357	107.3031340071	115.6687383825	208.4146239169	129.521382453
358	108.1026294554	112.5905856309	198.4141502009	127.8708528299
359	109.019217922	110.4433233853	184.5222435196	126.6052411342
360	110.4654951255	109.424364942	169.3212684004	125.1140380348
361	112.8318695285	109.7012919533	155.299115816	122.8132223399
362	116.3459737255	111.3629532254	144.2889885679	119.4616973488
363	120.9687298591	114.4074132271	137.1727923187	115.2435296259
364	126.3965362557	118.6793006173	133.9531538486	110.741757774
365	132.1263134643	123.8633905264	133.9832731883	106.7338899909
366	137.6561129822	129.4916927397	136.3380575804	103.9198607104
367	142.715305115	134.9723934946	140.0878719047	102.7252433225
368	147.479424212	139.6848706992	144.4560641785	103.2465130356
369	152.5617755945	143.0840407279	148.8109697739	105.230540834
370	158.7273642956	144.8484274501	152.5294948114	108.2305219056
371	166.3794607098	144.9859275786	154.8936144285	111.7647384841
372	175.0913505741	143.8595759519	155.0976265442	115.5261359632
373	183.4589688258	142.0978465834	152.46897064	119.5820266904
374	189.4475682731	140.4420465838	146.8085979323	124.4222079932
375	191.2039894702	139.5486471184	138.6377178074	130.8477769126
376	187.8561604778	139.8296318966	129.2072292188	139.6028126077
377	179.9758724316	141.3762960297	120.2061899758	150.9095227413
378	169.4556220059	143.9424774408	113.2858463661	164.1316903272
379	158.8050516663	147.010105942	109.6804677548	177.7376821531
380	150.3441577861	149.9028281867	109.9887191668	189.6894369972
381	145.5033754643	151.9246883782	114.177846266	198.0911749298
382	144.5289499465	152.5322481767	121.7129305734	201.8024804371
383	146.6005134567	151.4354707316	131.7224225099	200.7430786187
384	150.260909888	148.6741506036	143.1337570254	195.7495990402
385	153.9670959498	144.6330892591	154.8189136872	188.1177714311
386	156.5700726187	140.0226049439	165.7123545046	179.0711860765
387	157.6697567324	135.7780018086	174.9085109241	169.4373793547
388	157.6397203046	132.8589799437	181.6925856025	159.6271432217
389	157.3614727948	131.9668898023	185.5251395265	149.8184766455
390	157.7550485893	133.2580579726	186.169585022	140.2421414264
391	159.2821121303	136.2169850057	183.8503311267	131.2598925918
392	161.7099827114	139.7834247455	179.4827346469	123.3627000372
393	164.1684126524	142.7181889463	174.6437549526	116.9866286976
394	165.5540340839	144.0486257861	171.2384406867	112.3690619458
395	164.9979248789	143.3779523151	170.8956229685	109.5178873042
396	162.2515995039	140.9911397481	174.3648240412	108.2520042567
397	157.793053415	137.6860685033	181.1746861782	108.3156555312
398	152.647712418	134.5054749148	189.7252386966	109.4780119172
399	147.9827286824	132.4339974833	197.7892365713	111.536854399
400	144.6861398385	132.1537441301	203.172731738	114.2922004564
401	143.0524842878	133.8779633992	204.3463987894	117.5320284851
402	142.7081912565	137.3376616739	200.8288346738	121.026184597
403	142.7953426236	141.8720725463	193.2023136985	124.5665550189
404	142.301055735	146.6800979603	182.8891628529	127.9591667448
405	140.4496987064	151.0941982402	171.6952120865	130.9605356898
406	137.0570896381	154.7368568761	161.367474642	133.2441011474
407	132.630962034	157.5029260246	153.2736333837	134.3735954669
408	128.2442958046	159.3732899152	148.1793095573	133.9225934761
409	125.2038724173	160.227625081	146.2311580644	131.7150919585
410	124.6662707866	159.8196238044	146.9833415584	128.0390531086
411	127.3575846131	157.8978167416	149.5297976547	123.7459238302
412	133.4314059404	154.465849975	152.7274145978	120.0693361944
413	142.5643771557	149.9115989735	155.494515286	118.2322296433
414	154.1538176959	144.9457398963	157.1144473184	118.9919520885
415	167.516554588	140.347854783	157.4715611492	122.322862208
416	181.9524733854	136.6611902284	157.0371457524	127.4208170662
417	196.6742459722	134.008438383	156.6984241667	133.0293568849
418	210.6855113841	132.0930295114	157.4212089637	137.9229067037
419	222.6723417316	130.394475954	159.8677383581	141.3243423155
420	231.1412583312	128.4344633495	164.1433499744	143.1010192203
421	234.6993484757	125.9817838858	169.749929766	143.6096727682
422	232.547477523	123.1675112216	175.748653974	143.4177146128
423	224.835418663	120.4230391761	181.0480569484	142.9767297935
424	212.810936515	118.3437043707	184.7297089556	142.3888203573
425	198.5768550496	117.4915085515	186.2045271798	141.4596394641
426	184.5714664432	118.2252533149	185.3112382783	139.8083959069
427	172.971268572	120.5758906852	182.2867608634	137.1740292798
428	165.1696523437	124.2036383186	177.7138596833	133.6653404536
429	161.5162749699	128.4846012737	172.4816269523	129.943710091
430	161.3212056628	132.6637247775	167.6942959277	127.1091092272
431	163.1206065713	136.0464306455	164.5095657765	126.3882777419
432	165.1478713807	138.1613311953	163.8662802909	128.6198894643
433	165.8676386845	138.802580924	166.1698301541	133.8765602148
434	164.4650566113	137.9789370823	171.0554834263	141.3693886609
435	161.0269547897	135.8154241154	177.3182490242	149.6675508657
436	156.4693867591	132.503579321	183.1117826723	157.2630101013
437	152.1296902943	128.3251406027	186.4560874406	163.0766142462
438	149.2338670297	123.7138710006	185.8822805762	166.7659265636
439	148.4951829942	119.2661432579	181.0066231604	168.7053685103
440	149.952968483	115.6668268728	172.7223447458	169.6835492356
441	153.0865282997	113.4967854984	162.9435998554	170.5192458854
442	157.0769133196	113.0929486611	153.9360862372	171.7664137356
443	161.1262363117	114.4396580622	147.5240948045	173.5641225692
444	164.6575714908	117.2277360642	144.5751345515	175.6867399799
445	167.3563123831	120.9666297345	144.9168858876	177.6581663918
446	169.1592349618	125.1408729096	147.6508749914	178.8778670956
447	170.1097432032	129.3495045861	151.6641949916	178.768376422
448	170.2972346203	133.3872792359	156.0447702829	176.8678795204
449	169.8299582921	137.2486401569	160.2518608383	172.9158097871
450	168.9361482288	141.0842871739	163.9891325732	166.9227421092
451	167.9893227728	145.0555767424	166.9944672926	159.1602893105
452	167.5002247232	149.1792521403	168.9154377766	150.1242389782
453	167.939386969	153.172621118	169.3630143898	140.4842062603
454	169.4914878959	156.447221022	168.1502661086	130.9701865953
455	171.8815665508	158.2792640421	165.4496998915	122.3215542175
456	174.3553854005	158.0874341755	161.7676334085	115.1688587999
457	175.9605447507	155.7486710067	157.8074773067	109.9450872699
458	175.9313162528	151.7553753103	154.1937269868	106.7495873774
459	174.0525595306	147.1696309465	151.3216542344	105.3320016951
460	170.8019679388	143.3469946555	149.4404723487	105.1064473167
461	167.2313619126	141.5552116498	148.8637932975	105.3698218252
462	164.6805088455	142.6254507185	150.1361087354	105.5169904195
463	164.3478834732	146.6948410759	154.0322159132	105.2870653784
464	166.9348601231	153.134792948	161.2936393604	104.8720326996
465	172.3815369581	160.6392319619	172.2178011217	104.807703292
466	179.7574873963	167.5153619856	186.3102550321	105.753824843
467	187.4193579539	172.1298561433	202.2136755234	108.1852435804
468	193.4787049248	173.335179071	217.9355565257	112.1781764426
469	196.4500721951	170.8129649054	231.3114912854	117.3359712041
470	195.9058389589	165.1448808047	240.4554773672	122.9253471283
471	192.747147808	157.5929383678	244.1041930113	128.1622848735
472	188.8995183433	149.7187859394	241.7133170816	132.5176404999
473	186.5299956387	142.9736246258	233.4274219107	135.9291178679
474	187.1145720224	138.3826288063	220.0033352696	138.8262919242
475	190.7997370841	136.4151479696	202.7366708337	141.999460594
476	196.3975652189	136.9747609736	183.3243534567	146.3166151103
477	202.0111014397	139.498357288	163.7131269057	152.4216015564
478	205.8758013725	143.1352917251	145.8136204737	160.4781969607
479	207.1031567055	146.9327908524	131.2203030849	170.0265491912
480	205.9665318766	150.1417801611	120.9967904021	180.0155172448
481	203.6546482979	152.4031953709	115.601325797	189.0025262011
482	201.6605252554	153.8402843879	114.9359852209	195.5387107872
483	201.115609913	154.9146740664	118.4622052109	198.575449448
484	202.333030486	156.1710258717	125.2798537441	197.8081545194
485	204.7548792315	157.945450935	134.1905737351	193.7741644915
486	207.2205074991	160.212651214	143.7088050034	187.6453529003
487	208.4409395191	162.6142543979	152.2069761751	180.8281502453
488	207.4961651343	164.6168522	158.2475689764	174.5016191153
489	204.1044650257	165.7100969301	160.9762384737	169.291811566
490	198.7236883919	165.5874100996	160.4959879455	165.1705503539
491	192.3623181088	164.2242882254	157.966418475	161.6103594341
492	186.2952951519	161.9215814305	155.2425090146	157.8548272993
493	181.686873608	159.268107378	154.2364698107	153.2954387808
494	179.3227554666	156.9825704791	156.1702182426	147.7732474356
495	179.4777841153	155.6844625289	161.1133431479	141.7305602565
496	181.9325068937	155.6217733611	167.9520109884	136.1438912996
497	186.0971582192	156.5522056574	174.8308400049	132.2307642312
498	191.158757627	157.7862337237	179.8170913211	131.029982609
499	196.1791036128	158.4416175853	181.5311318808	132.9644600769
500	200.2005680844	157.7939295417	179.5129944972	137.5530309746
501	202.4001308772	155.5621805745	174.2323569205	143.5012079511
502	202.2898834922	151.9780609843	166.7631082913	149.0262106183
503	199.9247524453	147.7047177041	158.3642426246	152.4619481529
504	195.9311887823	143.5397903066	150.0662273647	152.7859479779
505	191.3382425096	140.1538969734	142.4742274599	150.0357195128
506	187.1906251858	137.9069953163	135.732146544	145.3123952897
507	184.2382086317	136.8661762926	129.7277251619	140.3960265457
508	182.7483790368	136.9292428019	124.2971369473	137.1646709465
509	182.5296153435	137.9366228802	119.3924861821	136.958210359
510	183.0800708792	139.7501030242	115.0740786128	140.2072024533
511	183.7592483785	142.1790458921	111.455141982	146.3888426284
512	183.9113438438	144.8917992942	108.5797241107	154.3618891195
513	182.9618692947	147.3832613563	106.4294810856	162.8012172297
514	180.58716943	149.0894245185	104.9864211233	170.5929913273
515	176.928998246	149.568951388	104.3439841982	177.0222006507
516	172.7833932331	148.6814869992	104.7754258001	181.7257343017
517	169.4855441486	146.7000876529	106.6302055636	184.5571125731
518	168.6055333651	144.2312132899	110.1700576759	185.4919218034
519	171.3000527068	142.0279910628	115.3367382118	184.590663937
520	177.8342471501	140.8092853207	121.5738629257	182.0537780623
521	187.3659154986	141.1143320394	127.8651989913	178.2924779137
522	198.2744960026	143.2406449	132.9333491013	173.898775547
523	208.786327833	147.2193377734	135.6260585647	169.6096176393
524	217.6172538924	152.7474088857	135.2311815088	166.1771441143
525	224.2753627669	159.1331787015	131.7612450445	164.2094926072
526	228.8623298412	165.2778400472	125.89329949	164.0030300831
527	231.653819484	169.8326776456	118.7694871756	165.4070152508
528	232.6899076099	171.5621418883	111.7044448171	167.7628797822
529	231.7388713774	169.7625017352	105.9282726136	170.0009369039
530	228.6013458796	164.6010260149	102.4549584469	170.8201883446
531	223.5613437356	157.1689685547	102.0015949166	169.0594458223
532	217.605505304	149.1505397499	104.863444771	164.0461043797
533	212.3192195913	142.3086429569	110.7737813496	155.8541555997
534	209.427009211	137.989173329	118.8088409987	145.3256384633
535	210.2461181663	136.8117492716	127.4875463989	133.8871300344
536	215.2645553917	138.6777461334	135.1018904885	123.2076336363
537	223.9473912733	142.9739949563	140.2204294576	114.8202306597
538	234.8638038249	148.8428595834	142.0649639478	109.8843148286
539	245.9883829297	155.4262162153	140.70814702	109.0861350735
540	255.1217576793	161.9961795323	136.8816794286	112.6637524673
541	260.4402253804	168.0162735466	131.6606111269	120.4033069162
542	260.9652243739	173.1083230112	126.1121967812	131.6935063396
543	256.8619638999	176.9875439547	121.1469658257	145.4985661253
544	249.4341661036	179.4009476791	117.4448228484	160.4492500146
545	240.7420034168	180.1073835851	115.461359284	175.0296667132
546	233.0221633613	178.9224815555	115.378216106	187.8367580735
547	227.9394536737	175.8577118882	117.0389876656	197.8595569145
548	226.1559972604	171.2643111679	119.9090476459	204.6734897737
549	227.1755522343	165.8403881933	123.2163937492	208.4772217309
550	229.6152614869	160.4987652139	126.1387318369	209.9341864052
551	231.6909565599	156.0876745044	128.0943881703	209.9079594833
552	231.7927160474	153.141093499	128.9242096503	209.1012029735
553	228.9402335768	151.7136169388	128.988627464	207.8541175578
554	222.9716359917	151.4621207697	129.0428180134	206.1130456672
555	214.4714973662	151.8285666135	130.0908174539	203.6632494567
556	204.4685713909	152.2636056278	133.1609580684	200.5102216234
557	194.0769350017	152.3867503429	139.0940256195	197.1425249962
558	184.2450758166	152.0671474234	148.3500052026	194.5033297235
559	175.6239141952	151.4078027209	160.8053233864	193.5937278367
560	168.5629700576	150.6676893567	175.6056358253	194.8667108537
561	163.2124089301	150.1703040475	191.1890271398	197.8190188759
562	159.565457874	150.1520753309	205.4778882558	201.0224400944
563	157.554141277	150.6224480468	216.290759317	202.5940989728
564	157.0875838672	151.3160535362	221.8465126152	200.9787482817
565	158.1226563803	151.7409464985	221.1950548689	195.5531055771
566	160.6825806845	151.3887323077	214.4427857946	186.830822882
567	164.7683802428	149.965328345	202.6955916036	176.2108239224
568	170.2724289803	147.5475746188	187.7535973909	165.404919081
569	176.9155737262	144.5586952133	171.6990866954	155.8706138519
570	184.2389736746	141.5617693928	156.4769810822	148.4669361642
571	191.7763052156	139.0389636123	143.5870065221	143.3631835456
572	199.1657493948	137.237714508	133.9205543254	140.2435387802
573	206.240291482	136.1872783476	127.7760175257	138.5776045087
574	212.9052957834	135.8057572958	124.965687512	137.8900459989
575	219.0058815483	136.0288046545	124.9937623721	137.952813729
576	224.2422084674	136.8637796642	127.2328285416	138.8011917447
577	228.243025883	138.3287089075	131.017247357	140.6536168235
578	230.8098793308	140.4078572697	135.6966214601	143.7590799174
579	232.0929485118	143.0001364607	140.6430501221	148.2554876028
580	232.699038093	145.9513387621	145.2490123557	154.0474499555
581	233.4918041483	149.0756188294	148.9943055377	160.7953313192
582	235.2331389313	152.1567585888	151.5840854352	167.9115574632
583	238.2246979705	154.8731093775	153.1098270987	174.6742558104
584	242.1546678083	156.7648163173	154.1564061758	180.3235724566
585	246.1742173649	157.2550304885	155.6979901135	184.1767052234
586	249.2506483809	155.8130970466	158.7870631943	185.7574928015
587	250.4834211444	152.1811810644	164.1732627004	184.8211153315
588	249.3449276701	146.5758983656	171.9545130449	181.4186641308
589	245.6480925571	139.7346356648	181.5209319492	175.8846143461
590	239.3784354093	132.7328331544	191.7569570605	168.8031055552
591	230.5920274633	126.6558176239	201.4038924769	160.9548020293
592	219.4204820463	122.252728018	209.3718792096	153.1992732872
593	206.2546231453	119.744806326	214.8612854677	146.2919652414
594	191.9224889537	118.8560654619	217.3319236451	140.7452587491
595	177.6457064747	118.9880608348	216.3675985897	136.7367544739
596	164.8521733185	119.4991279135	211.6128675814	134.1256373244
597	154.9021689484	119.8833293868	202.8363863582	132.5284088938
598	148.9012312571	119.8632937002	190.1246468549	131.447245331
599	147.6384207924	119.3967987121	174.0957789695	130.3970872426
600	151.5501151649	118.6533866912	156.023295311	129.0560499224
601	160.6206194573	117.9904553593	137.7241818055	127.4010390331
602	174.1738486419	117.9483193513	121.2399566769	125.8238039789
603	190.74582065	119.1676219629	108.3957631913	125.1037012311
604	208.1485733399	122.2238846582	100.3816211597	126.2291652917
605	223.8521498507	127.4205733511	97.5326887291	130.13354046
606	235.5689787709	134.6678742938	99.3453304131	137.3589703131
607	241.8177592999	143.5302541963	104.6559347622	147.8412777635
608	242.3034042219	153.4102478901	111.998594653	160.8621405029
609	237.8806042319	163.7880904004	119.9173133778	175.1754304902
610	230.3317189432	174.3020239923	127.189559505	189.2522329082
611	221.8778681984	184.6683110035	132.9315435165	201.5789558618
612	214.6350358617	194.4646496293	136.5874304512	210.945761379
613	210.18491583	203.0239699058	137.9456891628	216.618785027
614	209.2594856473	209.4935388441	137.1602252972	218.4049110571
615	211.7259628484	213.1209920163	134.795807096	216.5470352183
616	216.7539422592	213.5313582537	131.7978413867	211.6195437992
617	223.2061285719	210.8931408992	129.3572504295	204.4175986377
618	229.9738849778	205.867848702	128.6209901948	195.9134900854
619	236.299403648	199.4206746975	130.3724931382	187.2350835232
620	241.8965227251	192.6029199599	134.7931861679	179.5462193954
621	246.8899011575	186.337098839	141.3524027786	173.824353226
622	251.6035507279	181.2892794679	148.9175547814	170.6389725081
623	256.2627703638	177.7612832378	155.9986401747	169.9980594845
624	260.8084162594	175.6403989165	161.1193217952	171.4238702772
625	264.8888644063	174.4447361246	163.2542104397	174.1518997972
626	267.99633342	173.5155708309	162.1241689425	177.4145070292
627	269.7327920313	172.2719372999	158.3138919175	180.6084561937
628	269.9546549427	170.4676259927	153.0609520656	183.3214475852
629	268.7665017598	168.3254029159	147.8938000381	185.2765272533
630	266.4455030979	166.4465371219	144.1693852269	186.2940649035
631	263.3582775523	165.5062799324	142.7618634423	186.2758827056
632	259.9049509262	165.912900354	143.9126656579	185.2544896067
633	256.4501539756	167.5421772053	147.2803798996	183.3657820689
634	253.2325560486	169.7236178675	152.1110249217	180.7581768659
635	250.2081115434	171.4526805755	157.4843073658	177.5189092498
636	247.0357056008	171.7600667481	162.5195767938	173.5917798413
637	243.263594938	170.0931192851	166.5596428881	168.8671185003
638	238.7071434171	166.4867015124	169.2405114357	163.3483051988
639	233.7413248425	161.5399496849	170.4649455156	157.3333422277
640	229.333068617	156.156003095	170.2758133868	151.4936740761
641	226.7247409017	151.2350924791	168.8226654146	146.749513836
642	226.8348423389	147.3657509355	166.3544692872	144.0322286459
643	229.8918838607	144.7056688042	163.3053693953	143.9421544256
644	235.2470185768	142.9634824758	160.3167108313	146.5845816965
645	241.7463842761	141.5679803998	158.0798469577	151.5415704596
646	248.1816009731	139.900066568	157.1104067552	158.0495633379
647	253.7971292097	137.5598182412	157.4899082286	165.3260504133
648	258.4586706564	134.5561109839	158.8219830816	172.7697256271
649	262.5794854543	131.3399659789	160.3758902233	180.0725904626
650	266.8212107331	128.6964927063	161.3622677948	187.1123028849
651	271.7305355119	127.4450887742	161.1718559023	193.7161537822
652	277.4652653648	128.1571733668	159.4986904012	199.4715479375
653	283.6336046981	130.9709173453	156.3236840522	203.6508615093
654	289.3159827285	135.5409712815	151.8133777545	205.3928710415
655	293.304246402	141.1866053274	146.2632894985	204.033190249
656	294.4369669957	147.0955489752	140.0339238329	199.4673088402
657	292.0772766485	152.4956088344	133.5169128093	192.3321337983
658	286.4038668584	156.7209329875	127.073447477	183.8992494647
659	278.4592668312	159.2255588218	121.0394763315	175.7390146074
660	269.8914169414	159.6194203935	115.7133084805	169.318668539
661	262.4975841258	157.7399276502	111.4051625564	165.6685536657
662	257.714617246	153.807315872	108.4271300265	165.2799308564
663	256.2818966431	148.5511938306	107.0343160497	168.1122180701
664	258.1206127392	143.2009725653	107.3172229349	173.6753087768
665	262.3917577909	139.2699373566	109.0953791229	181.1845010951
666	267.6808885931	138.1332752749	111.9159790796	189.7176182824
667	272.2477085044	140.5658818715	115.159316158	198.4598799617
668	274.4523619335	146.3836814313	118.2550303253	206.904679739
669	273.1089489365	154.3875449544	120.8921690713	214.8995921568
670	267.8291330811	162.6728404461	123.098299465	222.4855789114
671	259.2084205947	169.2343242577	125.1530345262	229.6175145464
672	248.7019810235	172.6441651599	127.3788872437	235.9017134789
673	238.3977530817	172.5107796	129.8917236926	240.5797910941
674	230.5035212202	169.55222946	132.4792439968	242.7842889529
675	226.8634892346	165.2192937534	134.6713193681	241.963493113
676	228.4630118227	161.1274515738	135.9621800068	238.2134254193
677	235.1715717971	158.4996928609	136.0484286889	232.41112681
678	245.7046193297	157.8631334106	135.0140273003	225.9854551919
679	258.0141142441	159.0407631194	133.3010807114	220.4734773598
680	269.8668562582	161.3781201733	131.5505562594	217.0195369776
681	279.5444198221	164.049438929	130.3707642953	216.0285213535
682	286.3136537706	166.3181898004	130.1815461425	217.1388113763
683	290.4966730512	167.703431695	131.1416235087	219.4304167996
684	293.2055608068	168.0379199033	133.2024788558	221.877704653
685	295.7991942707	167.4247606448	136.1880797651	223.6637106696
686	299.2960928905	166.1454321614	139.866705318	224.4073490613
687	303.9711052315	164.5208933907	144.0200307535	224.1451430117
688	309.259338732	162.7895792071	148.4784710713	223.2061261398
689	313.959315737	161.0102195589	153.1803611076	222.0843962252
690	316.6686143618	159.108672449	158.206769645	221.3188594602
691	316.2827751449	156.9577427718	163.76565991	221.3204181058
692	312.3809144185	154.5183391887	170.0653696253	222.2606285214
693	305.3961920494	151.9308883503	177.1174710588	223.9223375563
694	296.4429314536	149.5365881049	184.5780944196	225.6756593434
695	286.9097358154	147.7946761286	191.6396150444	226.6560468256
696	277.9398197509	147.1051853186	197.1434088094	226.0768564488
697	270.0455987944	147.6307631997	199.838611384	223.6191567554
698	263.1064070628	149.1857785545	198.7585479169	219.6493725298
699	256.6316029418	151.2347341996	193.578660901	215.1899894657
700	250.2353454554	153.03740386	184.8478058394	211.5792252769
701	244.0301089325	153.8669181216	173.9156195896	210.0125997049
702	238.6598070842	153.2630823344	162.6087961273	211.0966820511
703	235.0723239691	151.1738056652	152.7633664405	214.6469281784
704	234.056194483	147.9597495874	145.807281839	219.7133852328
705	235.817991436	144.2086260814	142.5115013061	224.8930175634
706	239.7672862521	140.5237246512	142.9419096411	228.7536876345
707	244.710133952	137.3340752575	146.5335482431	230.2440025533
708	249.1544299827	134.8451421572	152.2703435682	228.9487202381
709	251.9280482079	133.1302686944	158.8528300751	225.1328597526
710	252.5677779844	132.2163088794	164.9594209866	219.5281180394
711	251.5488135656	132.1734012597	169.5261646075	213.0925457906
712	250.1117905194	133.1025778609	172.0495014544	206.7707661052
713	249.7786483895	135.0800572297	172.7205972522	201.3649645992
714	251.7217612783	138.1111128634	172.3296098628	197.5611784271
715	256.2589333998	142.1211803102	171.9751019782	195.8659080823
716	262.6465325507	147.0182386643	172.6467230619	196.5626278531
717	269.3120748117	152.7326216531	174.9337748727	199.6543538698
718	274.3945385367	159.2190211059	178.8929344404	204.8029987244
719	276.425314529	166.3659937297	184.1443503785	211.4022695287
720	274.8715493503	173.8810207411	190.0637799854	218.7070138486
721	270.3505096016	181.2012796267	195.9925238274	225.8695280827
722	264.4506863599	187.526511512	201.3425132224	232.0617165359
723	259.2013754775	191.9863689685	205.5732746405	236.5057672645
724	256.3738754686	193.8786483705	208.1116947395	238.6273274687
725	256.8907444504	192.8721285154	208.338173411	238.2575253482
726	260.4595814727	189.0917234687	205.6887273216	235.8218289237
727	265.6950334773	183.0371461291	199.8881809888	232.442130128
728	270.6276854227	175.4450328271	191.170064817	229.8019785962
729	273.41031672	167.1376319353	180.3182565264	229.7898977694
730	273.0124979239	158.9221983596	168.5423331599	234.0474246276
731	269.5633029936	151.5274805421	157.1712247385	243.4209233693
732	264.2881098411	145.5416493417	147.3724688169	257.6378694017
733	258.9832826385	141.3289158726	139.9714214716	275.1917518159
734	255.4107011035	138.9704739044	135.380146531	293.5649967123
735	254.7782595162	138.2444415529	133.5847033163	309.7428767237
736	257.5164449011	138.704472581	134.149904166	320.9382065637
737	263.4503138201	139.8065970326	136.2950213244	325.2425801953
738	272.0332449456	141.0635454335	139.1068966688	322.0797504665
739	282.6664756868	142.175619525	141.8202442245	312.3363478861
740	294.7740340612	143.058999429	144.0860921688	298.0406699982
741	307.7120647635	143.8050170375	146.0303400563	281.8073969621
742	320.5715980986	144.5574382794	148.0915496136	266.1312232406
743	332.0989715303	145.3606833328	150.7015048787	252.8540190548
744	340.8768735812	146.0575955862	153.9601348388	242.867273639
745	345.7276163449	146.273547543	157.5946087654	236.1803691939
746	346.173036045	145.5284522214	161.1289028805	232.1582057269
747	342.7844701234	143.4345363807	164.167298189	229.8829799283
748	337.110944269	139.908046625	166.64682856	228.4266281149
749	331.2627794053	135.2556829247	168.9127808232	227.0106108513
750	327.2451324561	130.1302116874	171.5629013319	225.1767325587
751	326.3017543013	125.341516046	175.2061295338	222.7540047642
752	328.5466770095	121.6262791127	180.1882823064	219.9002272289
753	332.9122187365	119.4681520544	186.3963482934	216.9783522836
754	337.4818515291	119.0026982498	193.2270990415	214.4863712144
755	340.069094825	120.0178021817	199.7381599457	212.9816265897
756	338.8151154241	122.0444370777	204.9525957504	213.0308398696
757	332.7363765976	124.4637549252	208.2178862368	215.1830299122
758	321.9686959922	126.6654825601	209.4246232755	219.8403487547
759	307.712590127	128.2021942059	208.9922619704	226.9498614718
760	291.9261571143	128.8695422376	207.5862729746	235.7211545308
761	276.8283125672	128.7521446123	205.7523709705	244.4819068469
762	264.4898667154	128.1388608168	203.7138269965	250.9805984113
763	256.4014517995	127.4017392996	201.4193111578	253.0034825675
764	253.2228629094	126.8760381366	198.7892055676	249.2141591803
765	254.6768983299	126.8360191577	195.9633779012	239.70536505
766	259.6385633687	127.5396160133	193.3151116598	226.0825835858
767	266.4682491158	129.2644995615	191.2338074164	210.9634302799
768	273.5460369574	132.3067994236	189.8164852325	197.1174251626
769	279.6996160352	136.8772428401	188.6680236708	186.6789727836
770	284.480902987	142.968521506	187.0058831417	180.6876125436
771	288.1008102479	150.2523438546	183.9793732385	179.0321011011
772	291.0929907549	158.0911688181	179.1091939984	180.7789756557
773	293.9471587028	165.6536720465	172.5493394634	184.6274294177
774	296.9917287449	172.1011742595	165.067052021	189.3546080358
775	300.4736275576	176.7730354107	157.7567478937	194.1043913431
776	304.7506919672	179.2762892115	151.6486005031	198.4988055306
777	310.3184161524	179.5257863101	147.3460707922	202.5931375663
778	317.5692807489	177.7128717787	144.8938367366	206.7410909556
779	326.4874820941	174.2433253788	143.8837785702	211.3674418148
780	336.4446241351	169.6520575116	143.709739815	216.8186991965
781	346.3208812558	164.5241517588	143.933350641	223.2107823122
782	354.8691034102	159.4206926899	144.5200904709	230.3671706246
783	361.111177749	154.8483464276	145.8619123796	237.8546581069
784	364.5336059794	151.2072988923	148.6391911238	245.059678297
785	365.0181354904	148.7392406015	153.5371550957	251.3243672738
786	362.6849775336	147.4962964996	160.9679810551	256.0380058837
787	357.8701901998	147.3028952674	170.9005587698	258.7423303809
788	351.1245861487	147.8117906349	182.7970539454	259.1697785248
789	343.3457451146	148.6211754198	195.6478449152	257.225490499
790	335.7041697637	149.3813592719	208.0886212458	252.9399875111
791	329.3336385977	149.9110361607	218.6116714423	246.4619063327
792	324.9716149134	150.209672804	225.8743679123	238.0966216382
793	322.6972575419	150.4068109504	229.0896434922	228.3318405135
794	321.9982674864	150.6388665417	228.2919654125	217.9020850776
795	322.0761823094	150.9985169086	224.3953675658	207.7361554663
796	322.2389544862	151.5030441309	218.9208877525	198.8148842728
797	322.1524451728	152.1375584617	213.5246437593	191.9925786252
798	321.8374552643	152.9234472227	209.5226911116	187.7470546965
799	321.4195450554	153.9472562013	207.6022880322	186.1133305892
800	320.8638230376	155.3357207056	207.8085452143	186.7347488584
801	319.8858887367	157.1404508532	209.6905271085	189.0605672689
802	318.0645430208	159.2213506803	212.5392575922	192.5515343894
803	315.0777137155	161.1860296111	215.5762564314	196.8638572162
804	310.891727561	162.4564754499	218.1337019458	201.8960669346
805	305.773399681	162.4916176311	219.7468071015	207.7375518954
806	300.1725132563	161.0247938851	220.1792076358	214.6050457627
807	294.5544818	158.230884963	219.3599799389	222.7238997442
808	289.2741473353	154.7257761182	217.2267883715	232.2331771548
809	284.6199662955	151.3822106778	213.6202870584	242.9979383912
810	280.8962610787	149.0367168279	208.2728597595	254.4734884317
811	278.4480830801	148.2550237204	201.0340535733	265.601827347
812	277.5411136879	149.1896959517	192.1051780092	274.8141004841
813	278.2003686653	151.6759408108	182.1819086709	280.2883246987
814	280.0373239902	155.3914944606	172.3796411904	280.3987677091
815	282.2340780687	160.0369173812	163.9106903388	274.2409051018
816	283.7205690387	165.394449846	157.7189612215	262.0713617666
817	283.455108464	171.2460146722	154.2072344119	245.4448682737
818	280.7114812175	177.2630910023	153.2069540324	226.9725988982
819	275.297441292	182.9616285203	154.1018990066	209.7301421706
820	267.6650868018	187.8324625826	156.0590305438	196.5711417087
821	258.8242946073	191.5335499701	158.2801851502	189.4943402233
822	250.2122780555	194.0767033941	160.1196199774	189.2931596933
823	243.362387591	195.7959635302	161.2090935949	195.478590061
824	239.6143957868	197.1357523487	161.4591008818	206.51220853
825	239.8656193283	198.4006919604	161.0953421024	220.1887012103
826	244.4266461604	199.5819674614	160.5790077622	234.1019590463
827	253.0196046908	200.380195395	160.5435326984	246.1406627015
828	264.8857721717	200.3912070707	161.5977665758	254.8314134006
829	278.8709777072	199.3049268125	164.1350200672	259.5442461723
830	293.5386493024	197.0535636031	168.1542793954	260.5117999481
831	307.2435838016	193.8294455624	173.2465572133	258.6802201394
832	318.3908381647	189.983184994	178.656860987	255.3877150944
833	325.726085318	185.9285587247	183.5983853961	252.0439290298
834	328.646146667	182.0338280919	187.49382533	249.7580316784
835	327.3860791509	178.6047147573	190.2036618804	249.053349176
836	322.9110254281	175.9192919686	192.0355027271	249.7685403499
837	316.653440542	174.2567022928	193.6444689187	251.2021963729
838	310.1048797416	173.9040073967	195.8688168032	252.492653266
839	304.4476541288	175.0857990679	199.5624115284	253.0769184197
840	300.4278536236	177.832470366	205.365913866	253.0516510307
841	298.3197684512	181.8678837695	213.4785927963	253.2220885163
842	298.059592593	186.553739851	223.3761205205	254.7705209212
843	299.3837720352	191.0189028636	233.6703852416	258.6635431785
844	301.8608455853	194.3872704671	242.3130478752	265.1029264618
845	304.9649481631	196.0981610302	247.0892216465	273.1841918475
846	308.0814813368	196.0850076994	246.3961345269	281.1014430693
847	310.5695333122	194.7910809043	239.8382063609	286.7147247269
848	311.9731376671	192.9340189737	228.4314170516	288.313111168
849	312.2146799413	191.2120442247	214.2912967028	285.241254149
850	311.7841709307	190.0711014514	199.9823585235	278.1886838277
851	311.7190350083	189.6370441776	187.8281353045	268.9305854043
852	313.3745191994	189.8788098059	179.38950984	259.7134287011
853	317.9494430635	190.7709214505	175.2509907936	252.4660960467
854	325.996617836	192.4078711235	175.025885094	248.16326706
855	337.0660249131	194.9204920789	177.5913089356	246.5701293231
856	349.659287631	198.3122689813	181.3874870295	246.4635353333
857	361.4441302947	202.2850116247	184.8538891351	246.2446620881
858	369.8031610294	206.2222695058	186.7781679994	244.6638104546
859	372.4341771065	209.3224408964	186.5977270784	241.4188386676
860	367.9811951099	210.8480351264	184.4161349871	237.3193216647
861	356.3179859242	210.3808806734	180.9018451056	233.96165744
862	338.6537578206	207.9262035902	176.9487266949	233.1072151491
863	317.229568217	203.9284206621	173.4545744732	235.9578942398
864	294.8015590706	199.1422647871	171.0556004239	242.782175103
865	274.0939243741	194.4703208106	170.0352805442	252.8980042263
866	257.2255831405	190.7827859453	170.3013668825	264.9344027311
867	245.3619408949	188.7352124227	171.4251553488	277.2929283472
868	238.5898492647	188.6128257071	172.8218388627	288.4890688295
869	236.0104273607	190.2074879629	173.9771463846	297.4162330782
870	236.1270731833	192.8456425961	174.6143393447	303.4773491715
871	237.258011788	195.5738262856	174.799708993	306.6487812823
872	238.0339794543	197.492771973	174.8813890726	307.4334165881
873	237.7082104424	198.1076476574	175.2932091034	306.6340129758
874	236.2439826525	197.5197578654	176.3712352095	305.0150546828
875	234.2181408004	196.3552466328	178.1802431027	302.9046781319
876	232.5078284909	195.4196208651	180.500583562	300.0390802684
877	231.9199507752	195.3063529989	182.8861807515	295.6772362535
878	232.8951569992	196.0602729221	184.7697984394	288.9903903623
879	235.341225076	197.1892710428	185.5843401254	279.5483771034
880	238.7023234598	197.9528983205	184.9159095401	267.6822478204
881	242.193805684	197.7801953123	182.6481012975	254.5516772132
882	245.0823352003	196.6507944829	179.0797390779	241.9220367232
883	246.8589079715	195.1537456803	174.9114146238	231.7505448947
884	247.2868835818	194.2498210592	171.0792556253	225.6775057681
885	246.2961992699	194.7922149357	168.4575423021	224.6105674977
886	243.9114218767	197.0752562932	167.5641338995	228.5431046243
887	240.2595157453	200.6055444289	168.4050936087	236.6132716484
888	235.7087487925	204.2561015037	170.4953662412	247.3239713654
889	230.9360526271	206.707323604	173.0981485266	258.9709866778
890	226.9110040986	206.9687141233	175.5052141308	269.9695582197
891	224.613110282	204.7626756706	177.2522829519	279.0954316275
892	224.674659126	200.5747001986	178.1537348714	285.6237930425
893	227.1234308494	195.4017797236	178.2091346245	289.3980041992
894	231.3743161068	190.4006972409	177.3979739618	290.8273980572
895	236.4704070799	186.5651101614	175.5727809662	290.8458398145
896	241.4842461916	184.5843238104	172.4827920937	290.6345111631
897	245.8266506875	184.7854200913	167.9155311142	291.3161515561
898	249.3513871684	187.1747485792	161.9681114141	293.6134081188
899	252.2494171464	191.4190741975	155.2582907049	297.6305890025
900	254.8268180695	196.8816420931	148.97747888	302.9070728882
901	257.2283705747	202.6885928207	144.7024817564	308.6662683139
902	259.3210701575	207.9300144587	143.9730555074	314.1965449467
903	260.6152847679	211.8901241606	147.763219825	319.0490208348
904	260.4106944312	214.2818383225	156.0321154535	323.0826063907
905	257.9913244657	215.316677376	167.5600253316	326.2652580211
906	252.929433095	215.6003753167	180.1734058447	328.4648508401
907	245.3390375702	215.8933291978	191.3164551139	329.3235586484
908	235.9925398485	216.7923254735	198.7896729072	328.3504758301
909	226.248598204	218.5128637764	201.3628976686	325.130323523
910	217.7567078247	220.8460615768	199.0471089548	319.5431775714
911	212.0874227832	223.2554936075	192.9314638042	311.8781584007
912	210.3686475003	225.1458468553	184.7507421021	302.7155405037
913	213.1428650028	226.0688175427	176.3342323002	292.7811950893
914	220.3549093284	225.835269235	169.1636918282	282.8076927478
915	231.4840606425	224.4988073462	164.1622236173	273.534872454
916	245.698952897	222.2759669862	161.6717602944	265.7497567638
917	261.8319016275	219.44010337	161.6152526331	260.3194727213
918	278.4479907388	216.2802524526	163.6106890342	258.0001279013
919	293.9306403375	213.0593486372	167.1491199559	259.1930256139
920	306.7697984878	209.9507458566	171.656026025	263.733623433
921	315.9754208774	207.014422883	176.5858712148	270.8758544942
922	321.3439129623	204.1979727545	181.5409288452	279.4699040532
923	323.4611287205	201.4150719174	186.4535071789	288.3631999218
924	323.376279024	198.7269915158	191.6372498517	296.6652505252
925	322.0478147309	196.4953299755	197.7267684398	303.9002781927
926	320.0524359884	195.3915950408	205.3126718542	309.8685312825
927	317.506715697	196.212355794	214.4674521389	314.4614840737
928	314.3715012485	199.5378423109	224.375353327	317.5742661703
929	310.8669812933	205.3686437829	233.4118684974	319.0837368507
930	307.7489159333	213.0064467302	239.7040763762	318.9607294791
931	306.2230393733	221.1733564771	241.9798133901	317.3504581114
932	307.5702767334	228.4134451986	240.224593352	314.6348475595
933	312.5533456395	233.545660511	235.8194163719	311.4175203511
934	320.9222042214	236.0117423636	230.9988864898	308.5027592049
935	331.1941423603	235.9173197969	227.8995258391	306.7493215375
936	340.8959097377	233.8513230829	227.6788912836	306.8527920455
937	347.2528027384	230.5562684635	230.0271662011	309.0913480452
938	347.9963187745	226.6766309894	233.3195734322	313.1936058992
939	342.1197555036	222.6469905851	235.2594599228	318.3401909937
940	330.1337645564	218.7648732866	233.7440011845	323.4158732028
941	313.8781767962	215.2730650828	227.6506951238	327.3507500588
942	295.9229308392	212.4377108593	217.2292644983	329.3950744735
943	278.9098729493	210.5148811902	204.0020237373	329.2591394901
944	265.005451689	209.6304519441	190.2395352949	327.083085262
945	255.5898084528	209.6626130716	178.2539605901	323.4060251959
946	251.2173645374	210.1776170787	169.7585039992	319.0001984301
947	251.6844499258	210.498001737	165.5967480666	314.7343377141
948	256.2299468137	209.8984548324	165.6818975889	311.3411265241
949	263.7804884997	207.8503637078	169.2685580859	309.170617823
950	273.1824846036	204.2436028282	175.2375986765	308.0708377797
951	283.3931964858	199.4893162129	182.3471280738	307.4372060214
952	293.4923179483	194.4047419259	189.3917583783	306.3953534885
953	302.6375243897	189.9615191476	195.3114845932	304.099218085
954	309.9915147622	186.9852982804	199.234557819	299.9512409698
955	314.7089441561	185.9435816734	200.5688201627	293.811580703
956	316.1578285798	186.8586928568	199.065770424	286.0936419131
957	314.1326817129	189.4062834128	194.9249045958	277.7424070904
958	308.9539788265	193.0558318694	188.8102959718	270.1077141147
959	301.3708331941	197.2362782602	181.7889415022	264.6312492117
960	292.3149028175	201.4578970085	175.1185443783	262.4498209487
961	282.6589525915	205.4010805593	169.9757885736	264.0609504172
962	273.1679529408	208.9203204563	167.1668032751	269.0996722442
963	264.66678578	212.0421642383	167.0267615364	276.4534320065
964	258.181947939	214.9279320468	169.4035093888	284.5443021223
965	254.9217694088	217.7812579201	173.7546823656	291.701413988
966	255.9871649886	220.7820043051	179.2733375487	296.4955422169
967	261.9675400537	223.9969004232	184.9980368723	297.96016583
968	272.5791711955	227.349967938	189.9938391518	295.7501898583
969	286.6242924096	230.6112317664	193.5586271461	290.2060480089
970	302.2728180805	233.4469863359	195.406443147	282.3622985383
971	317.4591536631	235.5354367511	195.7467632018	273.7578748336
972	330.3995353247	236.699070257	195.1256083952	266.1046002436
973	339.8615071728	236.9923969929	194.1636936692	260.8298397347
974	345.3444199689	236.7281363309	193.2885602285	258.6455336202
975	347.0361671047	236.4065052207	192.6314188523	259.3820969767
976	345.6800990287	236.5998245803	192.116824479	262.094670301
977	342.3198455228	237.8205649591	191.6152567981	265.4161182265
978	338.0341690241	240.3956057093	191.0543053887	268.0598129955
979	333.6163887238	244.3327137564	190.4091666702	269.2195829591
980	329.4552087055	249.2471245237	189.6843314909	268.8357727038
981	325.564970245	254.3766262828	188.9012369631	267.533216476
982	321.7305346407	258.6793599784	188.13076408	266.3563977628
983	317.7899603489	261.0888273129	187.5353738977	266.3665499925
984	313.8529670176	260.7888072055	187.3137392625	268.2630686447
985	310.3900503777	257.4920166629	187.6233801923	272.3170912298
986	308.1179416623	251.5213451957	188.5059680548	278.4489785041
987	307.7616314324	243.7568396461	189.8427834443	286.4680682355
988	309.8113496684	235.3814564816	191.433858133	296.2960717536
989	314.3907333735	227.6154946974	193.0716519741	307.9667682441
990	321.3080395849	221.4259520072	194.5921134237	321.4392145446
991	330.2360547456	217.3589190688	195.8753406641	336.4136782139
992	340.8568210194	215.4446170413	196.7591578546	352.1143781978
993	352.9302032768	215.245461449	197.0230256822	367.3830217268
994	366.1458544391	216.01601663	196.362895255	380.8271102911
995	379.857444902	216.9618799891	194.5149548782	391.0798444775
996	392.8456153208	217.4889115894	191.4770400289	397.0984153166
997	403.3129981662	217.4017187955	187.6785149793	398.380628379
998	409.1636312231	216.9385395161	184.0599053653	395.0884324
999	408.6276242137	216.6242304611	181.8863819264	388.0326199023
1000	401.0218058343	217.0176368052	182.3925183232	378.4982535704
1001	387.2387743718	218.4487122433	186.3397175528	367.9080410397
1002	369.751109155	220.9117176826	193.6708679347	357.5195570271
1003	351.9307625282	224.092372771	203.4519469272	348.1314182717
1004	336.9363876529	227.5222248644	214.0642887977	340.054107009
1005	326.6434734952	230.7418073641	223.6273679619	333.1873323148
1006	321.100946805	233.4119798697	230.4728286205	327.2578169522
1007	318.7015509245	235.3490692592	233.5572345808	322.0141242421
1008	317.066753356	236.493311514	232.6617649219	317.3182860857
1009	314.0220524143	236.8766474694	228.3017314168	313.0748578098
1010	308.4016298394	236.5894195781	221.4564668814	309.2292840581
1011	300.2583234057	235.768987993	213.1291735412	305.7335282451
1012	290.5448932338	234.5673510098	204.1066092744	302.6991084338
1013	280.5704157847	233.1171955313	194.9206512962	300.4489905218
1014	271.4647390327	231.4232236637	186.0122723343	299.4660147411
1015	263.8584619113	229.3397744567	178.0025137451	300.2576472013
1016	257.8506125034	226.5603833777	171.827208834	303.0352724518
1017	253.1932441446	222.7680797686	168.5813674879	307.5539831537
1018	249.5843966952	217.8307886148	169.15268702	313.1861996148
1019	246.9045081457	212.0134416408	173.7289649304	319.1929929393
1020	245.2818156096	205.999715526	181.4668090195	324.9850475168
1021	244.9748969477	200.7381134062	190.4935758818	330.3124863242
1022	246.0863275782	197.115252733	198.3483981407	335.140679726
1023	248.3363240396	195.6185514591	202.7656239713	339.4846050753
1024	250.9885478426	196.1520472783	202.4615030132	343.2181793601
1025	252.9898872464	198.1239725913	197.6390705613	346.1092838134
1026	253.2647912908	200.725849201	189.8957432963	348.0728449869
1027	251.0964237461	203.3269673925	181.6491677056	349.3982067937
1028	246.3211316993	205.7017199908	175.2626480737	350.8047310444
1029	239.4264196192	208.0258748548	172.3167951891	353.1637384994
1030	231.4443154059	210.6397917839	173.3615752725	357.0038868917
1031	223.7582082744	213.7249491146	178.1111297664	362.0401587275
1032	217.8202864946	217.1245598281	185.8641382186	367.1541606516
1033	214.8773496145	220.4017276916	195.9138634759	370.7374979646
1034	215.6604693378	223.0832304908	207.5884244078	371.4705725227
1035	220.2195735946	224.9288559804	220.0802264549	368.8660741329
1036	227.9096075299	226.044671366	232.212665073	363.4636922909
1037	237.5412594485	226.782217311	242.4763588327	356.4721858326
1038	247.748947464	227.4733307408	249.4603520957	349.1446910394
1039	257.3584311497	228.2106645492	252.4449390814	342.2693665821
1040	265.6899895206	228.7703718184	251.8969849095	336.0972515549
1041	272.5935421492	228.6921389978	249.3267222376	330.5554520918
1042	278.300715336	227.5054810805	246.7705083384	325.7152842476
1043	283.1150721889	224.9427880419	245.9450190511	321.9542924875
1044	287.1303027937	221.0445318625	247.6053118949	319.9102116974
1045	290.1408105525	216.1688065545	251.3972023174	320.1588069943
1046	291.7723792516	210.8678923132	256.2207035461	322.8352603634
1047	291.8003321472	205.7472027529	260.7901330859	327.4511301288
1048	290.4030259643	201.3135875937	264.1434627564	333.0442821725
1049	288.2351211296	197.8887163238	265.7799023709	338.5567478084
1050	286.218793686	195.573331574	265.507036859	343.2632398897
1051	285.1800689873	194.2886452539	263.1759426195	346.9861800519
1052	285.5553230044	193.8603838424	258.5720162686	350.0091579806
1053	287.3372447723	194.1058482532	251.5197729174	352.6830801972
1054	290.2749499708	194.9245645245	242.1745698123	355.0311332734
1055	294.1352625706	196.2892477764	231.2737404282	356.5957729781
1056	298.8415152327	198.1826865753	220.0160347165	356.7039609258
1057	304.3877712348	200.5408600539	209.7630747904	354.9167717515
1058	310.5838260807	203.1891361271	201.5323715194	351.3945555271
1059	316.8822319575	205.8906575647	195.6409767006	346.9173863103
1060	322.4596531757	208.4284971529	191.7115424407	342.5281624188
1061	326.4827139991	210.6574163901	188.9614584682	339.0726106649
1062	328.4389723112	212.5205024366	186.6029866081	336.8930042434
1063	328.3335393218	213.950495803	184.1914172545	335.8132876207
1064	326.6191216422	214.7928212833	181.7194997419	335.4180931313
1065	323.9693016239	214.7697429457	179.5104122874	335.3063287771
1066	321.0454089897	213.5492777201	177.9821908144	335.2272041739
1067	318.3372684213	210.9300558662	177.445801919	335.0865129778
1068	316.1286258738	206.9690237377	177.9645429398	334.8424304558
1069	314.5251461597	202.0935429824	179.3296941815	334.5097172599
1070	313.5154496604	197.0363864951	181.1979689646	334.2630718712
1071	312.9631318929	192.6629467177	183.2304932641	334.4983379901
1072	312.6731648031	189.7661062499	185.2859384706	335.8169136464
1073	312.4351116381	188.9147087478	187.4299316797	338.7757422712
1074	312.1139762964	190.3773056087	189.7886671527	343.6022671343
1075	311.7613293218	194.1510047534	192.2715347075	349.9096777143
1076	311.644529312	199.9974174645	194.3798956251	356.69115562
1077	312.1486517804	207.4575057386	195.2071575116	362.4683448894
1078	313.5642415454	215.8795294548	193.7533116536	365.7707774731
1079	315.9373904077	224.4524150349	189.3408233185	365.5729368166
1080	318.9950564393	232.3100532975	181.941859615	361.6621324995
1081	322.3581617124	238.6988541328	172.2371006722	354.6853104287
1082	325.9271297289	243.1140469301	161.3988197617	345.9480058231
1083	330.2288367503	245.3657736986	150.6822453874	336.9812728047
1084	336.481093839	245.542663776	141.133980571	329.0599289316
1085	346.1794624027	243.970271338	133.4658815927	322.8587874584
1086	360.3160885843	241.1270637476	128.0726288111	318.3634677386
1087	378.5453723158	237.6330856846	125.1469786586	315.0457674096
1088	398.8383365807	234.2843166001	124.7272545594	312.1956042455
1089	417.7549492496	232.0017402813	126.6495162108	309.1787373938
1090	431.4562774519	231.7494961769	130.5155115884	305.7157690093
1091	436.8893212555	234.2917491072	135.6469202769	301.9191074254
1092	432.7901732454	239.9237088525	141.209144527	298.2745332241
1093	420.0445564686	248.2661995017	146.3610656408	295.5125719831
1094	401.2771663335	258.2229369188	150.4637231984	294.5210831986
1095	379.9031177926	268.2152348986	153.2581992185	296.2449914837
1096	359.0426312058	276.5994396526	154.8765922746	301.4788074059
1097	340.8647271368	282.1846648445	155.8451910753	310.6279959849
1098	326.3890289068	284.5145131326	156.9069351115	323.3986252326
1099	315.8944737128	283.9037746494	158.7934898692	338.5812772876
1100	309.4819862565	281.1273969053	161.9622246236	354.1115687579
1101	307.5629613924	277.0126418405	166.3987070012	367.5346078416
1102	310.884362717	272.1316449026	171.6007237961	376.7228473932
1103	320.0981744268	266.7364545157	176.7429135095	380.5945058662
1104	335.2107737603	260.8867491874	180.9721674152	379.5531119285
1105	355.071261005	254.6445052463	183.6849923942	375.2576257898
1106	377.3003833508	248.2053353506	184.623865146	369.9862869625
1107	398.70563756	241.8406174032	183.8551630097	365.6150713869
1108	416.0215613944	235.8200143672	181.6422574292	362.9205745335
1109	426.7807686136	230.3057076463	178.3450724852	361.375351955
1110	429.8018734766	225.3615922592	174.410542373	359.5927277984
1111	425.3038846514	221.0575917295	170.4049982533	356.1051469704
1112	414.5481410505	217.5842592124	166.9800621305	350.05070376
1113	399.2767407156	215.296600464	164.7241048139	341.5630394945
1114	381.2002316789	214.5847683349	163.9635144168	331.5443096408
1115	361.6652925271	215.7442529509	164.591813356	321.2268861065
1116	341.5675602384	218.7708684585	166.0397370007	311.7123601714
1117	321.4285858585	223.3274952949	167.4375901887	303.7202456443
1118	301.683670197	228.8412512825	167.9342851792	297.7216383353
1119	282.9427904492	234.6857624003	167.0184383836	294.0518821819
1120	266.2225902409	240.4169521132	164.7509510058	293.1612355499
1121	252.8882558332	245.89285771	161.7052960574	295.5177017254
1122	244.320986746	251.2382203913	158.723832367	301.4484534355
1123	241.4524699147	256.6420127303	156.5241921415	310.8702474772
1124	244.3508963918	262.0703870886	155.3961802742	323.1684136863
1125	252.1475856904	267.0526631512	155.1200734483	337.2889537052
1126	263.2145051397	270.6651723263	155.0925813924	351.9511002039
1127	275.6504371349	271.7927130133	154.6408326322	365.8507518018
1128	287.6469639681	269.5661118037	153.2812307198	377.8103364182
1129	297.7795919356	263.7974223263	150.9100828731	386.8447682462
1130	305.0850114409	255.2063037624	147.786053114	392.3102725838
1131	309.1692100752	245.2819803001	144.470468404	394.0908202528
1132	310.2606439494	235.8535415167	141.7007244346	392.7892828829
1133	309.1069120147	228.5537908594	140.2948802654	389.6716486094
1134	306.8658010767	224.4107324501	141.044991107	386.3400216525
1135	304.7328537712	223.6689288069	144.5908052286	384.1200138675
1136	303.6137978204	225.9087441645	151.2322882411	383.5985313365
1137	303.9062098156	230.2272414064	160.7949456182	384.480363795
1138	305.5745952036	235.4987366097	172.5242969134	385.822979742
1139	308.3676482298	240.5391796288	185.1136005325	386.4886196717
1140	312.0681710815	244.2799128223	196.8596025787	385.5761247389
1141	316.6016760636	245.8722021691	205.9875886022	382.6475675561
1142	321.9636137432	244.851980698	211.0480640182	377.7338595409
1143	328.092065332	241.2158149875	211.3150981858	371.3153221826
1144	334.779101289	235.4428629203	207.0399745796	364.1134748336
1145	341.7300167889	228.4288630896	199.4427149175	356.8584142722
1146	348.7265249218	221.2803719008	190.3804832945	350.02773486
1147	355.6971605249	215.1192915763	181.7982281781	343.6107978363
1148	362.6962914221	210.8496042122	175.1782730634	337.1885929678
1149	369.7412425261	208.9939894377	171.1948133515	330.1714013572
1150	376.6451315094	209.6204420399	169.718613051	322.2474211031
1151	382.9270614351	212.3353655718	170.1116105995	313.6385865223
1152	387.8561043136	216.4353171696	171.6308114672	305.1232576887
1153	390.5529795724	221.0777154143	173.7210948762	297.7831712632
1154	390.1826357647	225.5145115986	176.0881494339	292.6356053227
1155	386.1722507032	229.2312315007	178.5691687147	290.4109279854
1156	378.4422542079	231.980365985	180.9622048588	291.5210789979
1157	367.5689563191	233.6897941732	182.9072310471	296.1396505961
1158	354.8252515921	234.3503064643	183.9554514405	304.2923280087
1159	341.9366572432	233.9220785771	183.7446819427	315.8055286671
1160	330.769872342	232.3423244878	182.1529278587	330.2286771224
1161	322.8659042627	229.5910487486	179.4323751966	346.7003713354
1162	319.1792784081	225.7538297827	176.1940956117	363.9026298308
1163	319.9550673021	221.0683903217	173.3389171135	380.1384810983
1164	324.8520253559	215.9281093233	171.8761975681	393.5297118481
1165	333.1439321174	210.8197967007	172.6819815618	402.2989677839
1166	343.9490004563	206.2659128306	176.2628816734	405.0629157811
1167	356.2389479048	202.7154763033	182.5520962295	401.1562604988
1168	368.8862025271	200.4258419785	190.8794291181	390.826827966
1169	380.5404110666	199.3773912461	200.1376099766	375.1802426846
1170	389.6848900388	199.2763496603	209.1152325529	355.9193473419
1171	394.8400965828	199.6384733422	216.8445466782	334.9342907218
1172	394.9353550472	199.9728412072	222.8328283256	313.9191045295
1173	389.6853002533	199.9129564968	227.0818975416	294.2028115634
1174	379.7715940503	199.2824607571	229.9578803495	276.7958543377
1175	366.7025363977	198.0476660538	231.9978353012	262.4780531594
1176	352.5034606334	196.2665288258	233.7239903004	251.9213417286
1177	339.2749282407	194.0482114925	235.4912885936	245.6337602693
1178	328.8408402104	191.5689107842	237.3680661141	243.8756977922
1179	322.525092184	189.1006575497	239.0654970472	246.4921252428
1180	321.0428351723	186.9822847348	239.9600974064	252.8966841914
1181	324.4409384733	185.5298833569	239.2667229475	262.1480691676
1182	332.1433932356	184.959122274	236.2603942737	273.1279909849
1183	342.9891561675	185.3101993416	230.6327566584	284.7792487949
1184	355.4631047962	186.469377203	222.6921726746	296.3248827109
1185	367.9332293176	188.253158248	213.4153422305	307.3481569025
1186	378.9159256431	190.4912338015	204.2976421482	317.8160367634
1187	387.2335462703	193.0730838373	196.980776641	327.9358365062
1188	392.0997566833	195.9775857775	192.8438245751	338.0579290527
1189	393.046387622	199.2719272097	192.6296963103	348.5386666045
1190	389.9549344364	203.1106016211	196.206417977	359.7237755034
1191	383.0189218561	207.7266811855	202.6207691798	371.8655391045
1192	372.7900069081	213.3686064571	210.2771323424	385.0156974804
1193	360.2043463379	220.1390312957	217.3553340367	398.8195987721
1194	346.5122303359	227.8311844002	222.2211916523	412.4175837245
1195	333.0890611235	235.7945098733	223.8106448227	424.5086626219
1196	321.1438573441	242.9756445926	221.8655394295	433.7037203393
1197	311.3605860054	248.1564880343	216.9055712115	439.0449161203
1198	303.790161757	250.3158023322	210.0540132783	440.522139434
1199	297.9260172794	248.9826435147	202.6752689107	439.1970939569
1200	293.0590553896	244.4143458207	196.0382239335	436.8179594615
1201	288.7223775579	237.5285407919	191.0157677545	435.1007510143
1202	285.0406502678	229.6267876533	187.9719080536	434.9567265693
1203	282.7358875656	222.0110672918	186.7791618624	436.0736633922
1204	282.780078583	215.7077434589	186.9872564888	437.1048599319
1205	285.8977382367	211.3110518127	188.0480420911	436.2212554022
1206	292.0959367001	208.9985085041	189.4800883175	431.936447594
1207	300.6253263311	208.6354756782	190.9698431346	423.7134411053
1208	310.2895839078	209.8938297661	192.3612940247	412.1697443394
1209	320.0035090726	212.4023430763	193.5573756502	398.8514773546
1210	329.1831074317	215.8192600842	194.4849017206	385.713515415
1211	337.7291999085	219.8930491731	195.0919242926	374.582538967
1212	345.6697797199	224.4650611507	195.3610879999	366.6825790923
1213	352.6207964601	229.4463025239	195.3655969819	362.386783432
1214	357.5272627426	234.7103294172	195.2688106184	361.201924481
1215	358.9040114213	240.0675212103	195.2654550394	361.9195195239
1216	355.5031438208	245.2422329728	195.5301973674	362.9866466766
1217	347.0839821011	249.9029921298	196.1868456261	362.8818755592
1218	334.8182863606	253.7214050093	197.3045341567	360.5511005233
1219	321.065452754	256.3906196127	198.9043536648	355.6485819133
1220	308.6317483452	257.6154118074	200.9117211243	348.641871075
1221	299.8170769762	257.151116783	203.1518352655	340.7073148224
1222	295.7199392186	254.8854372678	205.2934423011	333.4749042125
1223	296.0692194516	250.9547754705	206.893524155	328.6633083917
1224	299.6007378311	245.8265521681	207.4389753925	327.6667612138
1225	304.7390385673	240.2573830382	206.4996132863	331.1768531311
1226	310.2743035708	235.1248931718	203.8450709502	338.9486948669
1227	315.6845871573	231.1751112981	199.5129563014	349.7554852821
1228	321.0767228424	228.7772966217	193.7799637731	361.7055882121
1229	326.7368541569	227.8206748775	187.1301699325	372.7267644711
1230	332.6666716234	227.7717247726	180.1796182888	381.1226741305
1231	338.2694591202	227.888734911	173.6104895953	386.0026655891
1232	342.4360101998	227.5005945096	168.1606321369	387.4381700313
1233	343.9453549554	226.217488342	164.565169272	386.3001321462
1234	341.9191985588	224.058162025	163.4460366942	383.947233915
1235	336.2146602857	221.4129388468	165.2126926858	381.7269453019
1236	327.4087827379	218.8763784767	169.9006953227	380.5763451475
1237	316.5935099249	217.0615225036	177.120174817	380.738674931
1238	305.0276683464	216.3920948457	186.1029547178	381.7197789869
1239	293.8379628076	217.0531267491	195.7798357315	382.4240705457
1240	283.8612912433	219.0073089526	204.9909057673	381.5021030023
1241	275.6011831677	222.1009329605	212.6445785129	377.7713297406
1242	269.2919252432	226.1473014779	217.9082466257	370.5802924008
1243	264.9888343724	230.9530674993	220.3051221403	360.0649569069
1244	262.6590321702	236.2879888204	219.851084687	347.1464545603
1245	262.2100029184	241.8716220682	217.050691691	333.3773591223
1246	263.5431982957	247.3459934995	212.8598449648	320.5862169779
1247	266.5689861827	252.3534280745	208.4802375207	310.4622454847
1248	271.3339689076	256.6282991861	205.0930070585	304.149958484
1249	278.0915645715	260.1490067605	203.5592706005	302.0036162857
1250	287.3871112435	263.1916865186	204.2017209048	303.4766509203
1251	299.9586123053	266.2877961305	206.7503455424	307.3161453218
1252	316.4455914336	269.991412752	210.4548730666	311.9107514435
1253	337.0046521255	274.5691750945	214.3265632966	315.7856645974
1254	360.9054137848	279.730194831	217.3561053666	317.9953894156
1255	386.4024684273	284.6022825808	218.7347698826	318.3224893138
1256	410.9331154483	287.9861401041	217.9873098015	317.289034521
1257	431.6791588502	288.8489040574	215.0916589433	315.8442255117
1258	446.2389682997	286.7192222935	210.4214808876	315.0352575351
1259	453.2012505075	281.8715854825	204.7079640825	315.6334139692
1260	452.3969464446	275.1869347783	198.8712822996	317.9074969158
1261	444.7585999737	267.8339797174	193.8110024744	321.5448929498
1262	431.9492072427	260.9601241419	190.2697528144	325.8461829017
1263	415.9202262778	255.4717136694	188.8399724599	329.9595460468
1264	398.5863329699	251.9358165636	190.0086167726	333.3065243923
1265	381.7405272586	250.5139183728	194.2478507652	335.8287017288
1266	366.9612631668	250.9224601127	201.9735682841	338.083083351
1267	355.4979753369	252.4866918615	213.3525918056	341.0879898781
1268	348.122969068	254.2498443122	228.0029691476	346.0324182342
1269	344.9589495919	255.2574906289	244.7847722309	353.8505019923
1270	345.478243406	254.8129518795	261.8263681252	364.8517756828
1271	348.6458214423	252.6566981389	276.8565596448	378.4478551337
1272	353.1375373277	248.987169201	287.7283560381	393.0931989248
1273	357.5415893453	244.3330844298	292.892533834	406.5521410944
1274	360.5146736045	239.3947728586	291.6911134209	416.3604965123
1275	360.9477861869	234.9214254204	284.3297328076	420.4649535858
1276	358.2227548877	231.6156253122	271.7043245123	417.749028502
1277	352.3914867244	230.0931676273	255.1418037425	408.327295584
1278	344.3401852379	230.7840925936	236.1916842716	393.4790916789
1279	335.684946261	233.8582862491	216.446581704	375.383571732
1280	328.4714081724	239.179662043	197.3894498571	356.6305750169
1281	324.67733701	246.2975292305	180.2223617655	339.6942346739
1282	325.6141190812	254.5126450958	165.7463343833	326.4314321956
1283	331.4622076524	262.9592143232	154.3315752051	317.6844387458
1284	340.9867554808	270.73569632	146.0200922762	313.1730310974
1285	351.7966092571	277.0641494084	140.7125802679	311.6468179272
1286	360.9734800633	281.4404159857	138.3247574938	311.4067451528
1287	366.1227917523	283.7499750133	138.8330611293	310.9016274903
1288	366.2900536856	284.268272989	142.1408697035	309.2249865989
1289	362.441088095	283.5121209492	147.8983668963	306.2733388267
1290	357.0684814339	282.0208921639	155.3905737703	302.5782717702
1291	353.1732421212	280.1400902285	163.6355375389	298.8917560841
1292	352.9455802756	277.988655291	171.6601490821	295.9219775212
1293	356.8421870409	275.5405533409	178.8657798931	294.0791182905
1294	363.3859975505	272.82394365	185.2561878544	293.4911522374
1295	369.8131814675	270.0208246938	191.4164437638	294.096570344
1296	373.28288166	267.4800492874	198.2419354471	295.7274891179
1297	371.9796612635	265.5803977354	206.5069029664	298.1952869584
1298	365.8230649831	264.5450738458	216.429691041	301.3685199275
1299	356.3110077939	264.3613506269	227.5230582673	305.2726737773
1300	345.8098896666	264.7897273269	238.6505457446	310.1059994208
1301	336.5899879372	265.4866600212	248.3700203476	316.1452870547
1302	330.0959334217	266.1204944382	255.3662752057	323.5192055873
1303	326.7686176421	266.4236441839	258.8398003751	331.9366865285
1304	326.2349138749	266.2140768609	258.6856704871	340.5297693083
1305	327.7797823993	265.3827624442	255.3904740447	347.9496880355
1306	330.7091347792	263.9444430717	249.7430289016	352.7230351257
1307	334.4833814538	262.1510142402	242.4801334771	353.7534415532
1308	338.7136876731	260.5706538974	234.0652291869	350.7244892042
1309	343.151610341	260.0474054874	224.6834819861	344.2455884025
1310	347.7158056052	261.4609938382	214.4654643012	335.7016848442
1311	352.5150085735	265.3537004551	203.7829565508	326.8609354595
1312	357.7657045773	271.5870757365	193.4008628501	319.4269950904
1313	363.5624340682	279.1858891823	184.3968538822	314.6449606253
1314	369.5620095042	286.526426325	177.8506061714	313.1075490339
1315	374.792834603	291.7853125799	174.4956538367	314.6969870575
1316	377.8045802763	293.5467225218	174.447793543	318.7334656612
1317	377.0434423418	291.2714467064	177.1988743544	324.2348906495
1318	371.3738897801	285.501204914	181.8320459881	330.1992698594
1319	360.5534730139	277.7063979054	187.3570499034	335.8145912429
1320	345.4199571413	269.8378262892	192.9819853836	340.5023831737
1321	327.8454740796	263.7342413536	198.2484266813	343.8657347808
1322	310.4449782276	260.6064008685	203.006643417	345.6228951134
1323	296.0474101826	260.7151858841	207.2412360745	345.5750970374
1324	287.073486161	263.3504699614	210.8836359171	343.6604777116
1325	284.8300477655	267.0714282484	213.70447047	340.0997835039
1326	289.1335646112	270.1637061956	215.3844494664	335.4756070454
1327	298.3193164261	271.1277727914	215.6857149293	330.6565741261
1328	309.8369358834	269.1038417201	214.6317652787	326.5616430575
1329	321.0486772079	264.0639908964	212.610247112	323.8392274608
1330	329.960622843	256.7536531134	210.2237597116	322.5820187259
1331	335.5800562476	248.430846488	208.1278865025	322.2371514034
1332	337.745929336	240.4938584936	206.8307598222	321.7736310221
1333	336.8091325322	234.1178519159	206.6269400915	320.0515034765
1334	333.2301787787	230.02700397	207.6612757515	316.3122012871
1335	327.4791608023	228.4195438159	209.9751427685	310.5606758729
1336	320.0819481399	229.0160239415	213.5255822565	303.6679261987
1337	311.7967587968	231.1936227392	218.124359638	297.159410194
1338	303.6753729861	234.1286614627	223.3817190555	292.6805148728
1339	297.0285909715	236.9607160498	228.7242500055	291.3896797279
1340	293.2164726481	238.900885767	233.5147416701	293.510364157
1341	293.3088969796	239.3792122891	237.2284634753	298.2601905584
1342	297.7536837121	238.102879208	239.5466111166	304.2051820406
1343	306.198126556	235.1143274809	240.4183868964	309.882126522
1344	317.5587078997	230.8007791787	239.9985056841	314.3838794237
1345	330.2087497522	225.8489683828	238.6066805958	317.5920993616
1346	342.3897705613	221.2146805024	236.6836337495	319.9710425336
1347	352.515394946	218.0056507696	234.8367274327	322.0550891308
1348	359.3933079156	217.3284206354	233.8533251126	323.9495451725
1349	362.3190952931	220.0048740501	234.615165989	325.1289520416
1350	361.1397257445	226.273007956	237.8198627243	324.6506601601
1351	356.1180573513	235.5947247495	243.5804124169	321.7390506271
1352	347.8506776376	246.7080255612	251.1044422409	316.3641059718
1353	337.0827269305	258.0026666482	258.659931275	309.5145391001
1354	324.6608538878	268.0365899287	263.9998040677	302.9156747735
1355	311.5778595399	275.9906684287	265.0648947435	298.3500463047
1356	299.1376822083	281.8143187668	260.7219784042	296.8810470226
1357	288.9954143159	286.0181848135	251.1731470349	298.3267160124
1358	282.9918924186	289.3088422801	237.9089035595	301.2669795647
1359	282.8035051796	292.2064477882	223.2151856346	303.5020979089
1360	289.4165010637	294.8500416299	209.4767441856	302.8267140307
1361	302.8379961484	297.0081508558	198.5963076135	297.7200162142
1362	321.9876413778	298.1907976036	191.6799842507	287.7786797878
1363	344.9335383728	297.8131315934	189.0064456573	273.7569190541
1364	369.2575784931	295.3713728149	190.2569046538	257.3063793318
1365	392.4570465271	290.6317612645	194.7993818232	240.5613524051
1366	412.2281143305	283.804812354	201.9052513972	225.6883332805
1367	426.6608371804	275.5951480416	210.88000973	214.5703071269
1368	434.3953618264	267.0645809188	221.0604676025	208.5719783151
1369	434.6990263241	259.3493233757	231.7429482448	208.4469381088
1370	427.6938175445	253.2924570789	242.1979462071	214.2627716386
1371	414.4507570522	249.2725530729	251.7533418165	225.3675379647
1372	397.0205998472	247.135091773	259.9777458288	240.4028928122
1373	378.1653782985	246.3609687184	266.8477297774	257.3746182248
1374	360.8717810635	246.3071407183	272.7623626203	273.9137092275
1375	347.6611128036	246.4351257934	278.3915114436	287.7038045211
1376	339.9829206816	246.5042322609	284.3486023876	296.9932861227
1377	337.9005491469	246.6045531009	290.8842124761	301.052968296
1378	340.1670164411	247.0991853305	297.6910341664	300.4490993284
1379	344.6110040529	248.3988431066	303.936124195	296.9321272534
1380	348.8258576306	250.7017171289	308.4357464942	292.9651906161
1381	350.7853718821	253.7668318566	309.9588485829	291.0716472518
1382	349.3984832455	256.8523889755	307.5418491704	293.0910560908
1383	344.7213460566	258.9024871432	300.7474970572	299.7124629625
1384	337.8949636156	258.8822484793	289.8575908291	310.3894146518
1385	330.677941033	256.194345289	275.8932920632	323.5801723585
1386	324.8555286455	250.906501101	260.4189490097	337.3601678804
1387	321.6409235868	243.7667119496	245.2202188426	349.9465341787
1388	321.2720669426	235.9718438219	231.8987382976	360.1365374762
1389	323.0835042943	228.8371798437	221.5974760405	367.3817118641
1390	325.8008327637	223.5102323411	214.8921992051	371.7401041992
1391	328.0674458214	220.8059409647	211.8452985696	373.6272063311
1392	328.9094148034	221.1875946879	212.1557752501	373.6872892026
1393	327.8939302524	224.8042110558	215.2515812438	372.6333397563
1394	325.0815761685	231.4756281116	220.3674497078	371.0083260337
1395	320.8327294691	240.6345260142	226.5949844515	369.0274519546
1396	315.6438121048	251.2991973647	232.9585090595	366.4186961375
1397	310.0807331195	262.1380956116	238.5981988742	362.4574308287
1398	304.8629801608	271.7087672044	242.9193406129	356.3515014391
1399	300.7911494786	278.7833025925	245.7122629627	347.7324514876
1400	298.6734630592	282.6443430196	247.1217490468	337.0599972956
1401	299.0497095042	283.2447688785	247.5682016321	325.6835676233
1402	301.9881369949	281.1399281102	247.6230207417	315.5030355686
1403	307.0193712003	277.295505731	247.9024160805	308.3135912836
1404	313.3301932914	272.8517044085	248.9472155397	305.1731304512
1405	320.0264204275	268.8831414183	251.167947201	306.0004084514
1406	326.4824530701	266.2231706459	254.7363179712	309.5096609672
1407	332.4963858671	265.3309609966	259.5276791216	313.5053534935
1408	338.2895324141	266.2111082297	265.0710896925	315.3986705036
1409	344.2628553534	268.4498419955	270.6184842622	312.9284466552
1410	350.7494342127	271.348280179	275.2278640891	304.7247275559
1411	357.7437216833	274.1601898984	278.0149214459	290.8549632161
1412	364.7914815989	276.2865049595	278.4034150947	272.8479947176
1413	371.0255689804	277.4472264341	276.3816563253	253.3562897604
1414	375.4465363389	277.7224549229	272.605858534	235.5041497299
1415	377.3295900982	277.5843309839	268.2928440385	222.0235564694
1416	376.6277304814	277.7895137876	264.8437496881	214.6748757865
1417	374.2278713489	279.2486617764	263.4197470023	213.9440657858
1418	371.7785772948	282.7613085989	264.5396163659	219.1922674308
1419	371.1496409893	288.6792677095	267.989810168	229.0052522878
1420	373.611310937	296.6540145215	272.918890849	241.6981119227
1421	379.0764164011	305.5543504361	278.133630998	255.6520079269
1422	385.9034902297	313.6830605617	282.4371861341	269.6302458148
1423	391.2869558384	319.2758760975	284.8921059583	282.9861814479
1424	392.2751529239	321.0194943461	285.0419164304	295.672040408
1425	386.9754579554	318.4754350801	283.010525936	308.1660569581
1426	375.3319285142	312.17903945	279.4652312941	321.1807893725
1427	359.1664280441	303.4033445169	275.4345900316	335.2086002322
1428	341.4868925779	293.7621010579	271.9489070187	350.0933661377
1429	325.3577068804	284.7372724596	269.7275675295	364.7866484407
1430	312.9064235598	277.4166769693	268.9020311591	377.4288768333
1431	304.8392355509	272.4023795908	269.0431049095	385.8342318959
1432	300.5504963868	269.9036984808	269.3596543068	388.2294968116
1433	298.7078798302	269.8852885923	269.0654703316	383.9952005134
1434	297.8895786036	272.1849969338	267.6835910507	374.0520823381
1435	297.0721451039	276.5104828192	265.1905068905	360.6682718172
1436	295.9063831313	282.3977404718	261.9126452458	346.7577253606
1437	294.6720097633	289.1739939545	258.3111512931	334.9255571239
1438	294.1234430829	295.9701005334	254.7140407702	326.604610628
1439	295.1961357295	301.8569466127	251.2089363273	321.8088992429
1440	298.6347008319	306.0191862165	247.6609053058	319.3432962087
1441	304.6165014479	307.9659740703	243.9131706289	317.5511430086
1442	312.4728410598	307.6080398694	240.0223010545	315.0634608818
1443	320.6524818684	305.2164581233	236.4416171972	311.3669957347
1444	327.015609037	301.2617767864	233.9997335168	307.0158962777
1445	329.4202622288	296.2349674971	233.6803089392	303.3778468889
1446	326.3882387432	290.512528973	236.228844546	302.1220997096
1447	317.638995256	284.3400612668	241.7771262025	304.6285625813
1448	304.196879984	277.9314102434	249.6228621708	311.4486439292
1449	288.0672205967	271.5403667558	258.3303018662	322.0332005863
1450	271.5728279563	265.5488094042	266.1136232065	334.8413203203
1451	256.7343371608	260.4338778183	271.4034537691	347.7789609771
1452	244.8643679192	256.6710451067	273.3415218607	358.8297267531
1453	236.5931524309	254.6555710046	271.9608486844	366.6169143588
1454	232.1363273623	254.6094359236	268.0341234462	370.6655375324
1455	231.6975248909	256.5541888854	262.6813406714	371.2489607793
1456	235.6424394431	260.2509971285	256.943555417	368.9320230772
1457	244.4031526282	265.1740508394	251.5598413107	364.1747620347
1458	258.2014131956	270.513247018	246.9900070394	357.0979328894
1459	276.7086647964	275.3002150728	243.5862540138	347.6780425585
1460	298.8442881592	278.6621887263	241.7570549568	336.1160433011
1461	322.7048950591	280.1330547848	242.010620853	323.2037056578
1462	345.7450847273	279.8711148561	244.7880975228	310.4164527173
1463	365.1923526694	278.6314925671	250.1833645977	299.6574868547
1464	378.5402912451	277.4778844267	257.6678421718	292.7463825164
1465	384.1634977168	277.328876774	265.9625623873	290.8291770037
1466	381.8148025844	278.5892064124	273.1729836212	294.0015493019
1467	372.8258618914	281.0258622372	277.198522799	301.2082236213
1468	359.8882999663	283.9535441422	276.3429700605	310.5581829885
1469	346.3907255644	286.589612515	269.9098316104	319.8956465646
1470	335.5330282303	288.4324517467	258.5734473621	327.4454326258
1471	329.4434693907	289.4668097089	244.3412323484	332.3531789964
1472	328.6324511183	290.1045630452	230.1860978994	334.8061505552
1473	332.0384110686	290.9558014659	219.3245084383	335.7883188752
1474	337.5877819712	292.5097366978	214.4959834316	336.5387694889
1475	343.0534333168	294.8812784258	217.2738225227	337.9288394106
1476	346.8263308219	297.738101559	227.6393997117	340.0187978067
1477	348.2415086644	300.4011165498	243.9857653309	342.0634807106
1478	347.4266291036	302.0987950243	263.5411004864	342.9061625168
1479	344.810665498	302.2303371043	283.1160208549	341.5893350664
1480	340.6424880241	300.5818148919	299.9194591987	337.8918979606
1481	334.9483256947	297.3599870097	312.1458894491	332.4416854217
1482	327.7226483297	293.0754530294	319.1190292505	326.4392889046
1483	319.3735948007	288.3065264034	320.9784596074	321.115932378
1484	310.9018233788	283.5496153779	318.239735835	317.3468508243
1485	303.8247174245	279.1427925659	311.4885013025	315.4733217363
1486	299.80464653	275.3679830034	301.3847490186	315.4829468285
1487	300.1929014972	272.6027681731	288.8495364607	317.2531603048
1488	305.6248337095	271.3770728492	275.2319502476	320.6858055338
1489	315.7876744697	272.3063432627	262.1939723803	325.6274769058
1490	329.4190063213	275.8555754353	251.2735566605	331.6927645049
1491	344.3986336482	282.0958800306	243.4467231713	338.1768852382
1492	358.1304110751	290.6112667299	238.8291071509	344.2156377568
1493	368.1069695674	300.5786778544	236.7667779531	349.0141196721
1494	372.5994573105	311.016702864	236.1952151173	352.1480899612
1495	371.2199149076	321.0229686044	236.1038578432	353.6581005369
1496	365.0658727818	329.9154005166	235.8864650349	354.0415752516
1497	356.3283441508	337.2032459961	235.4424983783	354.1140829649
1498	347.4202780991	342.5118039004	235.0402483507	354.8718939851
1499	340.045216609	345.5415884449	235.0555485967	357.2301035254
1500	334.6810765182	346.1567142163	235.7125972361	361.6819254943
1501	330.6860452513	344.5270450937	236.913426931	367.9919272861
1502	326.9440435596	341.187215345	238.2748154334	375.0013682771
1503	322.7423777174	336.8883251	239.2823049505	380.8343222209
1504	318.3008360295	332.322009366	239.5599199566	383.4635734739
1505	314.7331856933	327.8146177239	239.1467989803	381.4451894803
1506	313.5240178822	323.2380108436	238.5926247339	374.5338995935
1507	315.7402750886	318.1621700842	238.8626839238	363.8291490799
1508	321.4812740236	312.160343049	241.0598085532	351.4929706867
1509	329.7409285682	305.1375340979	246.0726626865	340.0745412498
1510	338.6790127147	297.4383372508	254.2156802326	331.7856461223
1511	346.2669746209	289.7634397591	265.1166418959	327.9800527739
1512	350.908918387	282.9258959416	277.7732406922	328.8943865803
1513	351.9232387993	277.5724899136	290.8103091891	333.6736750261
1514	349.6098042627	274.071228221	302.809210586	340.7828254746
1515	344.9784930269	272.4505222053	312.666065186	348.4252785936
1516	339.2465965013	272.4719547536	319.8987816037	355.0797259853
1517	333.3738920363	273.6969425084	324.7353394634	359.7912920234
1518	327.6778828565	275.5535836091	328.0474166879	362.2220092146
1519	321.8747809012	277.4080307724	331.0312534381	362.4404126941
1520	315.3825147052	278.6784167202	334.6930192179	360.636746185
1521	307.8495938166	278.953246184	339.4233580657	356.930652863
1522	299.6370164164	278.0918660435	344.7267168131	351.4315025202
1523	292.0200519811	276.227964286	349.4070396373	344.4580455641
1524	286.8673886767	273.6743242011	352.0378351788	336.8184640294
1525	285.9598235573	270.7833934982	351.5648081842	329.8457065778
1526	290.2098373345	267.8228605893	347.6790953811	325.1298991767
1527	299.1860265572	264.9464749651	340.8152654408	324.0291751285
1528	311.1539627952	262.2391647596	331.8396050653	327.1845677634
1529	323.7372323231	259.8205262835	321.6666910029	334.1670088617
1530	334.7904799684	257.9301596983	311.0317393495	343.5311101441
1531	343.1137561816	256.9150027974	300.5095060274	353.1765926804
1532	348.6388104702	257.1680525859	290.5918142156	360.9011432948
1533	352.1311175869	258.9447777105	281.8349359252	364.9484775086
1534	354.5094948118	262.2463536379	274.7902820708	364.4293879151
1535	356.2294526304	266.767582216	269.9504343892	359.4983900229
1536	357.0427089912	271.9612087448	267.6835287469	351.3560354578
1537	356.1397565692	277.2596242951	268.2642561657	341.9622572261
1538	352.6873907182	282.2474545946	271.9169116835	333.6161337992
1539	346.3875462044	286.8069552606	278.8338606052	328.3990627643
1540	337.7961742968	291.1044282698	289.0046782784	327.6363928978
1541	328.2891734578	295.4759230234	302.0095172719	331.5840866311
1542	319.6075036901	300.281075449	316.817960915	339.3899857675
1543	313.3261247567	305.7590086341	331.7696600481	349.3801413533
1544	310.3744846143	311.9430447813	344.7885469364	359.65053314
1545	310.8682855556	318.6457046476	353.801879419	368.6516497789
1546	314.2207994668	325.4733994116	357.2660153078	375.6387874938
1547	319.5755910902	331.9314485557	354.554097001	380.7198283802
1548	326.1233233468	337.5278460811	346.1344018993	384.4407640519
1549	333.4289830164	341.8722341379	333.4066675401	387.2066951036
1550	341.4105853125	344.7052018541	318.3127382684	388.7687257961
1551	350.161101134	345.9035698137	302.8384773608	388.1798877002
1552	359.6247870609	345.4199459224	288.5742872377	384.1741628087
1553	369.3516207917	343.2709506129	276.570271807	375.8178937675
1554	378.3789007247	339.5514113403	267.3547974238	363.0863981502
1555	385.4078649231	334.5285589492	261.1921523193	347.0214089583
1556	389.1581895533	328.675311413	258.3151056717	329.4756744331
1557	388.8015452864	322.6375072032	258.9586790292	312.5771324639
1558	384.1785282486	317.0748391751	263.2483719948	298.2360457805
1559	375.8397534267	312.4485398795	271.025113408	287.8183673293
1560	364.8236210979	308.9016968594	281.7017685313	282.0863107332
1561	352.4442384076	306.2809026272	294.3219676818	281.224462125
1562	340.1126361917	304.3188787452	307.6253156771	284.8794581411
1563	329.2192750024	302.8667495079	320.1945536379	292.1874252385
1564	321.0395604718	302.0552292663	330.5664122468	301.8466731766
1565	316.532200808	302.300198277	337.3691890586	312.2267006893
1566	316.0791207336	304.0759790077	339.5801291835	321.7087162726
1567	319.3098791655	307.6617926204	336.8345737796	328.9858106468
1568	325.1617406154	312.8690357989	329.6766861846	333.3843492354
1569	332.1058191176	318.9298003375	319.4977050131	334.9962180446
1570	338.5378529437	324.611749459	308.1631865214	334.6623842956
1571	343.1305855479	328.5437632791	297.374966676	333.7687108411
1572	345.0149827721	329.6600551585	288.1899803397	333.8480315736
1573	343.8770808253	327.5921781709	280.8421096579	336.1062333866
1574	339.9120993348	322.782336328	274.9619576194	340.9579708189
1575	333.7387534575	316.2945705541	269.9532308699	347.7590527885
1576	326.223692824	309.3802056542	265.3206410376	354.9484598547
1577	318.2828928391	303.0382798378	260.7788842876	360.6610512219
1578	310.7047985944	297.7636202896	256.2043293807	363.5007191754
1579	304.0290555462	293.5564981098	251.4974850218	363.2376812337
1580	298.5727200479	290.1321633922	246.6223177324	360.9054490498
1581	294.4792806082	287.1756220215	241.6800383253	358.3673275971
1582	291.8809712128	284.5395399581	237.0206927199	357.5035298917
1583	291.0112389883	282.2910727619	233.3602179338	359.4160364931
1584	292.2315756138	280.6560852253	231.6150420131	364.1018822309
1585	295.986313413	279.9311592777	232.6581719965	370.6326353903
1586	302.6590682565	280.3811776607	237.0169843831	377.7017147491
1587	312.3576353968	282.1782128622	244.6386148044	384.2505723487
1588	324.6872353899	285.3310060194	254.8425384144	389.7812740302
1589	338.5899268013	289.6441662832	266.4996678296	394.3168602298
1590	352.3375941316	294.680175575	278.2878130498	398.1353820727
1591	363.8346464715	299.7905827362	289.024224656	401.4026331909
1592	371.1940959058	304.2030108442	297.8096119308	404.0155131468
1593	373.3815310386	307.1728551482	304.0459085796	405.5972675867
1594	370.738446618	308.1805038265	307.3802418428	405.7556721066
1595	365.0191901514	307.0920200053	307.5809873226	404.227768289
1596	358.819230696	304.2191635225	304.5730879228	401.1297488045
1597	354.6395404478	300.2559314502	298.4613190235	396.9701567095
1598	353.9676463572	296.108272747	289.6646163928	392.5943255032
1599	356.767794713	292.6801396604	278.9851139242	389.0273767267
1600	361.6015348965	290.6489002121	267.6921570008	387.1230186027
1601	366.2275320161	290.3550432833	257.4430025431	387.3093385701
1602	368.3753720889	291.7490455748	250.0685491682	389.3811050564
1603	366.3555896562	294.4441133646	247.1983682444	392.5189654439
1604	359.3751360827	297.8193387276	249.7225648569	395.5192572914
1605	347.60429512	301.1562409645	257.3648091551	397.2487398045
1606	332.0578480365	303.8067057688	268.5307857963	396.9704426059
1607	314.3491471027	305.3672884032	280.576497015	394.6511149481
1608	296.3864372675	305.8043881507	290.5380762772	390.9022958098
1609	279.9964016296	305.4251720932	295.9522742863	386.7831974036
1610	266.6352383944	304.7779551443	295.5434718775	383.3799000513
1611	257.2304477586	304.4171931261	289.4801801531	381.450927453
1612	252.2274105399	304.7367275308	279.1253568605	381.1894814182
1613	251.7196716307	305.886858403	266.5577400977	382.2364264615
1614	255.5759051471	307.7913555074	253.9916386303	383.8086445515
1615	263.3811283132	310.2177597827	243.3326943513	384.9361430417
1616	274.3316446372	312.842025157	235.8920079717	384.6565124869
1617	287.0760938596	315.2850167806	232.2629997439	382.2094639504
1618	299.8229008232	317.1492713919	232.3522205408	377.2138481722
1619	310.6455560659	318.1210310832	235.4799215192	369.8438078558
1620	317.9639360458	318.1002461317	240.5426283381	361.0098754249
1621	320.9655024867	317.3376549878	246.3330596167	352.258614704
1622	319.7285440979	316.4554304281	251.7855834442	345.5068404943
1623	315.1024395393	316.3406706691	256.1949338989	342.4286543722
1624	308.3586461084	317.8793960106	259.3349256231	343.8774260154
1625	300.845641684	321.6369741564	261.4215837949	349.4727159521
1626	293.6999267029	327.5914730589	262.9913604516	357.664616171
1627	287.6798785831	335.0328990867	264.6532940427	366.1770065948
1628	283.078328493	342.7174953115	266.8889837493	372.7817844075
1629	279.8122983024	349.2270841763	269.8739594215	376.0404216371
1630	277.6551727532	353.3820240241	273.4670895569	375.6780973222
1631	276.5356792362	354.5735983499	277.2904717007	372.5646539971
1632	276.8173965456	352.8670793549	280.8581979598	368.2999037745
1633	279.2664485772	348.8553740977	283.7970202556	364.6713741629
1634	284.7421292372	343.3907007655	285.9452165385	363.1402621289
1635	293.7056681267	337.2849695794	287.4751385079	364.5727608608
1636	305.7974022411	331.0914381949	288.9109572048	368.993334235
1637	319.7018040366	325.0462255553	291.0377899334	375.6033988581
1638	333.4064883756	319.1349763917	294.6681799666	382.816233107
1639	344.7155501986	313.2323506141	300.2902951362	388.6307492522
1640	351.767719765	307.2533601467	307.6951059191	391.1869424708
1641	353.5377920738	301.2274649154	315.8832247383	389.4206914426
1642	350.0110692887	295.293370441	323.2790541329	383.5235855085
1643	342.1707044358	289.6158251628	328.249862385	374.9612601004
1644	331.7706852746	284.3251454655	329.6925517309	366.0812127553
1645	320.9758656545	279.5320279144	327.3810380084	359.3237521548
1646	311.9457365568	275.4321032121	321.9355522356	356.568396374
1647	306.4455688108	272.3571576248	314.4292137703	358.6244448216
1648	305.4988893053	270.7247418337	305.9581668484	365.1678024629
1649	309.2280335057	270.8341854935	297.3171880728	374.9601580623
1650	316.7702008169	272.617042209	288.8614491312	386.3259649197
1651	326.4529719033	275.5605971452	280.6393085159	397.5888932777
1652	336.1795985099	278.8019391562	272.5193584587	407.4915382903
1653	344.0241525741	281.4823641154	264.3159175789	415.3983531258
1654	348.8207143463	283.1055419097	255.7818447571	421.2660685503
1655	350.4959827043	283.7290296275	246.7207911954	425.5498578966
1656	349.9682129373	283.9337359673	237.1041545175	428.8999105808
1657	348.5676807531	284.5153930228	227.2413359478	431.8778545605
1658	347.2267883927	286.1172629516	217.9481739634	434.7350537368
1659	345.9525478275	288.9325875999	210.5174250958	437.2831630878
1660	343.8132939155	292.623404937	206.4257632195	438.870465203
1661	339.5126358133	296.4520954291	206.8499588357	438.5890047429
1662	332.2683588946	299.6027371211	212.1316140056	435.4844307401
1663	322.3695341724	301.4898384695	221.4819464555	428.9399715106
1664	311.2192260359	301.9486743372	233.0646188502	418.9276314533
1665	300.7466395815	301.2644919076	244.450982577	406.1436766499
1666	292.6479080548	299.9976711898	253.3148695289	391.9077092944
1667	287.7192478204	298.7580462944	258.0900517124	377.8995666528
1668	285.6454499771	298.0056493592	258.3597919131	365.7289203936
1669	285.232331474	297.9634764164	254.8793371229	356.5271480491
1670	284.8797231882	298.6386082919	249.2339293882	350.6912014388
1671	283.1918999405	299.8806049303	243.359178938	347.8184522396
1672	279.376377036	301.481834438	239.0683401347	346.923443835
1673	273.5068068615	303.2155325	237.7378685222	346.8231494242
1674	266.4894385578	304.8292790719	240.1278440382	346.6541507943
1675	259.8486645762	306.0512424532	246.3188166733	346.1861327036
1676	255.3848824783	306.5845805991	255.7391692634	345.9813570415
1677	254.7851618546	306.1579981765	267.2827952009	347.1241856927
1678	259.1549915245	304.6311364602	279.5185006108	350.7502761537
1679	268.7079660986	302.1243545465	290.9713892298	357.4611125708
1680	282.5126760349	299.019079068	300.3777269112	366.9653778895
1681	298.5437585628	295.9017724667	306.843479908	378.0685574816
1682	314.0729337286	293.3747416	309.9126683572	389.1262214666
1683	326.3451325937	291.8329166538	309.5677046473	398.6170728051
1684	333.4630875096	291.3587681016	306.1933781373	405.545688913
1685	334.9969344622	291.7062858605	300.5892876745	409.5522534402
1686	332.1694487645	292.4265405606	293.9660962906	410.5975503305
1687	327.4231064464	293.0051581079	287.8062084145	408.6416989229
1688	323.4907429305	292.9642685124	283.655802528	403.5423098069
1689	322.5151761514	291.8729422338	282.7822663373	395.3010771942
1690	325.4076357786	289.3667211823	285.799039334	384.4378575121
1691	331.7067991913	285.1828839245	292.3753008737	372.2489740483
1692	340.0218613668	279.2633415745	301.1583503658	360.5497132788
1693	348.6486578575	271.9009826608	309.9993523961	351.1286719044
1694	356.1665166316	263.7882904916	316.4908214968	345.0270016521
1695	361.8203185453	255.9398863193	318.6414480309	342.1339411593
1696	365.5414592529	249.4223453831	315.4871990192	341.3027426203
1697	367.7330579127	245.0649608923	307.3812646276	340.9298590825
1698	368.9268546206	243.2292952114	295.8215483149	339.7341102867
1699	369.4689540488	243.7718121436	282.9512343454	337.3921681833
1700	369.4542485424	246.238706979	270.9237415782	334.7280786359
1701	368.8984313674	250.1251651355	261.4057759212	333.4002479608
1702	368.0768659294	255.0930736511	255.2958384168	335.119042791
1703	367.7821845719	261.0062436851	252.7127730215	340.8591244365
1704	369.3202728625	267.7723501872	253.0894846415	350.3069908547
1705	374.0495149542	275.1737250424	255.4296624531	361.8522857287
1706	382.6642772589	282.7343525256	258.5844256807	373.1556968376
1707	394.5659694053	289.7723769048	261.5841026407	381.9460242999
1708	407.6405318921	295.5688036479	263.9523706117	386.8201970596
1709	418.7181729173	299.5929285372	265.8243683437	387.6555732533
1710	424.5664958848	301.5854051857	267.9018579828	385.5646711313
1711	423.0188442259	301.5720565875	271.0996303445	382.4098152165
1712	413.7647570517	299.7956636688	276.1613634096	380.2231891987
1713	398.3843393506	296.6367259159	283.288106821	380.5640932579
1714	379.7284411809	292.5912351757	292.0639728851	384.2225337689
1715	360.9101136834	288.2542643697	301.6395363978	391.0652482973
1716	344.3648317616	284.2702862755	311.0996647919	400.2065359903
1717	331.3312981484	281.2234822355	319.7672008247	410.2903249076
1718	321.9094382913	279.5129306744	327.3418045158	419.8753915337
1719	315.4682911201	279.2350715413	333.7802337494	427.7457676967
1720	311.2062628794	280.1606822499	339.0543105703	433.1015278525
1721	308.4538302261	281.832906252	342.9748315304	435.5824181232
1722	306.7879295239	283.7170672226	345.160885827	435.1932198623
1723	305.9849572112	285.3822591231	345.1512969668	432.2758105456
1724	305.9034573159	286.6761738999	342.5674751601	427.451932003
1725	306.5102243607	287.7686343555	337.2811356543	421.5862711878
1726	307.8867628345	289.1044573572	329.5068993912	415.6367615927
1727	310.1529360787	291.2531973986	319.9619481749	410.4413901832
1728	313.3538809392	294.7339181424	309.9356499396	406.3716441945
1729	317.263602843	299.8268125353	301.1974642645	403.1865217001
1730	321.2464271253	306.4872361371	295.6388095292	400.0362508266
1731	324.4071086938	314.3615076851	294.7218488751	395.778237774
1732	325.8301257948	322.862815219	298.8528871233	389.4517827996
1733	324.8976917981	331.2811336069	307.0644627785	380.6926496979
1734	321.6088133579	338.8432776457	317.0511838995	369.9502941613
1735	316.6865251192	344.7192316396	325.8403428073	358.3498866363
1736	311.4514723922	348.0671900494	330.7341613936	347.36608112
1737	307.5264122308	348.1242467507	330.2512560979	338.3405768787
1738	306.3202087401	344.4268709918	324.7410124444	332.1420906464
1739	308.5826541861	337.1152304371	316.2891059297	329.0266184529
1740	314.1746493242	327.1271825774	308.0259684999	328.7981513327
1741	322.1333268485	316.2115892471	303.0135408977	331.1963638691
1742	331.0630026295	306.5835723731	303.1823085406	336.2375727908
1743	339.6310396033	300.3603731046	308.6817987212	344.3154556226
1744	346.9555397945	298.9120706128	317.8605957758	355.9308938034
1745	352.7003562951	302.4722546138	327.9098363403	371.1204002834
1746	356.966731758	310.1012665196	335.8163397935	388.8513554044
1747	359.949967808	320.0106831473	339.3233269936	406.8389835385
1748	361.686831005	330.1304230747	337.528099694	421.941286713
1749	361.9533348259	338.614918004	330.945622587	431.1576241026
1750	360.3053137426	344.178441229	321.130341166	432.7107820904
1751	356.2761925423	346.1838873776	310.0468333939	426.7187455195
1752	349.6773529221	344.567455637	299.5238800167	415.1793082666
1753	340.8908439252	339.7044149996	290.9131529983	401.3375793826
1754	330.9822284446	332.3214594861	285.0016309488	388.7031021998
1755	321.6504238237	323.384137705	282.1368845841	380.1413639852
1756	314.8505221691	313.9785354082	282.3331447601	377.2165544368
1757	312.2413902313	305.1060487507	285.3658634772	380.0110401375
1758	314.6907483217	297.4915336511	290.765489546	387.160784251
1759	322.0336396353	291.476065983	297.8153138534	396.3607455173
1760	333.1229465895	287.0504583245	305.5793740233	405.0911235718
1761	346.2488918028	284.0363228724	313.062838017	411.3798499223
1762	359.5722899893	282.2763610552	319.3192314383	414.3813460144
1763	371.4318697278	281.7720669313	323.6370949009	414.4599282105
1764	380.5240045588	282.6582088005	325.5492723565	412.814604414
1765	385.9841639506	285.0262962966	324.8608191408	410.8254772439
1766	387.463763806	288.7744160434	321.6144373956	409.4864841428
1767	385.3188107315	293.5030714511	316.0409449151	409.1279216155
1768	380.6286987236	298.5373708104	308.5400797469	409.5131203119
1769	375.0769345367	303.1169824495	299.6035054877	410.1351395445
1770	370.5296522098	306.5854856811	289.7211853578	410.4868255202
1771	368.5427701277	308.5871724112	279.327956112	410.254619556
1772	369.9392329229	309.1295456226	268.8518497106	409.2967656536
1773	374.6378895207	308.5798902658	258.8689574922	407.5888327118
1774	381.7698259329	307.513805669	250.1667727333	405.1016724491
1775	389.9787117881	306.5512189576	243.6531357985	401.8875517745
1776	397.773942807	306.202508531	240.0167077542	398.166544797
1777	403.8550799977	306.7107907744	239.3278834433	394.5029127367
1778	407.2212942951	308.0323571232	240.8672429526	391.8164144146
1779	407.208093572	309.8625489325	243.2509031577	391.1613402361
1780	403.4582888581	311.8268412858	244.9800819201	393.3554332807
1781	395.9491688923	313.6892846388	245.0174592688	398.5418974009
1782	385.1171623593	315.4876948454	243.2170577306	406.0163216385
1783	372.0455159023	317.5785308477	240.3547932122	414.4258568809
1784	358.3842159216	320.5026242073	237.7867646408	422.3078929437
1785	346.1681222688	324.7570211248	236.9184235919	428.6140646478
1786	337.2887342242	330.524822762	238.7007165101	433.0149849034
1787	332.9452845303	337.5088980966	243.3152258835	435.8484063999
1788	333.2999331115	344.9026636534	250.1341369813	437.7455691337
1789	337.4246388805	351.567974519	257.9646073343	439.1846224514
1790	343.629261848	356.3829649774	265.4402473731	440.195965083
1791	350.044249544	358.6194396362	271.5401168892	440.2854531994
1792	355.1380146915	358.210292349	275.9813886687	438.6917532434
1793	358.1945865687	355.7479260423	279.3967096354	434.7401162165
1794	359.430860704	352.1968274971	283.0929720145	428.2904406032
1795	359.9152079595	348.4198381938	288.4863358687	419.968700125
1796	361.1958411987	344.7859666958	296.3736380438	411.112016712
1797	364.8306654188	341.029163062	306.3539771732	403.3816062027
1798	371.8872415481	336.4430885289	316.7630541586	398.1678515918
1799	382.6049636825	330.3140556729	325.1761432771	396.1601449476
1800	396.1620736155	322.3975267626	329.3129034207	397.2466897547
1801	410.7016236801	313.1885337871	328.0004632854	400.7583343087
1802	423.6376926253	303.8801142158	321.6685193124	405.9095078477
1803	432.2109557289	296.0141163392	312.2623407815	412.0670707864
1804	434.257837761	291.0027779259	302.5205367345	418.6915337125
1805	428.9677689588	289.636783936	295.0935684043	425.0490125991
1806	417.2165087888	291.9144839614	291.7788372818	430.0155672982
1807	401.3851034373	297.1470000127	293.1471596495	432.2203316276
1808	384.6650422286	304.3750916956	298.646019049	430.5860802224
1809	370.0390293617	312.7627629592	306.9500494979	424.8990573261
1810	359.5709562804	321.8627468698	316.4696808921	416.1221784675
1811	354.0999276315	331.5566500142	325.7756641984	406.0871676899
1812	353.4040243586	341.7265982779	333.9147694123	396.7773769219
1813	356.7247562594	351.9692418998	340.4973363739	389.5162873982
1814	363.1188777137	361.4451985224	345.6134725885	384.6553780186
1815	371.6489268704	369.0390266305	349.6129152734	381.7366837837
1816	381.3470452817	373.7092203476	352.9144266644	380.0794155932
1817	391.0155610417	374.8120981095	355.8152801391	379.2429628465
1818	399.2790608101	372.3033945916	358.4336868867	379.1689761309
1819	404.7808422097	366.7364521155	360.7089473082	379.8752145842
1820	406.5114413276	359.1056191758	362.3820071617	381.0765456329
1821	404.2382174336	350.6543735926	363.0236322075	381.9985733863
1822	398.5748540219	342.7091244182	362.0982002178	381.6126401526
1823	390.8726412471	336.5005639174	359.1350350289	379.0064483388
1824	382.7266335534	332.9897485455	353.9410745764	373.8864277569
1825	375.4644638049	332.6488554231	346.7300955562	366.7313820408
1826	369.8101312521	335.3017954659	338.1630889909	358.7168735861
1827	365.789842382	340.0600658461	329.2182310394	351.3828883531
1828	362.9970597973	345.5096574572	320.981897062	346.1533171852
1829	361.0266977382	350.0362636424	314.4620641457	343.9246884065
1830	359.8785091027	352.3042727478	310.4368874252	344.8207654488
1831	360.0851300485	351.6529694758	309.3805228165	348.1894749856
1832	362.5180162195	348.2826022823	311.380640909	352.9631295836
1833	367.9048456449	343.1145787842	316.0780844392	358.1210778495
1834	376.2011658389	337.4318742756	322.5883391296	363.1868386481
1835	386.3075462292	332.4298296131	329.6210607976	368.303648927
1836	396.1279560433	328.8934793099	335.7174168877	374.0587516975
1837	403.1384487108	327.0540043856	339.6150957322	380.993499955
1838	405.2680271164	326.7175864657	340.6401759271	389.1977377086
1839	401.5735134373	327.4537797563	338.8984666349	398.0616379752
1840	392.7037140907	328.8241646849	335.1755481177	406.418698745
1841	380.725351284	330.519875347	330.5963567119	412.8826803492
1842	368.4691766047	332.3342944032	326.1926654344	416.2964864218
1843	358.6733855097	334.1364293242	322.5833537686	416.0607659576
1844	353.1108291561	335.7982833926	319.9124279097	412.4352834522
1845	352.0911902783	337.215089512	317.9655869336	406.5136560862
1846	354.5192625972	338.4001279539	316.4277817713	400.0362738777
1847	358.3861332106	339.5424761631	315.0643668414	394.993380665
1848	361.587988188	340.9779853325	313.7988222934	393.0499455857
1849	362.6356373566	343.0858190981	312.6930544951	395.0271093704
1850	361.0149584941	346.081299122	311.8954506263	400.6223709098
1851	357.2134901826	349.8403804611	311.57952915	408.4430198965
1852	352.4348383498	353.8554509916	311.897944358	416.4132855918
1853	348.188334244	357.3153240225	312.867725053	422.3682645928
1854	345.8363672325	359.3557228174	314.3563955671	424.7246381063
1855	346.1704773227	359.3548404752	316.0670792928	422.874002986
1856	349.2153729923	357.1304542853	317.6371465708	417.3217539317
1857	354.1876790903	352.9698966622	318.8565989925	409.4648358924
1858	359.8249925567	347.5061787314	319.7755018846	401.0984258943
1859	364.8927102426	341.4869819794	320.7473370011	393.991051005
1860	368.731374976	335.5301843858	322.3109952766	389.5229416963
1861	371.4881684744	330.0377474787	324.9780955193	388.5501408171
1862	373.8988413657	325.2199452565	329.0595428858	391.4861122904
1863	376.8570748922	321.2160558298	334.5404246869	398.3667399917
1864	380.8733900547	318.1657245548	341.0608189858	408.9713771775
1865	385.8572128898	316.2470347868	348.0101471739	422.7333764474
1866	391.1791142972	315.6368866718	354.6417895922	438.7123358641
1867	395.9513319292	316.4469611067	360.1764637692	455.4946018774
1868	399.3162373784	318.6615005282	363.921642536	471.3069152178
1869	400.551786699	322.1025113568	365.2896842546	484.2189587839
1870	399.1161019397	326.4270623128	363.8029014221	492.6042144652
1871	394.6262027572	331.2159029885	359.1131426592	495.6252819251
1872	387.0083911998	336.0841280616	351.0393154289	493.5342370514
1873	376.6786413468	340.7975117128	339.6920629215	487.5216302022
1874	364.6416963178	345.3192298628	325.6383331247	479.2032493517
1875	352.3562657928	349.7617224981	310.0189484142	469.8816846579
1876	341.3456680494	354.2688545038	294.5311440558	460.0814344884
1877	332.7841110443	358.922354113	281.2291266467	449.6338378361
1878	327.2820688134	363.6847125707	272.1344442138	438.1855932352
1879	324.9716568047	368.4089401877	268.7394830991	425.8094833561
1880	325.7195203311	372.8372241843	271.5829715855	413.2958074961
1881	329.3421102741	376.5782360506	280.0566728163	401.8697794885
1882	335.6068770812	379.1230170341	292.569794127	392.5372071894
1883	344.0432278137	379.9003513632	306.9822238287	385.5241545276
1884	353.8580325901	378.4589573191	321.1998275143	380.1246894746
1885	363.8756876417	374.6725278005	333.6990248885	375.0435993879
1886	372.8040587257	368.844855856	343.7016216093	369.0710390923
1887	379.5087941332	361.6656656977	351.075973522	361.6582534441
1888	383.2893876968	354.0108385497	355.9717634744	353.1007857459
1889	383.9724904668	346.7094658128	358.5196143236	344.3267625311
1890	381.8996193146	340.3241039435	358.7179692963	336.4380156152
1891	377.8414069269	335.0725693442	356.509827056	330.2727686139
1892	372.8325242068	330.8734491493	352.0471662758	326.2337308766
1893	368.058053122	327.532707025	345.8231206664	324.3212673082
1894	364.6780069641	324.9117196362	338.666154389	324.3393363932
1895	363.6738470879	323.0208242767	331.5719642825	326.0027121164
1896	365.6536957257	322.0082988247	325.5104828566	328.9859379301
1897	370.7251477399	322.0369324787	321.2599015415	332.9284948882
1898	378.4235228635	323.1247048635	319.3240519879	337.4402115616
1899	387.8303706729	325.0566754825	319.9108151464	342.2468506801
1900	397.8229782748	327.4493649398	322.8323098677	347.3512659723
1901	407.3684210935	329.8855634663	327.5450764139	353.1727543318
1902	415.7575311202	332.1187547504	333.2279815967	360.4039257336
1903	422.6162996108	334.1402620775	339.0499524709	369.6227019651
1904	427.6391783289	336.1462762287	344.5257336841	380.7749834992
1905	430.2728675719	338.3687524362	349.7552773035	392.7552889045
1906	429.6371304186	340.9208189203	355.3808391666	403.414638778
1907	424.7964520244	343.6957669991	362.2230724258	410.0923899684
1908	415.3333189644	346.3889611824	370.7868713314	410.5152301462
1909	401.8782302995	348.5882911621	380.901717498	403.6775805531
1910	386.1312716975	349.8518464237	391.6497278363	390.2946999237
1911	370.4082213744	349.7780814422	401.6723444397	372.6633041084
1912	356.7749916892	348.0903036636	409.6970654977	353.9098451138
1913	346.2523935485	344.707643131	414.9194735984	337.0524852065
1914	338.6176404886	339.9176520602	417.2259237211	324.2116007306
1915	332.6998119656	334.4570733199	417.133385004	316.2091062452
1916	327.1052746853	329.4508355585	415.5732616272	312.6513477042
1917	320.8424135996	326.1637801165	413.6933843317	312.3581976948
1918	313.6648251827	325.6355648585	412.6505130726	313.9607484024
1919	305.9591391086	328.3535612548	413.4258173592	316.2899014173
1920	298.4572335007	334.0942489795	416.6233868516	318.6071449674
1921	291.8933799179	341.9975221274	422.2317149494	320.5359679464
1922	286.8638531	350.7774381713	429.559584831	321.9120039499
1923	283.8709253334	358.993209439	437.3096554093	322.647239728
1924	283.4448433815	365.2934197297	443.8942678857	322.7335916269
1925	286.2693093997	368.542226388	447.7747040583	322.279473795
1926	293.1313652111	367.9765635019	447.7995910402	321.5237907496
1927	304.6824619145	363.3238906223	443.4551265639	320.9041421545
1928	321.0182839972	354.9013600674	434.8982222536	321.0201348757
1929	341.2690593045	343.5626533028	423.0516612811	322.7413664858
1930	363.3649823944	330.5774641662	409.4783293008	327.1841746323
1931	384.2199411441	317.3399539501	396.2073872743	335.565952219
1932	400.2437218538	305.1706901651	385.3293677115	348.8202367138
1933	408.3184963376	295.1378333372	378.5036558558	367.0045784125
1934	406.6676572133	287.9698379316	376.4537095712	388.8503714004
1935	395.4928539391	284.0148143303	378.633764762	411.7113344665
1936	377.0261708489	283.2307364079	383.2633393892	432.0794439737
1937	355.0971416874	285.2075604093	387.7522191685	446.6212485739
1938	334.2371612785	289.2793106112	389.4672683536	453.2462083385
1939	318.773918692	294.6928137004	386.6473025376	451.8198829902
1940	311.9246397334	300.7591738739	379.0121625562	444.075824324
1941	315.3115448492	306.9173695329	367.7853967552	432.8604340792
1942	328.6473674172	312.7436370671	355.2748490475	420.9884168753
1943	349.8057549553	317.8435128871	343.9562485953	410.2949728746
1944	375.2388017274	321.8571757154	335.7798659863	401.2270939194
1945	400.7393095785	324.517423443	331.7434493961	393.0682333121
1946	422.4511281921	325.7513537765	331.8925688493	384.6336693234
1947	437.7911467944	325.7055396027	335.5991806774	375.0073436695
1948	445.9904500336	324.7747712863	341.8358709436	364.0565629613
1949	448.0243872766	323.5136309195	349.3635242621	352.4369157598
1950	445.947842037	322.5322372698	356.8746887304	341.2781334695
1951	441.9289337277	322.3882754453	363.0938856828	331.6888693793
1952	437.4097120403	323.4991571661	367.0219439848	324.3477743607
1953	432.7775569296	326.038518273	368.0912820017	319.3612021467
1954	427.5051051553	329.9064512022	366.3463183609	316.3852791179
1955	420.7116582823	334.7410052128	362.3963076735	314.8854061444
1956	411.708471893	339.9736019399	357.1834509943	314.4086640933
1957	400.4647004459	344.9394831975	351.7264651178	314.8485819602
1958	387.6829510455	349.0326118524	346.7900997962	316.528086862
1959	374.6635451298	351.8264098249	342.8131898015	320.1840276195
1960	362.98229729	353.2113149168	339.8971662441	326.6978120897
1961	354.1844942706	353.3674214623	337.981131217	336.6070240617
1962	349.3827239852	352.6790100283	336.9667292019	349.5920588015
1963	349.0488066527	351.5356690684	336.829584602	364.2122882421
1964	352.8149056589	350.133367556	337.5970521744	378.0679779641
1965	359.4949421901	348.4278269871	339.4178254276	388.5476910153
1966	367.2774196086	346.2451620375	342.5512970648	393.7377859332
1967	374.1341603654	343.5108468652	347.4139339788	393.1824342124
1968	378.3208627545	340.4397242765	354.4308461646	388.0814684413
1969	378.8068517297	337.5724631904	363.8290309859	380.9445974995
1970	375.5155282737	335.6172497573	375.4048018283	374.8104222221
1971	369.342065058	335.1396712982	388.4724100131	372.3154822678
1972	361.7884314826	336.34426174	402.0222367984	374.9497985648
1973	354.5151681094	338.9547595418	415.0463003561	382.6240571033
1974	348.8643968936	342.3449005984	426.8071635673	393.7058826279
1975	345.6611467849	345.8093950839	436.9123211918	405.5005502619
1976	345.1676820599	348.8425572076	445.2383164034	415.1695118493
1977	347.2999140904	351.243704982	451.7416694397	420.6088450949
1978	351.740846588	353.1366955907	456.3709825865	421.1479559543
1979	358.0319758865	354.7835395581	459.0493230457	417.6420358984
1980	365.4564779878	356.4450306749	459.7110203752	412.084138194
1981	372.9902118222	358.2386130222	458.3724340879	406.8348863224
1982	379.3287258249	360.1326517276	455.2100541584	403.8658335237
1983	383.1458083553	361.9817861553	450.5794600139	404.2570746135
1984	383.3752419181	363.5674054644	445.0300724669	408.0714540817
1985	379.5248823625	364.6563202641	439.3220577113	414.5963372215
1986	371.7332975501	364.9845071692	434.2271683282	422.7044732243
1987	360.8303569003	364.2784585175	430.3974333826	431.2669961683
1988	348.1675793109	362.2308400461	428.063112205	439.3031192864
1989	335.4218575335	358.5674415416	426.9732648773	446.0325285926
1990	324.3016255583	353.1662174036	426.3931874402	450.7383272661
1991	316.2435624341	346.228043741	425.3838300102	452.7794442163
1992	312.0883190733	338.4177127182	423.1489524772	451.6658311889
1993	311.9128231788	330.8812161743	419.3919303593	447.2821404352
1994	315.0218400911	325.0381339418	414.3819318418	440.0561344359
1995	320.1450614925	322.2478540692	408.8616971903	431.1120390139
1996	325.8511072235	323.3996748013	403.5797477434	422.1337999433
1997	330.932591685	328.613084225	398.8843184544	414.9913626527
1998	334.7799597697	337.1883234677	394.475752707	411.2581192513
1999	337.4277583333	347.8237714915	389.5113469746	411.6828864194
2000	339.4468796966	359.0264901403	383.05634975	415.8369322976
2001	341.6987596665	369.4945423076	374.6465925027	422.0641618281
2002	345.0190614427	378.4078342552	364.6065931677	427.9301255462
2003	350.0923726533	385.428205901	354.03739539	430.9033514399
2004	357.2817223467	390.5578196221	344.4533764675	429.1514760881
2005	366.5579906095	393.9771111661	337.1923231519	422.0460142005
2006	377.3467552589	395.891550655	333.006469446	410.3205806724
2007	388.4817233225	396.5194203597	331.8719075008	395.7554063669
2008	398.3334391039	396.1192087185	333.15807654	380.699796953
2009	405.1133019378	394.983238217	336.0947836818	367.5151502913
2010	407.2905127741	393.4041153153	340.1443488877	358.0928652954
2011	403.9738066621	391.5788930411	345.23542391	353.522091008
2012	395.1891518935	389.5521124514	351.607712113	353.9815459771
2013	381.8939267447	387.2011598221	359.4404882322	358.8714418986
2014	365.7992002032	384.2871388217	368.3853216869	367.0949095809
2015	349.0431075229	380.5778693619	377.4206259437	377.4369880505
2016	333.6947705848	375.9861549323	385.0567450634	388.8047502661
2017	321.3417902205	370.726249166	390.006817404	400.297416083
2018	312.8009417283	365.312771895	391.7905163275	411.0752540927
2019	308.0537477544	360.4597873834	391.0796018167	420.2269181455
2020	306.4748288382	356.8098778175	389.4616525581	426.6795665732
2021	307.2091055078	354.6830901641	388.7891908143	429.3877477694
2022	309.505981045	353.9093804208	390.4449102417	427.606489537
2023	312.8250039962	353.8910676596	394.9308818983	421.1675091283
2024	316.8531753138	353.7954869682	401.8987408015	410.5889491519
2025	321.4042013945	352.8667321669	410.6236080411	397.0575989586
2026	326.4086432329	350.6579359509	420.4923085432	382.2307719892
2027	331.9675509323	347.1465316765	431.2647221197	367.9792351793
2028	338.4518533095	342.7390391793	442.9543530532	356.1014859964
2029	346.4160635271	338.1732543838	455.4080721597	348.0133257157
2030	356.4106535373	334.3538877793	467.9588304187	344.3865625803
2031	368.6752951768	332.1245303053	479.2618108429	344.9223581226
2032	382.7543618636	332.0911910955	487.5014194584	348.3733223289
2033	397.4318419449	334.4525727884	490.8168385187	352.9645769439
2034	410.8605818556	338.9159838237	487.8752101909	357.0651522244
2035	421.0099772366	344.815047836	478.1976264641	359.8597046382
2036	426.272345572	351.2637871536	462.3586906655	361.6201824337
2037	425.9265436299	357.3965448152	441.8539443527	363.4045261271
2038	420.4233325872	362.6005043605	418.8313644707	366.3350907083
2039	411.2261815037	366.5881817648	395.7577895304	370.8525283459
2040	400.4161467608	369.3382553893	374.9920275772	376.3089758593
2041	390.1371285946	370.9446937741	358.4332223951	381.1497187577
2042	382.1910595389	371.5076403941	347.2609950085	383.5255705713
2043	377.787634144	371.1459226934	341.8326630042	382.074819996
2044	377.4460269669	370.0504129965	341.8241218938	376.4558778457
2045	381.1107872144	368.525269814	346.4735859643	367.4721351734
2046	388.2334732662	366.9041232559	354.8179222363	356.842199188
2047	398.0238688638	365.3273822857	365.8277764292	346.7221221937
2048	409.6907062471	363.5717500685	378.3507658878	339.2532635649
2049	422.5873108687	361.0541310209	390.9942126308	336.1560990494
2050	436.209059372	357.0399356965	402.072083218	338.4492994195
2051	449.9831513856	350.9908141969	409.7830850902	346.215058317
2052	463.0362518207	342.8195263241	412.5570464778	358.4566490256
2053	474.0338844727	332.9631340097	409.4993018659	373.1115315133
2054	481.4475441085	322.2352241937	400.7148787482	387.3694215517
2055	484.0078206167	311.5898285317	387.3615547679	398.3309695134
2056	481.2372721188	301.9188373745	371.45332071	403.7486691758
2057	473.6330605914	293.9659868065	355.3650486625	402.6964935947
2058	462.5279509252	288.3083937768	341.2665069649	395.8146509632
2059	449.5326256528	285.4328945046	330.6348621885	385.1267722546
2060	436.0136254655	285.7583098435	323.979952041	373.3481762626
2061	422.834015122	289.6178335623	320.8618029037	363.1645955874
2062	410.344530919	297.1831505895	320.1235576273	356.4901967304
2063	398.7168672232	308.3688610785	320.3228304746	354.0659492227
2064	388.2029253373	322.7065474349	320.226435897	355.406294174
2065	379.2249146279	339.3224600886	319.2358461826	359.1517694013
2066	372.2864306663	357.0040695561	317.6100720882	363.6508814919
2067	367.6988039895	374.3182298965	316.2672751458	367.5345944673
2068	365.3855043759	389.8733869783	316.3518956678	370.1069970056
2069	364.8792335138	402.5147966054	318.6249314903	371.4082675407
2070	365.5047190084	411.4939073802	323.0406356971	372.0402537032
2071	366.5742391966	416.5180684664	328.6661185138	372.7980556347
2072	367.5043584798	417.6719107821	334.2080489887	374.3367506392
2073	367.7903462709	415.3222601262	338.6231349622	376.9869116882
2074	366.8741539565	410.0207906746	341.6657544819	380.685366643
2075	364.1399996951	402.4304111923	343.9851037052	385.1071116765
2076	359.0720140929	393.3217822341	346.7150546173	389.8406048336
2077	351.56743481	383.5244734372	350.8298397887	394.528102302
2078	342.1687438703	373.8331996994	356.5786888255	398.9397577394
2079	332.0954254103	364.925637573	363.3571101231	402.8303756575
2080	322.956807654	357.2861612014	369.9413947195	405.889903438
2081	316.3206135974	351.2140483046	375.0303232777	407.6927483125
2082	313.339303334	346.8842698964	377.7282538132	407.9132865689
2083	314.4995080602	344.3604418543	377.8057512131	406.5847999627
2084	319.6510464629	343.55169124	375.7594207812	404.314464263
2085	328.0771700811	344.0688510616	372.5748139633	402.2732575381
2086	338.744561162	345.1345451404	369.4036468934	401.9217391268
2087	350.4698888224	345.6666546681	367.1780612076	404.6065723737
2088	362.1881040178	344.4909721578	366.2481412233	411.1740509849
2089	373.1568996624	340.7587984978	366.232084176	421.7581911941
2090	383.1465291038	334.3029208332	366.0837180345	435.6762278021
2091	392.4719797403	325.8540468573	364.413831922	451.5373043632
2092	401.7561073468	316.902793202	359.9577256	467.5036681135
2093	411.481634513	309.2913808998	352.0344896873	481.6168722322
2094	421.505724427	304.6243160968	340.8010870393	492.1493220653
2095	430.7571222055	303.7797667307	327.3262872449	497.8985603022
2096	437.4450270774	306.6814414333	313.3337785635	498.355608257
2097	439.708670947	312.4436004889	300.8118216176	493.7712781133
2098	436.4311841292	319.788287005	291.5411519433	485.0395940862
2099	427.815226511	327.4644659122	286.6614973262	473.4491810491
2100	415.3776104906	334.562826157	286.5072840436	460.3896191958
2101	401.3795810219	340.5906781231	290.5461398927	446.9550846809
2102	388.0027968435	345.4073948866	297.7050927909	433.6801977687
2103	376.7301769131	349.0920972934	306.7031241081	420.5428309867
2104	368.2313746434	351.9202627641	316.3674473508	407.2182936177
2105	362.6091252539	354.2469412911	325.8137795113	393.5387996416
2106	359.9170121358	356.4350156688	334.4713964559	379.8611736546
2107	360.3968092339	358.6889897207	342.0394030159	367.072802143
2108	364.3529835603	360.9298305368	348.4123116623	356.3099203965
2109	371.8282131597	362.8497120082	353.6559943094	348.341365064
2110	382.2487858204	364.1116357101	357.9769512639	343.2257555258
2111	394.3305879541	364.554521598	361.6141264022	340.2472018136
2112	406.4151445288	364.3649767859	364.6833271085	338.3182665265
2113	416.9958803211	363.977941079	367.0602547041	336.5536164717
2114	425.2383465706	363.8448413698	368.3755507649	334.811876515
2115	431.1854599809	364.1560998356	368.238626273	333.749731387
2116	435.6176837458	364.6729941327	366.5536477017	334.5530667333
2117	439.641717156	364.8263030557	363.7929223887	338.3160320036
2118	444.2280498412	363.9327153644	361.0148635117	345.5560956582
2119	449.8271591613	361.4915841906	359.5699996546	355.9836333799
2120	456.2413347673	357.3616626509	360.5810332415	368.6192827616
2121	462.6610556235	351.7959634732	364.4753139288	382.165710408
2122	467.8065883526	345.2990217994	370.7768970686	395.3047420495
2123	470.1974406391	338.4699116139	378.3300594164	406.8806322982
2124	468.4360480711	331.8395320914	385.7526605686	415.9204991642
2125	461.4996769969	325.8083751326	391.96036773	421.6255285518
2126	449.0701671416	320.5989812556	396.3596828471	423.5083065212
2127	431.7216425534	316.2891094412	398.7873168762	421.7180541961
2128	410.9940915336	312.839243639	399.2303537648	417.3159590624
2129	389.1991049317	310.1404786104	397.5958489522	412.3444288197
2130	368.9458679226	308.1440361824	393.7646529482	409.5232519155
2131	352.4803343338	306.9444495728	387.7737070317	411.5417163585
2132	341.0649657808	306.898087808	380.0411202262	420.1606260849
2133	334.6671122469	308.5770050852	371.4025028781	435.4501872043
2134	332.1033392539	312.6498163688	362.8548007011	455.5409689944
2135	331.5375705709	319.5941778287	355.30248828	477.0094037808
2136	331.313490569	329.4505384134	349.3344116382	495.8700905009
2137	330.5905343557	341.6138390547	345.2101348195	508.726785845
2138	329.5809196696	354.8271688337	342.9950691834	513.7287862903
2139	329.3040135791	367.4135663098	342.6165326097	510.8744198375
2140	330.9755870333	377.6774174578	343.9081586428	501.7296753525
2141	335.2637239486	384.3260973005	346.5130956859	488.6857237554
2142	341.8425607833	386.7648691648	349.848126968	474.1673039474
2143	349.4514577726	385.1473601804	353.180293016	460.0011107107
2144	356.4937437211	380.2133415215	355.8848775317	447.2399973622
2145	361.8621941248	373.0268387287	357.7038863407	436.1498687988
2146	365.508040859	364.7031537978	358.9566118151	426.5096062894
2147	368.4595450653	356.2716421984	360.3838544928	417.8510329181
2148	372.2464313983	348.5448917389	362.8004790035	409.7679967047
2149	378.0182705177	342.0269969149	366.5652041844	402.1844613827
2150	385.8617786179	336.8366918793	371.1898530093	395.4826513388
2151	394.739515508	332.6868778439	375.3738555582	390.5383525615
2152	402.8267571512	328.969247237	377.4266312623	388.4693376535
2153	408.2278971408	325.0169768379	375.9719406468	390.1659814375
2154	409.6448998546	320.3920089141	370.5984851324	395.8686175152
2155	406.7160182209	315.120312659	362.1579770165	404.8464737809
2156	400.1811230367	309.7334136442	352.5922458397	415.5314066222
2157	391.7063592552	305.1472338778	344.4019216353	425.9173069148
2158	383.5116149794	302.3659802444	340.0110679559	434.2065716012
2159	377.7914362567	302.2262474807	341.1877396709	439.2946138999
2160	376.0637075525	305.2133490794	348.7201376562	440.9746394807
2161	378.6141130578	311.3501005827	362.3044700205	439.82005579
2162	384.3593485064	320.1909200411	380.622141596	436.8060932847
2163	391.3084149969	330.8323934923	401.559087371	432.9165851214
2164	397.4581792156	342.0122700198	422.4744290708	428.824092705
2165	401.7253754217	352.2834899743	440.621854583	424.7011858883
2166	404.5195116136	360.3124706689	453.5928784476	420.2166326347
2167	407.6166410055	365.1942351009	459.768642229	414.7292976349
2168	413.3871782923	366.6732839481	458.6435800236	407.6173244302
2169	423.7596902521	365.191488301	450.7949338599	398.6765353421
2170	439.3454161988	361.685679356	437.6317287887	388.4683606316
2171	459.0239504324	357.2779584584	420.9126446489	378.3654845745
2172	480.1513076996	352.9321655273	402.3425992396	370.3246839939
2173	499.1842324409	349.2066464521	383.2835377128	366.2746198821
2174	512.6754391568	346.200481253	364.7660724934	367.4323814094
2175	518.1662447078	343.6786572484	347.5697952909	373.8019598108
2176	514.8680275519	341.3644043961	332.3627542196	384.1007051585
2177	503.8747093567	339.1941503447	319.6878342865	396.111632093
2178	487.8631574664	337.4378859995	309.9349284142	407.3151292931
2179	470.3947906154	336.5934140199	303.2501939485	415.5277312734
2180	454.9767019786	337.1650968864	299.5536745266	419.327689074
2181	444.2371681225	339.3995985351	298.6573612725	418.1830522745
2182	439.4376134559	343.1655541774	300.3673265597	412.39781951
2183	440.2698126319	347.9827767087	304.4384038996	402.9460711166
2184	445.1900944753	353.1127544772	310.4648157238	391.30899374
2185	451.8585309323	357.7317479055	317.6750818077	379.3275007689
2186	457.8091208415	361.0960367623	324.8905010579	369.0122413026
2187	460.9878798748	362.7053832309	330.7170315196	362.2286754942
2188	460.2613092833	362.4778097846	333.9790391442	360.3995929697
2189	455.5773845873	360.8325390501	334.1238252744	364.2436851942
2190	447.9656070075	358.627158668	331.4522993525	373.6399918026
2191	439.2457212866	356.9268668523	326.9206698009	387.7201922857
2192	431.511057062	356.6865149761	321.7566329181	405.0705493526
2193	426.5357706685	358.4453977208	317.0140160253	423.9828602863
2194	425.2318399246	362.1593354437	313.3703367847	442.6860268751
2195	427.3413492724	367.1830041821	311.1978388755	459.4254934739
2196	431.5003587891	372.4338551088	310.7637288706	472.5505547787
2197	435.6447730294	376.6786290483	312.392806793	480.7526280824
2198	437.5939975648	378.8671049828	316.4077082205	483.3507740011
2199	435.6892824618	378.4277430492	322.8813540042	480.5362431297
2200	429.2561127553	375.3955047764	331.3659554247	473.422404321
2201	418.7262699367	370.3480080811	340.8257822936	463.7937387289
2202	405.500557757	364.1565209477	349.9161961653	453.6430268273
2203	391.4487900891	357.6831458276	357.4311375088	444.7060998667
2204	378.4269042707	351.5650300569	362.7455593916	438.1463997841
2205	367.7929171745	346.1140889086	365.9150633127	434.468921597
2206	360.2352779284	341.4211649974	367.4157527004	433.6227518779
2207	355.8063975817	337.4566672508	367.6280858077	435.1796667199
2208	354.2457926448	334.1979090416	366.4772125441	438.5026225817
2209	355.2647174486	331.6675992479	363.3878031386	442.918619753
2210	358.8656885291	329.9194772655	357.7002716603	447.8058502733
2211	365.3626650303	329.0087726623	349.2518241946	452.5720891454
2212	375.2910965723	328.9473484262	338.7749774406	456.5791782254
2213	388.9627058929	329.7014467891	327.8368062792	459.0933830246
2214	406.0899270515	331.1190938402	318.4375996195	459.3359423536
2215	425.3910603222	332.9269298383	312.3561970652	456.764522548
2216	444.5964906917	334.7250754258	310.6489756048	451.3596018718
2217	460.791036725	336.0613583553	313.4526774171	443.7971742109
2218	471.2141046284	336.5841585443	320.1298499688	435.4136596092
2219	474.0260719254	336.250592429	329.5459201556	427.874161942
2220	468.933182458	335.4290800546	340.4517726019	422.7374858892
2221	457.3017105511	334.8938813879	351.6198544523	421.0780586728
2222	441.7447349995	335.6338761636	361.9180503247	423.2989426126
2223	425.3600613705	338.5347505938	370.3020044386	429.1896959289
2224	410.8502937502	344.1102434869	375.8840086467	438.1064814948
2225	399.8268993535	352.2787932265	378.0862341566	449.090552521
2226	392.5292582552	362.3629556637	376.7979801565	460.9148017624
2227	388.0419468827	373.2144595037	372.4402918629	472.0610135863
2228	384.8606168314	383.475327931	365.8482033308	480.7757322084
2229	381.6246046679	391.8993981977	357.989244616	485.3307820096
2230	377.6836298776	397.6405349094	349.6583909093	484.4945433309
2231	373.2687168596	400.4605861704	341.2795846064	478.0888014669
2232	369.2602032262	400.7147823502	333.0030323148	467.2865845191
2233	366.6010514669	399.204861266	324.9164282471	454.4495848855
2234	365.7739866302	396.9209569412	317.2649121766	442.5320226964
2235	366.5075883898	394.7512087945	310.5353321413	434.1387634526
2236	367.9032451662	393.3128866124	305.3166291145	430.7249768502
2237	368.7762752334	392.8662478233	302.0493059483	432.1604930276
2238	368.1989160937	393.344521398	300.902650003	436.8769704609
2239	365.7484644124	394.4364052632	301.7133215792	442.4983791435
2240	361.6528603834	395.662934419	304.1817974046	446.6395930162
2241	356.6443009951	396.5286555607	308.0459921846	447.5628059306
2242	351.7986475104	396.621666342	313.2007522202	444.4671341437
2243	348.3128164697	395.7429381561	319.6591902886	437.3531962979
2244	347.393542086	393.9627416721	327.4372566534	426.6846019787
2245	350.0870122447	391.5776367326	336.4138226789	413.103532289
2246	357.0569851217	388.9339813871	346.2383921161	397.3992787683
2247	368.4463454423	386.3070813512	356.3682680817	380.6766161148
2248	383.7723129975	383.7234813193	366.0914278129	364.6260172589
2249	401.9113166179	381.0489554836	374.5908218166	351.4794846413
2250	421.3017794479	378.0845837927	381.0487223378	343.6180375222
2251	440.0878646914	374.7288745625	384.8217539515	342.9063827346
2252	456.3555568913	371.0621439405	385.635128144	349.9852522971
2253	468.444580496	367.2533263685	383.766750798	364.0189633576
2254	475.3053411405	363.4441196028	380.1429935143	382.8956307912
2255	476.8347231833	359.6300420816	376.1488259541	403.8848896137
2256	473.9403805185	355.6905718947	373.3316502195	424.5349436183
2257	468.3152422069	351.5334738706	373.0099499984	443.2557280231
2258	461.8127754134	347.2568019481	375.9966858761	459.5761780722
2259	455.7945725138	343.2598237995	382.4900785135	473.8472484648
2260	450.7194858327	340.1614660674	392.1535093731	486.6881190744
2261	446.1949897284	338.6129971651	404.2028605809	498.4298485313
2262	441.4195007691	339.0220511363	417.5501733768	508.7959198808
2263	435.7177288138	341.36997494	430.8765696217	516.9374195689
2264	428.9186040182	345.2230239861	442.7192538804	521.7635498816
2265	421.4425908366	349.8436057386	451.6901572884	522.3695923702
2266	414.0849066303	354.4113489056	456.7574929532	518.4374486972
2267	407.7131139315	358.212577354	457.5113301231	510.36696059
2268	403.0089552757	360.7710253676	454.4181426135	499.2747584206
2269	400.3154957433	361.8975707555	448.6924716823	486.7912737864
2270	399.620303468	361.6851090682	441.9416147992	474.7465443281
2271	400.607903483	360.4470850186	435.5532121713	464.7986031775
2272	402.8057719511	358.6078745175	430.1823010853	458.0100609862
2273	405.7963502279	356.5238377122	425.6118797366	454.4929097841
2274	409.4664265929	354.3569205392	421.0156482264	453.299355066
2275	414.089615398	352.0648836321	415.5187125125	452.6336760757
2276	420.1744699971	349.506071271	408.6687297373	450.3978690125
2277	428.0808386592	346.6836457416	400.6269305909	444.8929799683
2278	437.5327420763	343.8782548277	391.9287751901	435.4130333595
2279	447.2551890869	341.6940149883	383.1443037461	422.4844754666
2280	455.190828662	340.9174493787	374.6051351799	407.6952208309
2281	458.9709869659	342.2476412569	366.4227243286	393.1656586181
2282	456.7273798255	346.058756167	358.7038302023	380.839081859
2283	447.7085301552	352.2480244767	351.751242606	372.0013688741
2284	432.5371829715	360.1775340969	346.1478157959	367.0304461082
2285	413.0173029147	368.7885626528	342.5711144338	365.5279414304
2286	391.6052832182	376.8298797325	341.5334273012	366.7450887244
2287	370.8795426149	383.1741925784	343.1851431886	369.8883226181
2288	353.0116861982	387.0819241606	347.3031123191	374.3802877374
2289	339.4691581466	388.373466888	353.4308218265	379.8434289544
2290	330.8693302939	387.3774428114	361.0354965904	385.9480544377
2291	327.0716372309	384.7196063086	369.6152137406	392.3195337837
2292	327.4429000458	381.081193809	378.705927968	398.5525119657
2293	331.1398436878	376.9647858412	387.7554184145	404.3381474231
2294	337.4217601456	372.6688659514	396.1135277784	409.5829701535
2295	345.7430707139	368.3582419714	403.0962646614	414.4563976875
2296	355.7331608407	364.1914110398	408.1956896217	419.2871648041
2297	367.0315560612	360.3718920216	411.1959907334	424.4034376498
2298	379.0510090611	357.1232652556	412.2340650616	429.9904794093
2299	390.859918139	354.5699671887	411.6808291901	436.076299939
2300	401.1481838089	352.6935680612	409.9461454873	442.5724182448
2301	408.4274131083	351.2655997769	407.2534358959	449.3691168569
2302	411.3702405501	349.944011038	403.5927523279	456.3199392819
2303	409.2673641267	348.362038859	398.8116450342	463.1221444705
2304	402.3372764992	346.222737713	392.8011787031	469.1599025672
2305	391.7079023939	343.3929210452	385.6648671433	473.4370644212
2306	379.1401948769	339.92178591	377.7904511554	474.7387867398
2307	366.4957188164	336.1136270325	369.7099080616	472.0748204255
2308	355.2780313576	332.5060725206	361.9457637805	465.1525993814
2309	346.2814740666	329.7952476787	354.8523862509	454.7188183534
2310	339.5966825243	328.7047091841	348.6672377277	442.4982075679
2311	334.7223712014	329.7989138181	343.5420605408	430.671129844
2312	330.8852735616	333.3369267061	339.6449890187	421.1153041107
2313	327.3901446124	339.2315709813	337.1395903429	414.7733241783
2314	323.931243654	347.0643810982	336.112869511	411.4318199737
2315	320.7781329678	356.1519999755	336.4695795823	410.002994197
2316	318.7005155874	365.5777579645	337.8713875156	409.1708810889
2317	318.7086133757	374.2735978977	339.7610641875	407.9837616468
2318	321.6785173442	381.1475141904	341.4685111867	406.2020842988
2319	328.0878113654	385.2635514358	342.415247506	404.2566621806
2320	337.9301895896	386.0404471758	342.2079986163	402.9526525906
2321	350.8548398647	383.383803809	340.774266195	403.1310897039
2322	366.3197641826	377.7530679656	338.3959720087	405.4293041027
2323	383.6085238785	370.0959624155	335.5965698376	410.2357693689
2324	401.8074845692	361.767139451	333.0011608322	417.6588096252
2325	419.7419737546	354.3119718057	331.121748397	427.5521385451
2326	436.0680343666	349.1868143385	330.2570800772	439.4083911588
2327	449.4904878482	347.3694601652	330.4931750782	452.3654535114
2328	458.9811167489	349.053436821	331.8076886797	465.1914377812
2329	463.9100750499	353.5381268714	334.1854067368	476.4403621156
2330	464.0468970392	359.5027102773	337.662628059	484.7406175626
2331	459.4837660933	365.4524178014	342.242585167	489.1006846915
2332	450.5628928283	370.2150650916	347.8651808245	489.2692224976
2333	437.9385850838	373.1976304538	354.365559956	485.8949290995
2334	422.5847514361	374.293684762	361.5613909995	480.5324308381
2335	405.819723905	373.6160816118	369.2814852864	475.2615539041
2336	389.2262372442	371.1949062855	377.3718560314	472.0601280146
2337	374.4622157519	366.9543715575	385.5399365754	472.0442537553
2338	363.0449621452	360.8858298879	393.2895741909	474.866050858
2339	356.006128022	353.3217094762	399.8643062867	478.666420496
2340	353.6117754721	345.0908478297	404.4830122222	480.7308569015
2341	355.2006171708	337.3950606527	406.5545602241	478.5517157575
2342	359.3524159394	331.5207548875	405.957310571	470.8949542549
2343	364.3591456082	328.4491075585	403.0525398828	458.2816583181
2344	368.7830929624	328.5797177524	398.6257681322	442.7092445808
2345	371.8408376667	331.6537221723	393.6548255672	426.7197975806
2346	373.4061916186	336.7881253063	389.0902722089	412.4214881423
2347	373.6836852304	342.6687934646	385.6784576128	400.8716167742
2348	372.9058658525	347.8331555196	383.8114198454	392.1878370969
2349	371.2408894428	350.9679913224	383.5093492001	386.076381674
2350	369.0089950498	351.2364329464	384.416098518	382.4545556693
2351	366.9530592359	348.4762537729	385.9173121156	381.6340232389
2352	366.2443669743	343.2703459427	387.2873526073	384.0290726144
2353	368.1064440816	336.7541831894	387.8042346152	389.6820033186
2354	373.2321232919	330.3080099268	386.8876315145	397.8697711457
2355	381.2577948756	325.1598155791	384.1350327176	407.2184441605
2356	390.6630751276	322.0716219487	379.406277063	416.2045753308
2357	399.1193746815	321.209282368	372.8769932703	423.8171622088
2358	404.1741899944	322.2306784773	365.0860552294	429.9180258338
2359	404.0717010399	324.535055225	356.8722321099	435.0695499782
2360	398.3425695778	327.5845826694	349.175592872	440.0431177412
2361	387.9668251636	331.1721810767	342.7028094137	445.0958280457
2362	374.9891949523	335.4581654665	337.6870912325	449.7407395697
2363	361.8753868945	340.8258470834	333.7697051199	452.8739527459
2364	350.7031008548	347.5254635795	330.2376595502	453.4732745406
2365	342.7273142627	355.328593064	326.4659072309	451.1511397047
2366	338.2346657135	363.393976377	322.4421253475	446.5268488301
2367	336.7880874423	370.4425341545	319.014884703	440.9797676226
2368	337.5646904011	375.1789770046	317.817657694	436.0665111804
2369	339.6229739244	376.8001167851	320.7501114704	432.9040597229
2370	342.1012391107	375.3225790778	329.3095197697	431.9148731341
2371	344.3781513158	371.5072031952	343.9030694393	432.9908344486
2372	346.2172028642	366.5301343745	363.6105421644	435.8548965705
2373	347.8394183057	361.4616429744	386.2984542412	440.3378004015
2374	349.905735461	356.9480931209	409.1432186209	446.3858457694
2375	353.2931503407	353.1765327997	429.301006475	453.7651922608
2376	358.8546469924	350.0873658902	444.4676082665	461.7893241583
2377	367.1577398173	347.6572466202	453.2219277603	469.1828260725
2378	378.2879574455	346.0635739794	455.0800619649	474.362038207
2379	391.7627926161	345.5894385525	450.4125944939	475.9011184914
2380	406.44526421	346.39735839	440.3079381145	473.0882605704
2381	420.6834352289	348.2933031041	426.375901169	466.2064647873
2382	432.5247979752	350.702396744	410.5900442899	456.5016681251
2383	440.1116079419	352.8733665835	395.0064171068	445.7997901498
2384	442.2034124987	354.1663311167	381.4879428942	435.8611130789
2385	438.5138031624	354.3254119467	371.4231938612	427.812600552
2386	429.8869128219	353.5410236306	365.5511241139	421.8896259871
2387	418.1499781831	352.326761173	363.9178381967	417.6055082735
2388	405.6315351726	351.3266283576	365.958502966	414.2428638244
2389	394.5825881852	351.0750184136	370.6587824618	411.3599441044
2390	386.6021984714	351.9015732678	376.8061427679	409.0948645577
2391	382.3073647975	353.9156220224	383.1903707047	407.9844703085
2392	381.280705582	357.0599167498	388.8633492944	408.6124043844
2393	382.42784264	361.1667510512	393.2320158612	411.122227447
2394	384.4147525185	365.9781371317	396.0474930632	415.0458157631
2395	386.0728411496	371.1118886202	397.2081746546	419.3252496267
2396	386.5130277712	376.0092878239	396.5608799937	422.6791249486
2397	385.0958915033	379.9397307059	393.7501019214	423.9620376069
2398	381.2785651598	382.0542399317	388.2602781629	422.4750756003
2399	374.6291724158	381.5872691002	379.6351261945	418.1470720808
2400	364.9553125464	378.165792026	367.8199690847	411.5709010116
2401	352.5710356193	372.0204305592	353.3894194901	403.9477628778
2402	338.4835775158	364.1076270056	337.6454135167	396.838693487
2403	324.3771992389	355.8910814569	322.5239890214	391.8175684728
2404	312.3919007024	348.9922502707	310.3628015803	390.054229138
2405	304.6683849454	344.7628125494	303.4680004477	392.0231838455
2406	302.8799001158	343.9524073392	303.5408272205	397.4479423031
2407	307.7945283768	346.549309944	311.0698515876	405.501347079
2408	319.0613144722	351.8489924884	324.8817797041	415.1579823804
2409	335.2671107306	358.6268053379	342.1223631669	425.4602914379
2410	354.1631744808	365.3970455339	358.9209831632	435.6215631703
2411	373.2422209346	370.7317530124	371.4190327372	444.9419294572
2412	390.3428406236	373.538947367	376.9491301368	452.7708035905
2413	404.1138851263	373.2981571079	374.805394351	458.61256248
2414	414.2782180161	370.1617667295	366.3271852164	462.3269767587
2415	421.4807226047	364.8969875211	354.3593322903	464.3264144143
2416	426.8719729652	358.6744947843	342.3048652266	465.463569362
2417	431.6245599287	352.8037523132	333.2055579083	466.7242703994
2418	436.5650390925	348.4560822766	329.0655069641	468.7847360992
2419	441.9994232193	346.3999632271	330.5731385956	471.7808440937
2420	447.7542079738	346.874167598	337.1970393619	475.3314775477
2421	453.2763295016	349.574499115	347.526902897	478.822930389
2422	457.7683648789	353.7989050641	359.7385702003	481.7466747705
2423	460.2680705476	358.67620403	372.0063510225	483.8095666532
2424	459.812273034	363.4263971158	382.7884561685	484.9391598061
2425	455.5550340913	367.5295476514	390.9361323786	485.0975407707
2426	447.044892018	370.7607183018	395.7287898949	484.24566109
2427	434.5130776567	373.1177480585	396.9086176445	482.4162649965
2428	419.0129319695	374.6575247779	394.7137678651	479.861853052
2429	402.4272608861	375.3698908094	389.8835948332	477.1282992305
2430	387.1277660752	375.1300239344	383.5009902464	474.9403315172
2431	375.3915481221	373.7567662626	376.6937045221	473.9763640137
2432	368.7481795005	371.1788723863	370.3019337425	474.5637758463
2433	367.538443651	367.588201387	364.6047086469	476.5537253411
2434	370.843706401	363.5320975824	359.3573579488	479.4033364337
2435	376.8187865696	359.8437440724	354.0846471556	482.4868756408
2436	383.367115351	357.417522921	348.4694074549	485.4143741893
2437	388.7320524652	356.8784021723	342.7091980567	488.2039392438
2438	391.9148772222	358.3477622886	337.5458379145	491.2259877406
2439	392.7334421377	361.3820266746	333.9807222946	494.909724453
2440	391.6050111906	365.1450646511	332.854051456	499.3613396682
2441	389.2247520325	368.7296260821	334.4695429965	504.093132322
2442	386.3244243612	371.4332186527	338.5104720719	508.0140453533
2443	383.4146139616	372.867026085	344.2775845009	509.7496711197
2444	380.7109597413	372.921722165	351.1112630325	508.1420098809
2445	378.1607648161	371.6521718565	358.6826206969	502.7767586195
2446	375.5467397886	369.1830492362	366.973252178	494.2198696856
2447	372.6758245335	365.7221830855	375.9694089533	483.9380237364
2448	369.5547068062	361.6189952529	385.2887493444	473.8530532231
2449	366.3810806325	357.4018584444	393.9991644435	465.9022004963
2450	363.371324747	353.7089294784	400.7379464011	461.581524744
2451	360.4610214538	351.1523249534	404.1203697448	461.6877983003
2452	357.1808843305	350.1208136873	403.1299028051	466.2301152286
2453	352.8091217438	350.6314533423	397.4208569579	474.2559135744
2454	346.8711470208	352.353681847	387.3573407476	483.9507199645
2455	339.635059609	354.7636099119	373.9472289675	492.829268395
2456	332.3504361537	357.3637273786	358.7191467106	498.2732803639
2457	327.030966536	359.8800212287	343.6127717017	498.2978801975
2458	325.7733154254	362.2630339788	330.74023765	492.2729096195
2459	329.9635274904	364.5679042791	322.1329646723	481.2472968573
2460	339.7167814003	366.7662336192	319.2706010158	467.6971788527
2461	353.7607565951	368.6429623926	322.7064130177	454.7614429677
2462	369.8270886692	369.842822076	331.891069489	445.276919781
2463	385.4743224762	370.0606789281	345.3307450898	440.9708129924
2464	398.8833569705	369.2594315592	360.9862167397	442.0683160268
2465	409.3296382235	367.7880964944	376.8430936406	447.4219851674
2466	417.1627392935	366.3497798794	391.3307498088	455.0787897244
2467	423.2928685582	365.8451130529	403.5282603613	462.9225543103
2468	428.5259986875	367.063739419	413.0892768374	469.2759437177
2469	433.0946844505	370.3975806197	420.00671935	473.2342514578
2470	436.5363418797	375.5779724495	424.4520794216	474.6799892507
2471	437.9647995425	381.6656991052	426.6311995176	474.0409441972
2472	436.5042176417	387.309501469	426.7782311065	471.9721839584
2473	431.6990032602	391.3136128214	425.1937437816	469.1116217132
2474	423.7507534503	393.122982555	422.3057518523	465.9564312101
2475	413.549391131	393.0820712612	418.6259956839	462.8546260324
2476	402.5155703646	392.2403862205	414.6607357783	460.0607724314
2477	392.2492718141	391.8264056946	410.7080647755	457.7236637494
2478	384.1058609136	392.665070229	406.7154827656	455.8207035296
2479	378.7933901032	394.844965681	402.2647948328	454.150074091
2480	376.233279911	397.7241203192	396.7478100296	452.4306004865
2481	375.7281631203	400.2435874973	389.7238704562	450.4387001479
2482	376.3403490048	401.3041192273	381.2217114241	448.2324431623
2483	377.362267452	400.0719493199	371.9426176421	446.195739844
2484	378.5621788039	396.1246309982	363.1243407111	444.9625465262
2485	380.1590815404	389.5197283934	356.1902138644	445.1789208305
2486	382.5766844702	380.7645778878	352.2603734394	447.211539411
2487	386.0727553641	370.7774226623	351.8084585673	450.9346759542
2488	390.4625454534	360.7564264353	354.4532592116	455.7272519634
2489	395.038693577	351.9554355259	359.1198399694	460.6289815008
2490	398.7751589652	345.4380208131	364.3331641938	464.6056443347
2491	400.7925962886	341.8770482236	368.6708114032	466.7907432858
2492	400.7354588871	341.4230319707	371.1080440007	466.6763824393
2493	399.0049921107	343.7341515439	371.247700139	464.1912783025
2494	396.540273713	348.1139781823	369.2713388262	459.6951828587
2495	394.2458551594	353.71266243	365.6787726903	453.9044375681
2496	392.4677008232	359.6917707188	361.0328706448	447.7320245248
2497	390.7851414752	365.3134095042	355.692581747	442.0968031872
2498	388.2652899383	369.9382603594	349.7557794063	437.7318128217
2499	384.0741401635	373.0651935919	343.1463130416	435.110047007
2500	377.975548032	374.4029101387	335.861535643	434.4739003542
2501	370.544272424	373.9521658537	328.1489912978	435.9318094456
2502	362.9931901067	372.0617083951	320.5607189024	439.5160803423
2503	356.7645118711	369.4343238841	313.7580889015	445.1782021691
2504	353.1706611543	366.9301105619	308.2867627002	452.6802984725
2505	353.0361493005	365.3800701953	304.284549278	461.5096971264
2506	356.5073582533	365.3756512365	301.4392931567	470.9152534608
2507	362.931470531	367.1645963621	299.2193199527	480.0269311664
2508	370.9288816382	370.6622576875	297.2722227666	488.0895479161
2509	378.6535954636	375.5169023023	295.8026372501	494.6323436996
2510	384.3061729027	381.2056821414	295.655898171	499.5929227185
2511	386.7289087663	387.1287325859	298.00251486	503.2781428686
2512	385.7012435666	392.6834552467	303.7134311721	506.1911214343
2513	382.0075764373	397.3803131959	312.7051423348	508.8333696825
2514	377.0362493681	400.9344340712	323.6626395249	511.4723712633
2515	372.1619176117	403.2988228833	334.26050982	513.9982911074
2516	368.2222142899	404.6323677443	341.9246602404	515.964334479
2517	365.2642768887	405.158656703	344.7749496273	516.6461345464
2518	362.6940201491	405.0393342418	342.305742378	515.2439489696
2519	359.6999007669	404.3408582166	335.5397944378	511.0921450998
2520	355.6922125653	403.0426737414	326.6295767102	503.8550797623
2521	350.6450173652	401.1633854428	318.1142652661	493.6726855912
2522	345.1576448075	398.7796238153	312.1460585137	481.2581372485
2523	340.2529369387	395.9892472948	310.0545104575	467.8277391866
2524	337.105069471	392.7950050674	312.1458128214	454.9003744059
2525	336.5894377687	389.0197418824	317.7995115427	443.9815163565
2526	338.9841296157	384.4194291308	325.8018672957	436.137413213
2527	343.8606817435	378.8530059635	334.7215798471	431.7256970492
2528	350.2288898276	372.5332946767	343.2188103553	430.3070138553
2529	356.9589464341	366.0821222319	350.330054386	430.8679378361
2530	363.1872454155	360.4096344753	355.5154007265	432.2032021326
2531	368.5545478652	356.3777465511	358.6248986763	433.3571874823
2532	373.1529412835	354.4792704662	359.8545283461	433.970165042
2533	377.1583909148	354.7177265961	359.6309925194	434.4677671079
2534	380.5518588388	356.6809698599	358.6150802096	435.9194752851
2535	382.9504189635	359.8437789581	357.5724517683	439.6243334413
2536	383.7502461714	363.8141900608	357.1532789789	446.4982219867
2537	382.3876872107	368.3863564637	357.6317056122	456.491317939
2538	378.5641403946	373.3859557819	358.7314085916	468.3867729496
2539	372.3406313383	378.3755376192	359.6270680665	480.1434249402
2540	364.1056212732	382.558708895	359.1987864749	489.6534317062
2541	354.543001585	384.8865408449	356.3862547975	495.6182361491
2542	344.5428863471	384.5349193315	350.5635317306	497.9905698066
2543	335.1702972802	381.3651659666	341.7536854647	497.8793060043
2544	327.535086412	376.2124038997	330.6867723843	496.9122480162
2545	322.6959972837	370.8094263702	318.6142762034	496.4640117087
2546	321.503971059	367.3104831753	307.0822234928	497.1849382756
2547	324.4695408935	367.6145282753	297.5743120988	498.9090354974
2548	331.6684960201	372.8172654731	291.2240320443	500.9470837043
2549	342.6783354466	382.9268737659	288.5973112563	502.4981271299
2550	356.5991116413	396.9225105456	289.6504949268	503.0040702695
2551	372.0692294934	413.0779598315	293.8507542643	502.2758218641
2552	387.5236361871	429.3607986573	300.3705040553	500.4963545431
2553	401.4068659832	443.793772909	308.4031267742	498.0553975581
2554	412.5348810527	454.7546834644	317.3261190428	495.3805906265
2555	420.2984960159	461.1063594912	326.8265231323	492.8126555413
2556	424.7316782056	462.3544725637	336.7912559383	490.5819516752
2557	426.3921449399	458.6336360348	347.0931318836	488.8354556627
2558	426.0871423157	450.6786125636	357.308823351	487.7210347745
2559	424.5443440727	439.6771400569	366.5578035809	487.4568996233
2560	422.1828063317	427.115244685	373.5934544141	488.3213576981
2561	418.9631976454	414.6177999398	377.1806712095	490.5775088223
2562	414.4988688758	403.7525178505	376.6424789807	494.2589683319
2563	408.2095343591	395.8089629413	372.2687164986	499.0225534722
2564	399.6841884782	391.4962221903	365.3577024089	504.0866083458
2565	388.9503950522	390.6651254731	357.8285293155	508.3648866206
2566	376.6925369782	392.2238554135	351.5228991897	510.7546073055
2567	364.2603988138	394.3661467962	347.5362636448	510.5098387993
2568	353.4301771614	395.1009764922	345.9519891513	507.4686789272
2569	345.9551140097	392.91260199	346.0099386993	502.1531103358
2570	343.0671249379	387.3180281032	346.6602176126	495.6203785042
2571	345.0964191524	378.9626784358	347.1992865103	489.2828721673
2572	351.3649815145	369.4472286838	347.5799095557	484.5280425693
2573	360.3939333049	360.7849573776	348.3399558577	482.3970145294
2574	370.2822636176	354.8544919965	350.1493164982	483.2597328651
2575	379.1333134883	352.9929973337	353.3330704739	486.7471738698
2576	385.3883879541	355.7557119224	357.6655106304	491.9242754022
2577	388.0041076889	362.8471265852	362.5420453933	497.7119006439
2578	386.5860982296	373.2231588686	367.3928226068	503.2867273054
2579	381.5109476106	385.2480283673	372.0721209122	508.2320051425
2580	373.9718984546	396.9746514899	376.8649508245	512.3982628676
2581	365.7732540454	406.472767093	382.1442984472	515.5922624655
2582	358.841506967	412.2224698312	387.8715608976	517.3704566339
2583	354.5631730391	413.4127724248	393.2348691007	517.0802866235
2584	353.2283197809	410.1214391449	396.6801389494	514.1223718742
2585	353.9403641183	403.1874793308	396.4271979723	508.2640365355
2586	355.0483720195	393.9665419278	391.230408211	499.8397402469
2587	354.8914231224	384.0032167156	381.0215709123	489.7774420488
2588	352.4789080066	374.7752016559	367.1919942648	479.4393910916
2589	347.7347113482	367.5105751403	352.2455361247	470.3930897979
2590	341.3703279115	363.0604926899	338.9939173601	464.0185904683
2591	334.3895642894	361.8073223828	329.6895887567	461.2048387685
2592	327.7150036241	363.5629918577	325.4353704262	462.0652403273
2593	321.9008760146	367.6231120327	326.1391841711	465.8893655102
2594	317.1774028459	372.9832553316	330.8500604806	471.3953247552
2595	313.6021919505	378.6111531998	338.3088866775	477.181802296
2596	311.2863818766	383.7539227156	347.3568247146	482.1725701727
2597	310.5730638113	388.0346389628	357.0384948506	485.9381779238
2598	312.0826316201	391.3326203406	366.5393287668	488.7042689865
2599	316.5342017428	393.582844951	375.0482258497	491.1025399879
2600	324.4039682511	394.631070433	381.7241768046	493.75978098
2601	335.5436418654	394.2575651696	385.8677102991	496.9776667036
2602	348.9266089249	392.357215432	387.1646276175	500.5427762456
2603	362.7517405626	389.1079463947	385.892465854	503.8063064763
2604	374.9244897552	385.0419659701	382.9767909568	505.8951535325
2605	383.6729961854	380.9376581282	379.8521288024	506.0480941051
2606	388.0901538238	377.5480883176	378.1113440478	503.8937366237
2607	388.259451324	375.3946719127	379.0668753826	499.6051263183
2608	385.0518313894	374.5927287738	383.2738224581	493.9115853463
2609	379.615521702	374.8695941461	390.2671785838	487.9437997497
2610	372.9066144028	375.7286242959	398.5703909024	482.973537779
2611	365.452172387	376.679095887	406.0583114783	480.1273498725
2612	357.3895844797	377.5183078666	410.675702955	480.0999286003
2613	348.7664010871	378.458111398	411.1974007908	482.9859677528
2614	339.8165766227	380.1351989322	407.7327717229	488.266789935
2615	331.1397931895	383.3518037321	401.6985678326	494.9763597618
2616	323.7109640749	388.7299114367	395.2469602711	501.9480309884
2617	318.6808585526	396.3446304588	390.3417615847	508.1313491348
2618	317.0443077591	405.5642490845	387.9907904499	512.7615639468
2619	319.3075002492	415.1623293209	387.9767796429	515.4378277478
2620	325.1660001749	423.618829407	389.1315728271	516.039808847
2621	333.3805613525	429.5550379537	390.0467973193	514.7200064888
2622	341.9368002468	432.0273250488	389.7195032993	511.900893737
2623	348.4877887758	430.6757279665	387.8992192751	508.3153888744
2624	351.055347635	425.7214450923	384.9816670317	504.9723494264
2625	348.6782841892	417.8229284198	381.6786019893	502.9972526459
2626	341.7566660973	407.959607481	378.6720159173	503.268555596
2627	331.9257908208	397.3168203464	376.4116836326	506.0257030504
2628	321.4598700415	387.1259352999	375.0964907703	510.6923072861
2629	312.5015678033	378.4454254148	374.707594796	515.9440443918
2630	306.4675314178	371.9211302824	374.9786874903	520.1116338966
2631	303.7738623818	367.6565502777	375.4029317091	521.6999323127
2632	303.9652478149	365.2435519323	375.3030401661	519.841237365
2633	306.0317429577	364.0525814647	374.0368894432	514.5126738366
2634	308.7729470526	363.56944963	371.2986006757	506.4440420335
2635	311.1243702056	363.6100798459	367.3315135915	496.9199051986
2636	312.4396178351	364.1684327624	362.8329736447	487.4811127115
2637	312.6174576751	365.11133715	358.7027773081	479.6553046295
2638	312.141613849	365.8137857686	355.6270079754	474.7553206419
2639	311.8021116848	365.1643460311	353.8895464667	473.6448347721
2640	312.2547956742	361.9466264845	353.4252621535	476.5198006564
2641	313.5231184303	355.4367551114	354.0795596489	482.7712985991
2642	314.7732106232	345.9029431603	355.8233395486	490.9325910914
2643	314.6179169745	334.6432819198	358.793540606	499.0009058364
2644	311.7648104442	323.6445344272	363.0422161363	504.8969149572
2645	305.8476164282	314.9211537544	368.2901246102	507.1064217577
2646	297.8513909313	309.93417702	373.7549166291	505.0786775513
2647	289.9702156907	309.2694990964	378.2915022744	499.3058993902
2648	284.9080732018	312.6356106552	380.7421870237	490.9944714501
2649	285.0416829322	319.0963252901	380.3702361314	481.5070646408
2650	291.6496623074	327.3945139596	377.0511729099	471.8653555705
2651	304.6212716193	336.2147370568	371.3111528711	462.6101959058
2652	322.5407758749	344.4160278455	364.0939915007	453.9586835949
2653	343.0717018034	351.1156992792	356.4882147856	446.1707972254
2654	363.5175620312	355.734722914	349.5196572791	439.682798891
2655	381.3787382338	357.9639621117	344.10126015	435.0940826951
2656	394.7962789001	357.7521538534	341.0407940009	432.8348563118
2657	402.8154845189	355.3402659552	341.1106309627	432.8105123648
2658	405.4152265075	351.3012524076	345.0214219761	434.3231950476
2659	403.3149947664	346.5420982653	353.2952064903	436.2798364911
2660	397.772729757	342.1936706714	366.0094153884	437.6444643477
2661	390.3238114991	339.4158675143	382.5171040091	437.8717509018
2662	382.6478374577	339.1337465311	401.2817510681	437.0562035927
2663	376.4326411929	341.7952257887	420.0010577117	435.8193398893
2664	373.1869677449	347.2218298823	436.0394405787	434.9155798299
2665	374.0346709425	354.5663521606	447.1166583803	434.8932831413
2666	379.4784923425	362.4372161332	451.8846589417	435.8583605368
2667	389.1769588445	369.1502222766	450.359195112	437.4735224385
2668	401.8432841061	373.0746754103	443.8341304462	439.1219746645
2669	415.4122550516	373.0729368543	434.4946070849	440.1052518504
2670	427.4514997852	368.8066801813	424.7507342157	439.7813175572
2671	435.8134226986	360.8886044761	416.5410893593	437.7629387371
2672	439.1821324266	350.7316807625	410.8162010217	433.9311064174
2673	437.4079190452	340.1955139398	407.3470175443	428.5740505642
2674	431.3572147696	331.1052013657	404.9825864233	422.3053033309
2675	422.4863727508	324.8865132386	402.2805028264	416.0101985991
2676	412.337386731	322.3011125345	398.1636519206	410.6518872135
2677	402.1707287082	323.4559589895	392.458028499	407.0595602656
2678	392.8714844397	327.949228775	385.9368132476	405.7190000077
2679	385.0584468922	335.106211973	380.0773696829	406.6149395476
2680	379.1779359632	344.2018990961	376.4958606306	409.2023827333
2681	375.5242441294	354.5508234705	376.4285693913	412.5084795194
2682	374.1847493278	365.5263564127	380.3817224673	415.3577515002
2683	375.011645165	376.3920037636	387.993962175	416.6723075029
2684	377.6683750832	386.2033548192	398.1279913684	415.7030318172
2685	381.7504998289	393.763550252	409.1579732155	412.2523370714
2686	386.9174031255	397.8687277696	419.2697247307	406.7914857083
2687	392.9026170015	397.6804329572	426.8573705732	400.3718617068
2688	399.4612249491	393.1552484333	430.7314546824	394.3613636429
2689	406.2046164001	385.2293320488	430.2908834205	390.0181842017
2690	412.5246340554	375.6403920681	425.6346010958	388.0548085228
2691	417.556907115	366.4221090982	417.6043489918	388.4014071144
2692	420.29784399	359.3110946713	407.6636962679	390.291232823
2693	419.8146719859	355.2946404325	397.6321361951	392.694721856
2694	415.5231666198	354.4505488314	389.2162959288	394.7724461114
2695	407.4446226101	356.0861983316	383.5567715939	396.2086315952
2696	396.3194347432	359.1021345073	380.8711403467	397.2544969411
2697	383.4601290726	362.3543196916	380.4595497959	398.5306794751
2698	370.4125570184	364.9077777208	380.9354959291	400.8028017358
2699	358.5085116895	366.2683093609	380.7513890371	404.800557835
2700	348.6277637097	366.4174053953	378.7390340413	411.0543822181
2701	341.2344969089	365.8418133694	374.527620899	419.7800650452
2702	336.64309293	365.4080106418	368.6711076592	430.6942455039
2703	335.2622505226	366.16445776	362.393146874	442.9932893207
2704	337.6482021415	369.0056573219	357.1154267301	455.4546479712
2705	344.20154814	374.4138019207	353.8380920357	466.8191187612
2706	354.82040524	382.2475913595	352.7648751217	476.2441213327
2707	368.6087777917	391.7873871563	353.3095089038	483.6155182132
2708	383.9947665707	401.9573788047	354.4101165165	489.4772874365
2709	399.1465631646	411.6458789705	355.1002928092	494.6674850004
2710	412.6155114305	419.9161132362	354.9490799648	499.8131621388
2711	423.7345481765	426.05354369	354.1260710404	504.9500068943
2712	432.6337997064	429.5199009786	353.2807947911	509.5197525212
2713	439.9089279786	429.839028082	353.233991726	512.6004952025
2714	446.1281990571	426.6382568032	354.6761687281	513.282902785
2715	451.539731152	419.7858480476	357.9968378108	510.9626106701
2716	456.1303575387	409.612885176	363.2202539378	505.4697919632
2717	459.9261823535	397.0012136055	370.0739634859	497.0984953373
2718	463.22149057	383.2961194639	378.0413428818	486.5852185119
2719	466.5197134939	370.0227027141	386.4084283763	475.1425697836
2720	470.1031751186	358.5061748249	394.2621564319	464.3827548871
2721	473.4759028774	349.588849196	400.5468233352	456.1324957572
2722	475.1207760879	343.578454417	404.0942807386	452.0353666756
2723	472.8320894698	340.3904549975	403.8941647144	453.1383594131
2724	464.5694003606	339.7547690181	399.3215855389	459.4743223187
2725	449.5045301149	341.4037930192	390.5662583286	469.9536250918
2726	428.6626170276	345.079774064	378.8153874084	482.6352515712
2727	404.7975924319	350.4502975142	366.2373892746	495.2836805393
2728	381.601202024	356.9875982529	355.5569891523	506.1070958039
2729	362.5575153701	363.9790681728	349.3513189772	514.3564464975
2730	350.0072388843	370.6124358064	349.2678169545	520.5496083716
2731	344.7287594814	376.1468155518	355.4629870863	526.1491642733
2732	346.0989493134	380.0402150226	366.4917049653	532.8091447835
2733	352.4753930817	381.9888038095	379.6817736279	541.5223397667
2734	361.7103096753	381.9240209586	391.9727517764	552.0565810252
2735	371.5441312887	379.9923656727	400.7324882207	562.930178445
2736	380.0740523122	376.5483106177	404.5133252974	571.9624146959
2737	386.1042417185	372.1227945005	403.2770630782	577.0926531347
2738	389.3229732977	367.3328863803	398.2604254926	577.0909280338
2739	390.1946933632	362.7517481531	391.5252551153	571.8982588285
2740	389.5655373603	358.7242515561	385.4501892371	562.5403129409
2741	388.2392385724	355.2976966967	382.0897389876	550.648566823
2742	386.7030109235	352.2660130618	382.7356134605	537.9222925084
2743	385.22940154	349.3282644743	387.6384884525	525.6681540871
2744	384.1161315334	346.279833761	395.9520360021	514.5469590678
2745	383.9030502358	343.1455137715	405.9643854776	504.6285209752
2746	385.3476440744	340.2369645541	415.6014832284	495.6030400782
2747	389.1153588052	338.0869493997	422.9966028541	487.0859399217
2748	395.3061709262	337.3069609674	427.0007120205	478.8860016113
2749	403.2018807231	338.4077140191	427.3934639078	471.141550417
2750	411.2331952529	341.6179738827	424.7350766533	464.1679645602
2751	417.3734594769	346.7337607607	419.9156902812	458.3221992148
2752	419.8589661625	353.1221121276	413.6754193487	453.77200429
2753	417.9603246493	359.7944799089	406.4595607744	450.4291532645
2754	412.4101070426	365.5823804751	398.501313228	447.998546575
2755	405.3004976872	369.4399482417	390.3115229045	446.1358393902
2756	399.3850249689	370.6976396736	382.9349049363	444.626210012
2757	397.1067858749	369.2814353492	377.8033064265	443.5522893851
2758	399.7519413139	365.7706020806	376.1453134365	443.2169884562
2759	407.106219274	361.2406039391	378.2461151435	443.9851781869
2760	417.6491880853	356.9650245546	383.0321064897	445.9602105965
2761	429.1040519277	354.0200633639	388.3269118969	448.8266198935
2762	439.1099168359	352.9898194681	391.6698857524	451.8228685255
2763	445.799384305	353.8656375187	391.2262748046	454.0127730962
2764	448.2053512783	356.133673759	386.5134524509	454.6407099525
2765	446.4892103146	358.9711373937	378.4236468087	453.4200550047
2766	441.8985672185	361.5280527999	368.8828498648	450.5513608249
2767	436.4311970098	363.1439012046	360.1645831587	446.5328387544
2768	432.1003255234	363.5514012899	354.3224824424	441.8815527316
2769	430.214491641	362.9486443834	352.7755135232	436.9638284936
2770	430.804820051	361.9328839877	356.1509672194	432.0242970534
2771	432.6507865427	361.2698816344	364.2569352332	427.326139318
2772	433.8386602697	361.5844070741	376.0734348669	423.2800924032
2773	432.6381264854	363.083178254	389.9034122504	420.4054276135
2774	428.2964586457	365.5107002429	403.6048560322	419.1128565042
2775	421.4052798717	368.2867361962	415.0343726436	419.4871347067
2776	413.7045169572	370.7950324404	422.622128087	421.2126003141
2777	407.4775971618	372.6117265224	425.886724822	423.6737035751
2778	404.7864366858	373.5769512704	425.5963675992	426.2570376208
2779	406.8949311016	373.7195849252	423.5408896259	428.6405457239
2780	413.8451753065	373.1359675572	421.9004001196	430.8372174499
2781	424.5308924055	371.894867604	422.3930037995	433.0914113664
2782	437.0615080526	370.0537916975	425.6815922901	435.6022989611
2783	449.319374984	367.6924847032	431.1203697225	438.3294782935
2784	459.5723532836	364.9495416258	436.9504530563	440.9685122107
2785	466.8099285672	362.0622431053	440.909079027	443.1320381243
2786	470.7731153053	359.3744405089	440.8947642549	444.5910472734
2787	471.7636274771	357.3579642824	435.6785038436	445.5317043765
2788	470.4038822367	356.5632037247	425.325925666	446.5120507358
2789	467.4502582358	357.5191727392	411.3973340305	448.3255464132
2790	463.7581469862	360.5465639387	396.6816465733	451.5740825345
2791	460.2514056194	365.5843930893	384.6461133077	456.4213505759
2792	457.7036438238	372.0734041013	378.613817531	462.3415962314
2793	456.5120278265	379.0424446593	380.8556163053	468.2371012283
2794	456.3636033174	385.3332894258	391.9908224739	472.6402980173
2795	456.1597292026	389.8663780039	410.7320232203	474.125433968
2796	454.2706044383	391.9582031857	434.1969764873	471.6820328104
2797	449.0143396898	391.4578048861	458.6759059238	465.0432994493
2798	439.2811718105	388.8228949096	480.5287597872	454.8615639616
2799	425.0442681468	384.9637942481	496.9782012725	442.667990611
2800	407.5522660444	381.0072795008	506.4005068696	430.5422260011
2801	389.1435163721	377.9783611006	508.2974079085	420.5725646126
2802	372.7117255585	376.5442646875	502.9125604737	414.194787831
2803	360.894048078	376.872526078	490.938482235	411.7553768614
2804	355.3389741181	378.6611180861	473.4211062979	412.3867523178
2805	356.299177152	381.2833991873	451.8479321023	414.3699513559
2806	362.7618556664	384.0027651595	428.2605838198	415.8001399316
2807	372.9240107375	386.2143336983	405.1739715586	415.2340706782
2808	384.9381882381	387.5691097979	385.1761487584	412.1423399443
2809	397.5522078458	388.0769074473	370.3863481711	406.9460555412
2810	410.2541344538	388.0357763275	361.99356258	400.7082156519
2811	423.1320327768	387.8713497718	359.9641546807	394.736083403
2812	436.4495941895	387.9387589722	363.242442175	390.1899019477
2813	450.1238638268	388.3468908459	370.070306773	387.9219758132
2814	463.4751793632	388.9328209211	378.5009104829	388.4197858429
2815	475.2280783174	389.3644829322	386.8630333967	391.790030209
2816	483.7559982109	389.3599775823	394.0711352724	397.6988909173
2817	487.5295800181	388.8872809736	399.8081659759	405.3732223493
2818	485.5180047588	388.22350752	404.5173110843	413.7090160364
2819	477.5086099754	387.8925205351	409.2297869464	421.6572831496
2820	464.1735844906	388.4423238476	415.1734668249	428.6034776291
2821	446.9873400225	390.2365311651	423.3223855962	434.7431148043
2822	427.9282135388	393.2620121008	433.9772339391	440.9635183385
2823	409.1923049752	397.0689081225	446.5670200743	448.3708915536
2824	392.9022060178	400.8660736964	459.8321051468	457.5706747453
2825	380.8170422457	403.7167697248	472.220732306	468.1934782092
2826	374.1435367727	404.8302578132	482.3143808392	478.8818401282
2827	373.2294989181	403.7767851702	489.1793869886	487.815059799
2828	377.4185456344	400.6380564019	492.4186560572	493.4235512581
2829	385.0926403901	395.9665630722	492.1808951079	494.9395008914
2830	394.0225323314	390.6714391482	489.0407609359	492.5369652318
2831	401.9893593218	385.7851378548	483.9340057682	487.0965428001
2832	407.4850229963	382.2242793778	477.9795577815	479.7578596115
2833	410.1715390028	380.5675439829	472.2115048716	471.6110320711
2834	410.869674811	380.9278418245	467.2246366148	463.567961474
2835	411.0974914605	382.9192973814	462.8682923376	456.3968141373
2836	412.4536639532	385.7817096908	458.2532056669	450.7781586514
2837	416.0126392104	388.6268494883	451.9834544297	447.2117966605
2838	421.9626197185	390.7253763151	442.7850123034	445.8206057949
2839	429.553521132	391.7362365749	430.1771155577	446.2390117296
2840	437.2460816729	391.8001837607	415.0135246085	447.5728978713
2841	443.0712837361	391.3719193588	399.4933692148	448.629190751
2842	445.1799973879	390.9334100202	386.7698590108	448.2532524309
2843	442.3358480895	390.6636471331	379.985117074	445.6599051422
2844	434.2047256905	390.2987374812	381.3199778223	440.699909714
2845	421.335506125	389.2351486739	391.2471474685	433.8844127241
2846	404.7914612545	386.8955129917	408.4164333373	426.2871706463
2847	385.8418163805	383.105001471	430.0757718194	419.3428968581
2848	365.794699036	378.2893771964	452.8963886972	414.5119865682
2849	346.1129963951	373.3584516749	473.8391939255	412.9573231045
2850	328.5445701936	369.3202852028	490.6579745367	415.1129216371
2851	315.0530646966	366.8615946111	502.0098267283	420.4363964138
2852	307.3982397663	366.1078419226	507.2688061398	427.4922887174
2853	306.6149246856	366.6249139777	506.2102186075	434.3084149489
2854	312.6393777525	367.6205563278	498.8619355057	439.0567528189
2855	324.2830080056	368.251055882	485.5695599368	440.6756663476
2856	339.6371907008	367.8618125058	467.1481862815	439.1575174381
2857	356.6260984223	366.1222421889	445.0883045596	435.4501529758
2858	373.4671103439	363.1024117174	421.5563518059	431.0016114323
2859	388.8862143931	359.2274991941	399.2348847884	427.2026097545
2860	402.1026026068	355.2326569828	380.9328611691	425.0062534503
2861	412.59980667	351.985868247	369.1003158333	424.818886227
2862	419.8805343624	350.3080023458	365.357561153	426.570891129
2863	423.4536606	350.7382328728	370.1896572518	429.9154155957
2864	423.008105501	353.3410211443	382.8879046574	434.3914359362
2865	418.8186630851	357.6565490431	401.7070236514	439.559688471
2866	411.9282380176	362.8383727548	424.2237549546	445.1059341408
2867	404.1210248922	367.9464401262	447.6194512709	450.8914756916
2868	397.3773297965	372.3390678646	468.977718876	456.9041030501
2869	393.1350517623	375.8963527584	485.494388856	463.1834320268
2870	391.7261018928	379.0008141178	494.7762972088	469.6636998152
2871	392.3166726589	382.1826319897	495.2547976268	476.0436793808
2872	393.4299605183	385.6638806922	486.6640895453	481.7873317281
2873	393.7457370386	389.0139707893	470.2824202368	486.2200727054
2874	392.6556316387	391.1883749908	448.9536252916	488.748506807
2875	390.4808228591	390.9415229233	426.6353623926	489.0659358921
2876	388.1253698993	387.4350014451	407.6821854071	487.3381847621
2877	386.5148477887	380.7273286142	395.9052056246	484.2997871941
2878	386.1451486458	371.8873292375	393.7516351316	481.1041597344
2879	386.8667616685	362.6622880551	401.7732868368	479.1114295077
2880	387.9878888101	354.888956347	418.4845373891	479.5194143354
2881	388.5866440725	349.9094939177	440.6721495899	482.9719743428
2882	387.8303664734	348.2895431745	464.1313635831	489.4117619871
2883	385.2551712735	349.8550946724	484.6267294783	498.0524190616
2884	380.9272213868	353.9618804917	498.7979387722	507.6213823533
2885	375.3941391391	359.8339231465	504.79324939	516.7238576697
2886	369.5187938264	366.7695523496	502.5032225652	524.1786109564
2887	364.208889797	374.1787958367	493.3527109027	529.1879538888
2888	360.1361258519	381.5253045943	479.8354234356	531.3686910445
2889	357.4330192464	388.2101069915	464.9058755705	530.6014282994
2890	355.6485922726	393.5832583538	451.3532707211	526.9104199781
2891	353.8814691662	396.9857489321	441.3326284798	520.5120038899
2892	351.0798769816	397.9285587782	436.0715467627	511.8685195134
2893	346.527175743	396.2864130223	435.7595806776	501.8883508943
2894	340.1407532187	392.4036535101	439.7477370688	491.9501608864
2895	332.5487947795	387.0566992639	446.792754818	483.6776760414
2896	324.7816458366	381.242975428	455.3172350255	478.6080592916
2897	317.8521375059	375.8420858004	463.646875735	477.7280110493
2898	312.3745837167	371.2989476256	470.1890454736	481.1527392681
2899	308.4086535958	367.5265130418	473.6828537789	488.0235668148
2900	305.5574138493	364.0353187323	473.4547022721	496.6496274035
2901	303.2134547426	360.2900583359	469.6539041171	504.8794749449
2902	300.7747237256	356.072599355	463.2813790554	510.6338078086
2903	297.7963864272	351.6554220248	455.8303909902	512.4585191663
2904	293.9972330814	347.7361586245	448.7075453827	509.9215136488
2905	289.3286108959	345.1628388106	442.7008734008	503.7562181018
2906	284.0779239494	344.5939995966	437.7794118243	495.6650104933
2907	278.9489725182	346.2423064434	433.2920169568	487.8704197039
2908	274.9798626124	349.844497883	428.6034326457	482.4673836246
2909	273.2977059351	354.7290737567	423.6596927486	480.9039842498
2910	274.6568475047	360.0479562647	419.2346243149	483.5615616032
2911	279.1021157312	364.9991838816	416.7228585745	489.6669481098
2912	285.8766445847	369.0261582802	417.5417687418	497.5106554282
2913	293.7141122827	371.9050206574	422.3995742414	504.915943085
2914	301.353335094	373.7241453541	430.8619360329	509.8742435235
2915	307.9936441407	374.7822752422	441.2479004477	511.1887137062
2916	313.3858415827	375.4054771759	451.111438411	508.8387121744
2917	317.6548934215	375.8014921441	458.0197903244	503.9527991617
2918	320.9659058551	376.018542349	460.3931754611	498.3650032037
2919	323.3091423098	375.9807956375	458.0836190216	493.8531713945
2920	324.6236075293	375.6626203845	452.4273378168	491.3951735765
2921	325.0520751913	375.2478589781	445.7809891819	490.8023609913
2922	325.1657898637	375.223384738	440.7022218876	490.787803951
2923	326.0305258618	376.2589837214	439.0700340618	489.5002446295
2924	328.9074640353	378.936040924	441.5828054454	485.3778659697
2925	334.7965953045	383.3584575137	447.6358647924	477.7767018241
2926	344.0527649968	388.9198543932	455.6277294081	467.360265003
2927	356.2655192492	394.3295590307	463.4992584414	455.9187859759
2928	370.4454340899	397.9725269189	469.2046589404	445.7946476338
2929	385.3823473428	398.4755138909	471.1489135841	439.0677032201
2930	399.8943895328	395.2135267705	468.500605623	436.9046206466
2931	412.8606668121	388.5299360524	461.2974618823	439.2150959808
2932	423.1308646705	379.6493321427	450.4698253111	444.8464537733
2933	429.4531179826	370.2480200918	437.6615272708	452.0524046318
2934	430.7366647289	361.9742911087	424.8458745579	459.1181792522
2935	426.4551146406	356.0667964169	413.9492513691	464.7865748664
2936	417.0651235367	353.2119625218	406.4621631391	468.417948385
2937	404.1605114718	353.5487507052	403.1549993858	469.9079058829
2938	390.1478087405	356.7809889332	403.997408446	469.4682567995
2939	377.7345062465	362.2418215788	408.1861034401	467.4813106207
2940	369.3032375208	368.9920753621	414.2601074254	464.3990409307
2941	366.4390673388	375.9407502372	420.4039034925	460.7454453885
2942	369.6726208276	382.1014851729	424.8457543589	457.101106623
2943	378.4959661111	386.8878082468	426.2002282533	454.0664324422
2944	391.5243666884	390.2994001887	423.9262094632	452.2330496633
2945	406.8730099773	392.9372424167	418.5084766245	452.1431575744
2946	422.5000779296	395.6885713918	411.461261549	454.1497107627
2947	436.5738068603	399.3348948963	405.045703425	458.2918736549
2948	447.6995049863	404.1655346201	401.6616875473	464.1274216496
2949	455.0536778921	409.8506107208	403.0785102975	470.6927941821
2950	458.4345439077	415.5894410339	409.8103529806	476.6835319843
2951	458.1991626669	420.4129495122	420.8625692132	480.8597185957
2952	455.1473586846	423.5112328277	433.9976769318	482.5893794228
2953	450.2811999332	424.4010940621	446.4733689235	482.1568088511
2954	444.5583314179	422.9685483624	455.8650222031	480.7446981544
2955	438.716314734	419.3880028988	460.6745157494	479.8623507706
2956	433.2553193969	414.0979433198	460.4480985185	480.6384293021
2957	428.4986391604	407.719034135	455.5990643296	483.1422113744
2958	424.7050527848	400.9572850469	447.0567452074	486.3478737957
2959	422.0414887286	394.4392878904	436.024924305	488.5829090345
2960	420.458506474	388.5191908982	423.913034865	488.4240894644
2961	419.550556836	383.1842334248	412.2714882458	485.415349611
2962	418.5572974915	378.1631827938	402.5929053456	480.2977065081
2963	416.5162928842	373.1758576884	395.9780957246	474.6534591564
2964	412.6485300093	368.2335100972	392.782640648	470.1169181449
2965	406.6839859362	363.7756366452	392.5045822491	467.677871355
2966	399.1013477487	360.5961167031	393.9868326875	467.3824898127
2967	391.0551279966	359.6029504778	395.9520556463	468.5988873468
2968	384.0434651706	361.5063991759	397.5791416542	470.5809363614
2969	379.4399211387	366.6274613675	398.8852792043	472.9447247809
2970	378.0293011206	374.8023157492	400.6561033925	475.8388187808
2971	379.6707311491	385.4073490049	404.0480334021	479.6801650662
2972	383.2680270986	397.4344199517	410.0356489492	484.7389344735
2973	387.0075069624	409.6632645519	418.8828307336	490.8417077109
2974	388.8936924354	420.8189686211	429.9494460796	497.3877347028
2975	387.3670810078	429.8114408106	441.7952142493	503.5974751025
2976	381.8574635077	435.8632199641	452.5405439719	508.7398389616
2977	373.0214531748	438.6129333575	460.3597064494	512.2682444478
2978	362.5053084243	438.0400742983	463.9147111127	513.7465349172
2979	352.4090777628	434.3619547407	462.6525088618	512.8396869031
2980	344.5532005635	427.9653602993	456.8832855746	509.4035035527
2981	339.9307678241	419.3734845352	447.7159258374	503.732665362
2982	338.5468335428	409.2735348398	436.7717358947	496.7570962628
2983	339.6286934373	398.5140145852	425.8812670705	489.9630828819
2984	342.099424325	388.0612599047	416.6629204024	485.0626047363
2985	345.0274363976	378.8440254974	410.2275343662	483.382274884
2986	347.9340311287	371.6839035478	407.0084699551	485.4109180521
2987	350.708901479	367.2087850972	406.8315463491	490.4992790555
2988	353.4033477567	365.8074584787	409.1984681505	497.0183129063
2989	355.8823245647	367.6080493555	413.6974057906	502.8618769719
2990	357.6456141193	372.3521374102	420.2715591018	506.1034283218
2991	357.85813391	379.3551397459	429.2192828021	505.6358964631
2992	355.6059750051	387.4821238037	440.8959158142	501.3885985826
2993	350.2426717282	395.3028245408	455.11617316	494.3030614289
2994	341.7287681599	401.3810082887	470.7566868573	485.7726618337
2995	330.7687913633	404.6560263118	485.7557544538	477.0655892886
2996	318.724848976	404.7032408727	497.5968789152	468.8661327988
2997	307.2688968095	401.8979403668	504.1542001941	461.2092124353
2998	298.0212730506	397.232796721	504.4584532745	453.712715431
2999	292.1889364271	392.0606791204	499.0335997575	445.9831890345
3000	290.4176563833	387.6957261343	489.6144199744	437.9872701053
3001	292.7898178048	385.1095004004	478.4639731754	430.1304217493
3002	298.9798429592	384.7634186649	467.6563057788	423.2683111152
3003	308.3472907621	386.6408857754	458.5821403065	418.4397041624
3004	320.044959125	390.4124010652	451.8517787539	416.5318039562
3005	333.0141284299	395.6512325867	447.4734652554	417.9694041207
3006	345.9947831209	401.9744961932	445.1407743954	422.4608011573
3007	357.674156241	409.0868298273	444.4072696621	429.0404726366
3008	366.8974077231	416.6341736925	444.7944937581	436.3358221833
3009	372.9536272285	424.0518154208	445.8662530906	443.1546203357
3010	375.828229955	430.5523544933	447.2504671052	448.9573992626
3011	376.2197124229	435.2727579034	448.7472259099	454.0830353738
3012	375.3484778397	437.6165248886	450.3055868829	459.5181236059
3013	374.5309536529	437.5362754045	452.0114161261	466.2654278082
3014	374.6811775662	435.6702143041	453.9995181983	474.7325446753
3015	375.9883827262	433.1438861975	456.2836058027	484.3748743907
3016	378.012771102	431.2139901579	458.6698106029	493.867019431
3017	380.042926983	430.8166843221	460.7005464184	501.7067915321
3018	381.7024712633	432.2295445999	461.7346567256	506.8499083611
3019	383.3072580948	434.9624035986	461.2213986384	509.2287529001
3020	385.9320416958	437.8808883648	458.9887553931	509.7415886972
3021	390.9882409716	439.5332975926	455.4005749194	509.9272694761
3022	399.6719589945	438.5586766918	451.4050858857	511.3336481762
3023	412.3976148893	434.1381175829	448.1823178143	515.0631320696
3024	428.4882437674	426.2535948976	446.7423253498	521.4713373341
3025	446.2303116181	415.7515118964	447.5295542712	530.1869916632
3026	463.2617819147	404.0620023997	450.2657226653	540.2305718676
3027	477.1429125914	392.8067652826	454.0966053531	550.2067269807
3028	486.0345692913	383.2864502899	457.9330497344	558.4812752028
3029	489.1482096206	376.1791263887	460.8456483028	563.3913620369
3030	486.853584723	371.4981931076	462.302553342	563.5726329092
3031	480.39342931	368.7607403726	462.2140642511	558.2608109419
3032	471.3244983826	367.3123891973	460.8789188554	547.6674806299
3033	460.9296571002	366.5827851897	458.8637532296	533.0743546997
3034	449.9442940054	366.2545409537	456.9335115817	516.5897639087
3035	438.5287578043	366.2650480679	455.9094751323	500.651243209
3036	426.5308403548	366.6945642078	456.665836876	487.3590617515
3037	413.7785388441	367.6429397946	459.9730943539	477.9241846445
3038	400.3179797269	369.1131313418	466.3621044765	472.3913552243
3039	386.4595764596	370.9358779859	475.9332465752	469.8321631657
3040	372.7978059956	372.7857905304	488.1286856815	468.8007522474
3041	360.1146232574	374.256961094	501.6885394414	467.9793141907
3042	349.2992420847	375.0094059939	514.7054845968	466.6474224118
3043	341.2294747381	374.9155057005	524.9575964032	464.9111954013
3044	336.5741980348	374.1443719996	530.3780990466	463.4971182509
3045	335.6144401725	373.1255691868	529.5768994152	463.3934870993
3046	338.1896935714	372.4046166851	522.2166078722	465.3359265749
3047	343.6811698683	372.4490155399	509.1267316322	469.4908109589
3048	351.1849941429	373.4691278369	492.1461658459	475.2101232238
3049	359.6676122243	375.3377506	473.7016517004	481.155177833
3050	368.1948331194	377.6863859082	456.2117115119	485.6342649347
3051	376.0890317642	380.1009325956	441.5041190626	487.1829641217
3052	383.1578038657	382.3416020329	430.4351604509	485.1042559964
3053	389.7654569771	384.5202339023	422.8258232705	479.8223684767
3054	396.836152825	387.1023247143	417.8126030251	472.7554590393
3055	405.5307718579	390.7227946583	414.3207797547	465.8780115704
3056	416.8168199289	395.9183714249	411.5059035173	461.0176072032
3057	430.9710132519	402.8758209473	408.948264995	459.3166974447
3058	447.3074459855	411.3046391654	406.5768556438	461.000294223
3059	464.2523551283	420.4438207248	404.4498042643	465.5116533983
3060	479.7128237664	429.2479507273	402.6648861835	471.9081877346
3061	491.5986910701	436.5876474278	401.3412289327	479.278326416
3062	498.3180130653	441.540534002	400.6739139819	487.0093271919
3063	499.0749302687	443.5879255463	401.0275560956	494.8425492706
3064	494.1645115642	442.7539381211	402.95666317	502.6834064061
3065	484.976738723	439.6142712297	407.0361612794	510.2956057804
3066	473.8392397998	435.1538471848	413.7520685747	517.058700297
3067	463.5361994295	430.522940799	423.2234341383	521.9300084139
3068	456.5316303348	426.7744793946	435.0529637349	523.7259072255
3069	454.1983333936	424.6411313185	448.323995392	521.6515481933
3070	456.2929264796	424.4667560509	461.748225202	515.7832300148
3071	461.0935014285	426.1881129544	474.1373850083	507.3206215546
3072	466.0644094199	429.37879731	484.7806510973	498.2898938145
3073	468.8214983813	433.2949090123	493.6702822175	490.9671827822
3074	467.9248409712	436.9484023732	501.3497153211	487.0733068636
3075	463.195262365	439.2793907253	508.4664743992	487.2470577098
3076	455.5081224285	439.4316768634	515.3485960574	490.9737064172
3077	446.2259269559	437.0195398748	521.7447695483	496.9356822822
3078	436.6655130152	432.2938465589	526.94874663	503.6196484997
3079	427.7075540005	426.0479809113	530.0930546672	509.8412239971
3080	419.7463286827	419.3585268517	530.4821085116	514.9928399884
3081	412.8107574715	413.2387775205	527.7609958501	519.0002352124
3082	406.804337678	408.3739172261	521.9283073729	522.0301316383
3083	401.6085803447	405.0228918976	513.2782805935	524.1285399739
3084	397.1357302792	403.0713151767	502.3856690297	524.9698821121
3085	393.1883681521	402.1394042157	490.1089033889	523.8148323818
3086	389.3620301841	401.731298375	477.6069145784	519.7114766463
3087	385.0060021603	401.3788828493	466.2809029297	511.9667625443
3088	379.478959695	400.8133544882	457.5859990127	500.6082963897
3089	372.4883814332	400.0520526095	452.7700508819	486.6455878739
3090	364.4100676912	399.3761077557	452.6770377053	471.9737549947
3091	356.2691083677	399.1384850949	457.6427968142	458.8611061254
3092	349.4207047945	399.5715348179	467.3736172376	449.2769699478
3093	344.9659840032	400.6661721136	480.9541921263	444.2649537267
3094	343.3386605047	402.1847940489	496.8079599381	443.7319784736
3095	344.2140640398	403.8736934399	512.728760298	446.618669833
3096	346.7591402283	405.6011792409	526.1288317016	451.4138147952
3097	350.1813028656	407.4243359304	534.4397457838	456.7132554081
3098	354.0974623702	409.5038700495	535.7252952001	461.6453837478
3099	358.6869017257	411.9451964702	529.2710019613	465.9849888315
3100	364.4089736529	414.7361348891	515.8653608202	470.0419181493
3101	371.5534561644	417.7338099276	497.7073517087	474.4144797855
3102	379.865481024	420.7758009788	477.8238628416	479.7373865158
3103	388.4190623466	423.7607215442	459.2422624076	486.5102399157
3104	395.8482765479	426.6742375946	444.245487145	495.021928463
3105	400.8310648321	429.5174490797	433.8660912911	505.2727332225
3106	402.5469010093	432.2498256865	427.8785595498	516.9646490524
3107	400.9648738397	434.6995169873	425.1614440377	529.4153604617
3108	396.8493560587	436.5670353379	424.3146153246	541.5556760938
3109	391.4284570653	437.4637083193	424.2764673929	552.0363566103
3110	385.960818604	436.9440280369	424.7477754424	559.4131699828
3111	381.4069028217	434.600677375	426.2300242037	562.4141655363
3112	378.2678638744	430.1774517076	429.7358530516	560.2886532991
3113	376.6646985099	423.6948752729	436.2559046894	552.9493297608
3114	376.51534219	415.5669049974	446.2099083575	541.0624505626
3115	377.6486750584	406.6017047421	459.1180196893	525.9140274993
3116	379.8355752418	397.8369596533	473.6632938701	509.1534988787
3117	382.6858617703	390.2755800077	488.0618918619	492.5041745807
3118	385.7220104947	384.6271209346	500.5508490391	477.537618387
3119	388.5377584377	381.1768340342	509.8122777994	465.5565219614
3120	391.1204382457	379.7835073675	515.1534801616	457.5588817212
3121	393.9379532758	380.0447226377	516.5005713502	454.2420234816
3122	397.7724165693	381.4790058507	514.2316977229	455.9900914484
3123	403.313890937	383.7320465756	509.0987120617	462.7520556266
3124	410.6892672672	386.6470672178	502.1382509311	473.9215258366
3125	419.3823310145	390.2875937478	494.6566850378	488.2039175656
3126	428.3686124368	394.8504436305	488.0249027287	503.74651851
3127	436.642597563	400.4708921272	483.4683312259	518.3972510633
3128	443.591140959	407.0057075689	481.7495488081	530.2178345453
3129	449.1473311495	413.9458707862	482.947301722	537.9026334295
3130	453.575616864	420.4785199982	486.4626893878	541.0346114109
3131	457.0921459754	425.7344739683	491.2311823149	539.989396446
3132	459.5259837944	429.1363932093	496.0593062206	535.6056796369
3133	460.2561720284	430.6212941922	499.9852868919	528.7719052452
3134	458.3867791555	430.6856654301	502.4647621508	520.2261114237
3135	453.2090141738	430.1591560018	503.3743755959	510.6540570876
3136	444.6158102842	429.8925329472	502.8889238301	500.9201012728
3137	433.3608921503	430.4509548742	501.3361840833	492.2003288786
3138	421.0469971014	431.9617519764	499.0994399714	485.8583595435
3139	409.7376280952	434.2096729901	496.6412715564	483.0213457261
3140	401.3881925091	436.7913807874	494.4839469184	484.1113752921
3141	397.2966937463	439.3582510333	493.1471531926	488.5542964597
3142	397.7161122778	441.7042163339	492.9360514717	494.9609568139
3143	401.74499931	443.7532171267	493.7927115138	501.5684709397
3144	407.5585782701	445.4631785608	495.1665558515	506.8445757395
3145	412.9051167067	446.778677948	496.1144996785	509.9538364636
3146	415.6949386859	447.6154922637	495.5812705418	510.8631479418
3147	414.5412337698	447.945634899	492.7559555383	510.154260454
3148	409.123933495	447.8277033104	487.4133532695	508.6671835573
3149	400.2179660556	447.4269477784	480.1382013899	507.227828485
3150	389.5051076785	446.9187354841	472.3349860535	506.4157108647
3151	379.070394627	446.4596137135	466.0478140134	506.5307822545
3152	370.8376242976	446.1876833471	463.5029206099	507.5387577084
3153	366.0466318145	446.2368164163	466.5509815287	509.0827153478
3154	364.9568419161	446.7311103634	476.0083925268	510.509608547
3155	366.8940389873	447.6450658308	491.284738705	511.0341191322
3156	370.4717348239	448.6749006684	510.2575424647	510.0139885669
3157	374.0635664293	449.1528279223	529.666140255	507.1269555922
3158	376.2255418546	448.159464864	545.8738908836	502.5182293929
3159	376.0525622927	444.8088113552	555.8102501465	496.7181150178
3160	373.2787786581	438.5930833213	557.8606083438	490.5557685771
3161	368.3220026772	429.6191169544	552.295308854	485.0255656929
3162	362.1189568857	418.6898862926	541.0666538614	481.1760871844
3163	355.9490681228	407.1760916902	527.1014547381	479.9070152009
3164	351.1556456745	396.7682673522	513.3163765986	481.6496149323
3165	348.8781109455	389.1065566338	501.7914302727	486.120367073
3166	349.8348796529	385.4191663947	493.4040302285	492.2495877819
3167	354.1508102802	386.1612713143	487.9626301319	498.4344076576
3168	361.380823745	390.9254856773	484.6355620671	503.1204185906
3169	370.5732915681	398.5776189782	482.4822264435	505.3797337281
3170	380.430745821	407.6484095889	480.8207072941	505.2278581586
3171	389.5274723875	416.8948397754	479.3731065607	503.5486395378
3172	396.5166845577	425.674087028	478.1841197024	501.671552727
3173	400.4268135753	434.10921739	477.4828307684	500.815918405
3174	400.9094279431	442.8550952556	477.588764448	501.701553997
3175	398.4681155342	452.6681318861	478.8875975092	504.4569646304
3176	394.3797457474	463.8615331179	481.8734182045	508.7661261512
3177	390.3210812553	475.9678479644	487.1204468596	514.0989937724
3178	387.7775858795	487.6319580773	495.1612895572	519.8511760123
3179	387.4281323121	496.9238495425	506.2262736336	525.3140668258
3180	388.8732084572	501.8746670137	519.9174236484	529.5689752139
3181	390.7723626311	501.1144997614	535.0810806733	531.4849595182
3182	391.4460433517	494.3796292521	549.8875427021	529.961790554
3183	389.5663601943	482.6050207471	562.2250195666	524.3584555116
3184	384.8101870513	467.6404279852	570.186117917	514.8648646731
3185	378.06252209	451.6785634581	572.490276224	502.6727106491
3186	371.0888474486	436.6444309854	568.7303215536	489.7035988699
3187	365.821322303	423.7757837524	559.3639290611	478.0138315864
3188	363.6131396748	413.4930119369	545.5980983456	469.1876288417
3189	364.7426355878	405.5506921759	529.1650430292	463.8787165027
3190	368.3715257678	399.3609653847	512.1253770375	461.7846404791
3191	373.0697297946	394.3161669746	496.5834586672	461.9117826132
3192	377.5396663731	389.9936429792	484.321147995	463.0517111632
3193	381.1526794584	386.220118049	476.4240942484	464.2039060968
3194	384.0379153994	383.0061007978	472.9762193747	464.7987232995
3195	386.7028066691	380.4025969171	473.045195035	464.7419153573
3196	389.3739206102	378.4372725345	475.0297440755	464.2480251857
3197	391.5106570955	377.0412295796	477.2238647647	463.7011548926
3198	391.7364171221	376.1643613751	478.4095540026	463.5350867789
3199	388.3123824245	375.8498066108	478.1580932176	464.1997127817
3200	379.8643617846	376.2596624421	476.8418893482	466.11374555
3201	366.1223502516	377.6414658991	475.2781068878	469.6247237671
3202	348.2797871244	380.1641015738	474.2943599918	474.9249023278
3203	328.8516459243	383.7872989218	474.3796726804	482.0182291036
3204	311.0470756008	388.189438643	475.5733601534	490.7504336024
3205	297.8720891415	392.854279387	477.5839859599	500.9041177457
3206	291.2733264209	397.2303908537	480.0133197635	512.2679163303
3207	291.5990958559	400.9273961547	482.5311824275	524.6164935682
3208	297.5517647674	403.7867462936	484.8847963949	537.6474134282
3209	306.6580334211	405.8416512032	486.8065658996	550.7644755266
3210	316.1673885079	407.1759166087	487.8610659276	563.037092243
3211	323.968870072	407.7747040386	487.4668014558	573.1779040213
3212	329.2661617316	407.4825897175	485.0898393484	579.7767415346
3213	332.6200305755	406.1000961868	480.5655319639	581.6380864655
3214	335.4977282827	403.5783789162	474.3818991102	578.1525710766
3215	339.4433524816	400.2260298994	467.6817455483	569.5588345377
3216	345.3068964434	396.7904198904	461.9874583653	556.9857813025
3217	352.8061266676	394.3908192261	458.7130014885	542.2011660414
3218	360.6984107488	394.2122497838	458.7404253198	527.1848862299
3219	367.4185284514	397.0951860466	462.154850952	513.6740188399
3220	371.8698471666	403.1730433359	468.364965746	502.8267396524
3221	374.0406628131	411.7215908458	476.3820256812	495.0470954785
3222	375.0829505135	421.2470993087	485.1441440474	490.0103810267
3223	376.9129410484	429.9013956617	493.7224019937	486.8790187125
3224	381.4054612876	436.0122397262	501.3651798435	484.6027990227
3225	389.6554743321	438.5742781092	507.4439638136	482.3468255635
3226	401.5361376903	437.5275999148	511.4747099647	479.798228396
3227	415.7625860918	433.7337251267	513.2225055648	477.3376889042
3228	430.3754526289	428.7183542527	512.8094470506	475.913889455
3229	443.3708187702	424.234891225	510.7003564485	476.6573856346
3230	453.246460308	421.7725178047	507.4710955755	480.4047811798
3231	459.2226704121	422.1912892006	503.5360808827	487.2989398656
3232	461.1931818544	425.4871934286	498.8791474044	496.6722873405
3233	459.542134125	430.8173000066	493.1208615687	507.2044695467
3234	454.8980614423	436.7797884252	485.8876291231	517.2904886194
3235	447.9715402703	441.8962623501	477.3077247393	525.4703825025
3236	439.4154223007	445.1316649603	468.3581335216	530.7288881123
3237	429.7249506137	446.2477516637	460.8607473184	532.6080531162
3238	419.1436182841	445.8237108626	456.9299136858	531.1670814695
3239	407.667809621	444.9570389135	458.235014715	526.8329190379
3240	395.2107623437	444.7815641456	465.2736172278	520.306429812
3241	381.8820601969	446.0836681666	477.0584400705	512.5315044438
3242	368.2140133132	449.0594838259	491.3189050636	504.6543718739
3243	355.1332975475	453.3263174642	505.1232926109	497.9247790244
3244	343.7461255068	458.0750181014	515.7089179596	493.4479247823
3245	334.9782534843	462.2475136527	521.1241926982	491.8497154497
3246	329.3422157841	464.7408020659	520.5808764898	493.0821444791
3247	326.9260178228	464.6559723509	514.3606788819	496.4541151452
3248	327.5591710863	461.5402096637	503.5290502391	500.8856442878
3249	330.9589119551	455.5466333733	489.5175010947	505.3120351262
3250	336.8098692544	447.4557289312	473.830549275	508.9959976804
3251	344.6587669116	438.5054895922	457.9211379875	511.6469920465
3252	353.7226485009	430.0283879395	443.1971679828	513.2764674801
3253	362.9097526541	423.1137307682	431.0003080811	514.0217622899
3254	371.0107476021	418.3448547469	422.505550357	513.9366904995
3255	377.0939779359	415.763997509	418.4967773385	513.0130289247
3256	380.8913680934	414.9646650044	419.1075223558	511.2322687676
3257	382.8387396474	415.2797384582	423.7902946492	508.7296322727
3258	383.8571220649	416.0313085031	431.4323175806	505.9041033594
3259	384.8021457924	416.7135836684	440.6764967003	503.3729061004
3260	386.0474168691	417.1142164254	450.1739230282	501.8952328924
3261	387.3348077609	417.4003401371	458.7996594252	502.1176490845
3262	387.8865234679	418.068871819	465.7218714941	504.3704527282
3263	386.8159989513	419.8019617184	470.3778403957	508.5469358758
3264	383.3919842049	423.2475507458	472.5086447149	514.1364047992
3265	377.2747073972	428.7628405176	472.1220332841	520.4785344142
3266	368.5785153458	436.2171711301	469.4443836804	527.037176117
3267	357.9865388865	444.9716553542	464.8815321327	533.6390685719
3268	346.6880662468	454.0048284485	458.9790403288	540.3938458278
3269	336.209187753	462.2280552839	452.3854799845	547.4356710061
3270	327.9662369868	468.8156024807	445.8461754901	554.5598565922
3271	322.8265991654	473.4811828641	440.1077745509	561.029470635
3272	320.9060354347	476.5216786478	435.7284599098	565.6928853653
3273	321.6550907645	478.6154873266	432.8486373111	567.3227307505
3274	324.2653173814	480.5043785309	431.1328235374	565.0310584766
3275	327.9840313837	482.6144188181	429.9442847493	558.6191165213
3276	332.2214356024	484.8695844468	428.7675799932	548.6760389267
3277	336.3990096722	486.7633891483	427.5771821122	536.4947387334
3278	339.8546306649	487.6271377637	426.94564147	523.7438263327
3279	341.876978541	487.0095903655	427.8167715853	511.9981891084
3280	342.0287796762	484.9151764078	431.013330128	502.2645346384
3281	340.4364651313	481.8405201885	436.7675253064	494.6758947797
3282	337.8592327325	478.5270569016	444.4972957862	488.5803424937
3283	335.5266759016	475.6449950901	452.9577615759	482.9977712991
3284	334.6630291675	473.4948583918	460.6579208908	477.1959753868
3285	336.0675283186	471.9263561304	466.4250218647	471.1706778325
3286	339.9320866771	470.4500123027	469.8141269827	465.6369567142
3287	345.7950778911	468.4166638589	471.2474646527	461.5983504402
3288	352.8387987937	465.2215167201	471.7578495122	459.8602475589
3289	360.1604682878	460.4298126338	472.495658303	460.6378849469
3290	367.0264662705	453.8475960851	474.1635728438	463.6323307666
3291	372.9717929601	445.6062655183	476.7293719173	468.3432005345
3292	377.6597595789	436.2843900553	479.4973856746	474.4177992916
3293	380.7725416801	426.9277703283	481.4684240842	481.7920888287
3294	381.9125541845	418.9443644775	481.7755711963	490.5097470636
3295	380.6845146112	413.7877769064	479.9300931523	500.4108571107
3296	376.8339173686	412.5004382799	475.8417202586	510.8216444862
3297	370.5040625867	415.3596451101	469.7013199823	520.5566036197
3298	362.2778028932	421.703775414	461.9548330948	528.2073792067
3299	353.1384015691	430.0880641154	453.2947751949	532.5988369534
3300	344.1824598169	438.6537621405	444.7519836097	533.2276464093
3301	336.3144666139	445.6083177379	437.5761417791	530.3991180679
3302	330.0838626733	449.6466894104	432.9744515946	525.1303372342
3303	325.7353971806	450.1939031735	431.7338108845	518.8061877947
3304	323.440487866	447.4707472278	433.9596145496	512.7502429355
3305	323.5471638116	442.354513022	439.0767101232	507.9711094666
3306	326.6635276734	436.1551507324	446.0868167433	505.0288520195
3307	333.3820295936	430.2751279097	453.9814416494	504.0638182169
3308	343.8879331898	425.8710866345	462.0169490528	504.9051167618
3309	357.6122961836	423.6133501902	469.7810600378	507.1713871849
3310	373.2123035482	423.5733455386	477.031139636	510.3842720702
3311	388.8752625306	425.360390838	483.4775704831	514.0180330919
3312	402.8037860943	428.3443199399	488.6970338558	517.6013245675
3313	413.6879320702	431.9079080785	492.1822582053	520.7720668631
3314	420.847474284	435.61024138	493.4415732131	523.3774326703
3315	424.163464629	439.11095729	492.0713363546	525.5308226158
3316	423.8372603435	442.0794616863	487.8012724042	527.5831123207
3317	420.1751452185	444.0891129183	480.5778679145	529.9168452431
3318	413.4789170092	444.6664461329	470.6969125206	532.7874211893
3319	404.0563559625	443.4988178841	459.0547849847	536.0858257547
3320	392.2924712982	440.7042331964	447.1821224321	539.2828116245
3321	378.789294913	436.9395512324	437.0693592492	541.4617691405
3322	364.3774206228	433.3318094005	430.6566184519	541.5200575662
3323	350.1107180187	431.1588895816	429.2241822422	538.4456863458
3324	337.1672032376	431.4258443035	432.9000698115	531.6299547729
3325	326.6832384377	434.5588576696	440.4755146954	521.1056709756
3326	319.5960421812	440.2668798724	449.6678719297	507.6160022016
3327	316.5045398305	447.6728698298	457.7275391212	492.4300278447
3328	317.6108238064	455.5923826828	462.2054636082	476.9567097434
3329	322.8232589739	462.8188417511	461.6516989384	462.3441299351
3330	331.8634940154	468.3526449666	456.0833356785	449.2751396332
3331	344.2496841617	471.5174719667	446.9425214735	438.1201698997
3332	359.2824021401	472.0169498427	436.695024897	429.271132572
3333	375.9494008601	469.9709173562	428.1054495912	423.4388593904
3334	392.8222204026	465.9403035202	423.4842751963	421.5335591178
3335	408.2776421377	460.8647931845	424.13234449	424.1691478154
3336	420.8292792519	455.9585700159	430.1007997066	431.0750294908
3337	429.5871176379	452.4264124287	440.2212374497	440.7616233418
3338	434.4844297991	451.1949897094	452.4721991841	450.6949819758
3339	436.1329669361	452.6615375197	464.5095379179	458.0561912389
3340	435.4959854289	456.5781992929	474.2876976719	460.6948370013
3341	433.419339038	462.1502113577	480.5708904317	457.9295127221
3342	430.4455552767	468.2693705904	483.2057973633	450.8447737405
3343	426.8989031141	473.7896578507	483.0324433002	441.9285921648
3344	423.1074316245	477.8013546529	481.5064333261	434.1999326743
3345	419.6090837715	479.7324477849	480.1868474096	430.1584790943
3346	417.036183303	479.3746230649	480.3738919461	430.992013158
3347	415.9029256427	476.8319826152	482.8898918424	436.2697240803
3348	416.3736227753	472.4878524537	487.911118638	444.2965225811
3349	418.2116981805	466.9171343144	494.9963983326	452.864805007
3350	420.8401722143	460.8376555637	503.0923929833	460.0940001858
3351	423.5497552709	455.0149334992	510.7289182415	465.0534886892
3352	425.5942909178	450.2257703674	516.3378713145	467.9514750727
3353	426.2013164889	447.2099767589	518.6708911224	469.9706457694
3354	424.592230145	446.5845924287	517.1801257617	472.8195459769
3355	420.0875396598	448.7556698309	512.1939137595	478.1556147903
3356	412.449254553	453.7457981927	504.8881470375	486.9521731715
3357	402.137379179	461.0434588833	497.0223733442	499.0384143429
3358	390.4077512273	469.6657806895	490.5448070021	512.9354526049
3359	379.100261405	478.2914112214	487.0926077157	526.1278600326
3360	370.2255283389	485.5835771211	487.5104545507	535.6801607306
3361	365.3739746893	490.5040276961	491.502305138	539.0911056776
3362	365.4081231247	492.5187238731	497.6538364904	535.0287693683
3363	370.3616338511	491.673169951	503.8401982446	523.7890428386
3364	379.4251979943	488.5671261883	507.9190845783	507.2302652276
3365	391.053807446	484.1779738623	508.4386370617	488.3513085908
3366	402.9498859341	479.6463530085	505.1028098089	470.5413300844
3367	412.2435504881	475.9565374192	498.6698437871	456.807866852
3368	415.9206774363	473.6524014791	490.5526192375	449.1460719229
3369	411.4252435475	472.6739723035	482.2255961053	448.2282284486
3370	397.4627498192	472.3582749974	474.8014343436	453.4898403117
3371	374.554170524	471.6926584894	468.8652510205	463.5005176291
3372	345.1063895263	469.6945401891	464.5834480754	476.4492927356
3373	312.95923797	465.7588805928	461.9103574054	490.5945563729
3374	282.5654511947	459.8864868854	460.8072021762	504.5260259897
3375	257.983931068	452.6950127846	461.231249717	517.2007157432
3376	242.1573743716	445.2607400728	463.0278766675	527.9509912389
3377	236.3817900506	438.8122846669	465.7300953994	536.3781792469
3378	240.2309889253	434.414727551	468.3744003655	542.2669612687
3379	251.8277816069	432.6653752913	469.5795455243	545.510271995
3380	268.3168063096	433.5174077754	467.8623088084	546.0013223076
3381	286.4973640806	436.2338957185	462.2029509412	543.7208183777
3382	303.4757152916	439.5771287407	452.6578369234	538.8353273632
3383	317.1128212835	442.1467241342	440.6653247649	531.9120051876
3384	326.273524724	442.7677192893	428.8286568193	523.9755626043
3385	330.7234648489	440.8542143627	420.1981927093	516.384079187
3386	330.9866590496	436.5385186024	417.2331825135	510.4757889077
3387	328.104943304	430.5012291578	420.9100504731	507.1322893908
3388	323.422010125	423.6753516517	430.3886204949	506.4794093967
3389	318.4388290386	416.8766416517	443.2935557848	507.9472360391
3390	314.579836969	410.6228944307	456.6059283824	510.5839704632
3391	312.9277371451	405.1533337749	467.7246520662	513.4698428653
3392	313.9523623842	400.5965316811	475.326396535	516.1117653856
3393	317.4323007488	397.1491921028	479.6707162198	518.547178523
3394	322.5606749332	395.1079931838	482.2311344559	521.1736319491
3395	328.2580289644	394.7058959305	484.8103691681	524.4360364594
3396	333.5285222081	395.8788613855	488.5806177489	528.4284138329
3397	337.7055814317	398.10106669	493.4738476283	532.7147816572
3398	340.4857691332	400.4487590887	498.2585348325	536.4271403744
3399	341.8541731147	401.9429786207	501.2445058158	538.5975948986


